Inferring Traffic Models in Terminal Airspace from Flight Tracks and Procedures

Realistic aircraft trajectory models are useful in the design and validation of air traffic management (ATM) systems. Models of aircraft operated under instrument flight rules (IFR) require capturing the variability inherent in how aircraft follow standard flight procedures. The variability in aircraft behavior differs among flight stages. In this paper, we propose a simple probabilistic model that can learn this variability from procedural data and flight tracks collected from radar surveillance data. For each segment, we use a Gaussian mixture model to learn the deviations of aircraft trajectories from their procedures. Given new procedures, we generate synthetic trajectories by sampling a series of deviations from the Gaussian mixture model and reconstructing the aircraft trajectory using the deviations and the procedures. We extend this method to capture pairwise correlations between aircraft and show how a pairwise model can be used to generate traffic involving an arbitrary number of aircraft. We demonstrate the proposed models on the arrival tracks and procedures of the John F. Kennedy International Airport. Distributional similarity between the original and the synthetic trajectory dataset was evaluated using the Jensen-Shannon divergence between the empirical distributions of different variables and we provide qualitative analyses of the synthetic trajectories generated.

==> figures/PPCA_IAP.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black}, font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of principal components},
xmajorgrids,
xmin=-4.85, xmax=123.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymajorgrids,
ymin=-3673.16171610547, ymax=-1540.86963896701,
ytick style={color=black},
height=\figureheight,
width=\figurewidth,
tick label style={font=\tiny},
label style={font=\scriptsize}
]
\addplot [line width=1pt, color0, forget plot]
table {%
1 -3576.23934896281
4 -3166.46342875311
7 -2676.37524161896
10 -2532.93526479994
13 -2401.83329424859
16 -2312.24628242538
19 -2237.40096413937
22 -2161.20964576721
25 -2098.32510007955
28 -2061.22182697219
31 -2014.65900535917
34 -1973.7597839886
37 -1935.44639568868
40 -1902.37030692099
43 -1869.55544064166
46 -1844.09827742081
49 -1812.5556854179
52 -1787.23316980128
55 -1762.68212411381
58 -1743.63158220817
61 -1724.7368759245
64 -1703.38068384118
67 -1687.07140172762
70 -1674.45362868706
73 -1660.10416529263
76 -1652.32328136812
79 -1646.26829681805
82 -1637.79200610967
85 -1644.88461469593
88 -1663.75225907883
91 -1693.11227943591
94 -1738.31469100778
97 -1788.36248019015
100 -1866.17047215528
103 -1959.40653891655
106 -2082.63064946482
109 -2233.56695964214
112 -2423.42309932243
115 -2640.96195551629
118 -2921.71241034859
};
\addplot [line width=1pt, color0, dashed]
table {%
82 -3673.16171610547
82 -1540.86963896701
};
\addlegendentry{argmax(ll) = 82}
\end{axis}

\end{tikzpicture}


==> figures/PPCA_vector.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of principal components},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log-likelihood},
ymajorgrids,
ymin=-11051.7608679236, ymax=-3727.05901271434,
ytick style={color=black},
height=\figureheight,
width=\figurewidth,
tick label style={font=\tiny},
label style={font=\scriptsize}
]
\addplot [line width=1pt, blue, forget plot]
table {%
1 -10351.091372581
6 -9390.29359640526
11 -8527.74752744774
16 -7903.40206105794
21 -7490.5928993267
26 -7120.96882745967
31 -6831.28167651557
36 -6571.9952268888
41 -6359.88297586737
46 -6170.96145818454
51 -6014.11290402957
56 -5872.2950960039
61 -5739.01784809046
66 -5615.47991276329
71 -5511.89210434147
76 -5407.96787815711
81 -5316.5264021807
86 -5229.85766572322
91 -5151.52607292256
96 -5078.44127039378
101 -5011.42107834493
106 -4950.74432311115
111 -4889.44458859846
116 -4831.94946353567
121 -4778.78372448935
126 -4726.38447108067
131 -4678.45004290727
136 -4628.80688123572
141 -4585.33708008752
146 -4541.31427657975
151 -4498.77372454233
156 -4459.26989206967
161 -4417.11993132059
166 -4376.1896841801
171 -4337.37939533848
176 -4302.4885183807
181 -4266.23227598754
186 -4233.9499301315
191 -4204.62757723826
196 -4178.05280795301
201 -4152.24345407912
206 -4129.76973772367
211 -4109.34721272493
216 -4093.00207578259
221 -4080.01033512945
226 -4068.53320608522
231 -4063.447341123
236 -4061.19573093753
241 -4060.00000613294
246 -4065.05278745489
251 -4075.08725256417
256 -4090.41227087023
261 -4109.35525721331
266 -4136.15960424546
271 -4170.77513539739
276 -4203.78637926737
281 -4251.85993686046
286 -4299.111034555
291 -4355.41587096141
296 -4418.19416609366
301 -4484.392697973
306 -4561.92931089684
311 -4643.84898202899
316 -4738.03267096697
321 -4843.10810509342
326 -4957.71811848518
331 -5085.18928061224
336 -5224.23827479698
341 -5365.80307883986
346 -5510.2139115369
351 -5671.6354297764
356 -5838.8209801691
361 -6008.67048258964
366 -6184.53722794659
371 -6375.57497777825
376 -6557.8284285908
381 -6758.27707151676
386 -6953.46289810854
391 -7147.98109913903
396 -7358.01794421731
401 -7543.44595770761
406 -7743.54925260866
411 -7926.39769325349
416 -8100.14000500198
421 -8257.18107727013
426 -8445.39302748818
431 -8627.46085570133
436 -8801.36137819993
441 -8964.28339598023
446 -9130.44110746846
451 -9272.72648759467
456 -9440.08745745432
461 -9542.04406503531
466 -9728.61914326514
471 -9840.02121999606
476 -9993.8857247293
481 -10145.146107708
486 -10273.3291432573
491 -10426.6355094752
496 -10553.6656116963
501 -10718.819874505
};
\addplot [line width=1pt, blue, dashed]
table {%
241 -11051.7608679236
241 -3727.05901271433
};
\addlegendentry{argmax(ll) = 241}
\end{axis}

\end{tikzpicture}


==> figures/clt_36C_original_hist.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
% \usetikzlibrary{
%     pgfplots.fillbetween,
% }
    
\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{RGB}{255,165,0}

\begin{axis}[
colorbar,
colorbar style={width=7,
ytick={-7,-6,-5,-4,-3},
yticklabel={$10^{\pgfmathprintnumber{\tick}}$}},
colormap = {whiteblack}{color(0cm)=(white); color(1cm)=(black)},
height=\figureheight,
point meta max=-2.8,
point meta min=-7,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={black},
xlabel={East (NM)},
xmin=-30, xmax=30,
y grid style={white!69.01960784313725!black},
ylabel={North (NM)},
ymin=-30, ymax=30,
xtick={-30, -20, -10, 0, 10, 20, 30},
ytick={-30, -20, -10, 0, 10, 20, 30},
tick label style={font=\tiny},
label style={font=\scriptsize}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30.7, xmax=29.3, ymin=-30, ymax=30] {figures/clt_36C_original_hist.png};

\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+6.630077500000001e-02 -2.500000000000000e-01\\ 
+1.298949676962134e-01 -2.236584228970604e-01\\ 
+1.767766952966369e-01 -1.767766952966369e-01\\ 
+2.236584228970604e-01 -1.298949676962134e-01\\ 
+2.500000000000000e-01 -6.630077500000001e-02\\ 
+2.500000000000000e-01 +0.000000000000000e+00\\ 
+2.500000000000000e-01 +6.630077500000001e-02\\ 
+2.236584228970604e-01 +1.298949676962134e-01\\ 
+1.767766952966369e-01 +1.767766952966369e-01\\ 
+1.298949676962134e-01 +2.236584228970604e-01\\ 
+6.630077500000001e-02 +2.500000000000000e-01\\ 
+0.000000000000000e+00 +2.500000000000000e-01\\ 
-6.630077500000001e-02 +2.500000000000000e-01\\ 
-1.298949676962134e-01 +2.236584228970604e-01\\ 
-1.767766952966369e-01 +1.767766952966369e-01\\ 
-2.236584228970604e-01 +1.298949676962134e-01\\ 
-2.500000000000000e-01 +6.630077500000001e-02\\ 
-2.500000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 -6.630077500000001e-02\\ 
-2.236584228970604e-01 -1.298949676962134e-01\\ 
-1.767766952966369e-01 -1.767766952966369e-01\\ 
-1.298949676962134e-01 -2.236584228970604e-01\\ 
-6.630077500000001e-02 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
};

\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.0437825821575746	-0.287458925473235 \\
0.880549086394463	0.531262238591788 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.202217584560991	0.817568405721303 \\
-0.086374858888876	-0.824271773162329 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
0.634124780369762	0.65817841566564 \\
0.734630033450532	-0.766402068204335 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.902780813753093	0.691052682018094 \\
-0.791814774184891	-0.779693639257527 \\
};

\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-8.51672772854829	-29.2506600204454 \\
-8.47036478290207	-29.2357365433276 \\
-8.42394217375767	-29.2212906741963 \\
-8.37746002528326	-29.2073314429095 \\
-8.33091846164698	-29.1938678793252 \\
-8.28431760701701	-29.1809090133014 \\
-8.23765758556151	-29.1684638746959 \\
-8.19093852144864	-29.1565414933669 \\
-8.14416053884656	-29.1451508991722 \\
-8.09732376192343	-29.1343011219699 \\
-8.05042831484741	-29.1240011916179 \\
-8.00347432178668	-29.1142601379743 \\
-7.95646190690938	-29.1050869908969 \\
-7.90935138832272	-29.0963458127502 \\
-7.86210599573572	-29.0878879289377 \\
-7.81473022071928	-29.0797032638758 \\
-7.76722855484426	-29.0717817419809 \\
-7.71960548968155	-29.0641132876696 \\
-7.67186551680204	-29.0566878253583 \\
-7.62401312777661	-29.0494952794634 \\
-7.57605281417615	-29.0425255744015 \\
-7.52798906757154	-29.0357686345889 \\
-7.47982637953366	-29.0292143844422 \\
-7.43156924163339	-29.0228527483779 \\
-7.38322214544163	-29.0166736508123 \\
-7.33478958252925	-29.010667016162 \\
-7.28627604446715	-29.0048227688434 \\
-7.23768602282619	-28.999130833273 \\
-7.18902400917727	-28.9935811338672 \\
-7.14029449509127	-28.9881635950426 \\
-7.09150197213908	-28.9828681412155 \\
-7.04265093189157	-28.9776846968025 \\
-6.99374586591963	-28.97260318622 \\
-6.94479126579416	-28.9676135338845 \\
-6.89579162308602	-28.9627056642125 \\
-6.8467514293661	-28.9578695016203 \\
-6.7976751762053	-28.9530949705245 \\
-6.74856735517448	-28.9483719953416 \\
-6.69943245784454	-28.943690500488 \\
-6.65027497578636	-28.9390404103802 \\
-6.60109940057083	-28.9344116494346 \\
-6.55191022376882	-28.9297941420677 \\
-6.50271193695122	-28.925177812696 \\
-6.45350903168892	-28.9205525857359 \\
-6.40430599955279	-28.9159083856039 \\
-6.35510733211373	-28.9112351367165 \\
-6.30591752094262	-28.9065227634901 \\
-6.25674105761034	-28.9017611903412 \\
-6.20758243368777	-28.8969403416863 \\
-6.1584461407458	-28.8920501419418 \\
-6.10933667035531	-28.8870805155243 \\
-6.06025851408719	-28.88202138685 \\
-6.01121616351232	-28.8768626803356 \\
-5.96221411020158	-28.8715943203975 \\
-5.91325684572587	-28.8662062314522 \\
-5.86434886165605	-28.8606883379161 \\
-5.81549464956302	-28.8550305642057 \\
-5.76669870101766	-28.8492228347374 \\
-5.71796550759086	-28.8432550739278 \\
-5.66929956085349	-28.8371172061932 \\
-5.62070535237645	-28.8307991559502 \\
-5.5721873737306	-28.8242908476152 \\
-5.52375011648685	-28.8175822056047 \\
-5.47514610915991	-28.8108119455373 \\
-5.42614233322395	-28.804119559415 \\
-5.37676495968905	-28.7974961362297 \\
-5.32704015956528	-28.7909327649731 \\
-5.27699410386271	-28.7844205346369 \\
-5.22665296359142	-28.7779505342129 \\
-5.17604290976147	-28.771513852693 \\
-5.12519011338294	-28.7651015790687 \\
-5.0741207454659	-28.758704802332 \\
-5.02286097702043	-28.7523146114745 \\
-4.97143697905659	-28.745922095488 \\
-4.91987492258445	-28.7395183433643 \\
-4.8682009786141	-28.7330944440951 \\
-4.8164413181556	-28.7266414866722 \\
-4.76462211221903	-28.7201505600873 \\
-4.71276953181445	-28.7136127533323 \\
-4.66090974795194	-28.7070191553988 \\
-4.60906893164157	-28.7003608552787 \\
-4.55727325389342	-28.6936289419637 \\
-4.50554888571755	-28.6868145044455 \\
-4.45392199812404	-28.6799086317159 \\
-4.40241876212297	-28.6729024127667 \\
-4.35106534872439	-28.6657869365896 \\
-4.29988792893839	-28.6585532921764 \\
-4.24891267377504	-28.6511925685188 \\
-4.19816575424441	-28.6436958546087 \\
-4.14767334135656	-28.6360542394377 \\
-4.09746160612159	-28.6282588119976 \\
-4.04755671954955	-28.6203006612802 \\
-3.99798485265052	-28.6121708762773 \\
-3.94877217643457	-28.6038605459806 \\
-3.89994486191177	-28.5953607593818 \\
-3.8515290800922	-28.5866626054728 \\
-3.80355100198593	-28.5777571732452 \\
-3.75603679860302	-28.5686355516909 \\
-3.70901264095356	-28.5592888298016 \\
-3.66250470004762	-28.549708096569 \\
-3.61653914689526	-28.539884440985 \\
-3.57114215250656	-28.5298089520412 \\
-3.52633988789159	-28.5194727187295 \\
-3.48215852406043	-28.5088668300416 \\
-3.43862423202314	-28.4979823749692 \\
-3.3957631827898	-28.4868104425042 \\
-3.35360154737049	-28.4753421216382 \\
-3.31216549677526	-28.4635685013631 \\
-3.2714812020142	-28.4514806706706 \\
-3.23157483409738	-28.4390697185524 \\
-3.19247256403487	-28.4263267340003 \\
-3.15420056283674	-28.4132428060062 \\
-3.11678500151306	-28.3998090235616 \\
-3.07998453103585	-28.385336925255 \\
-3.04353717508638	-28.3691765388785 \\
-3.00743816373858	-28.35137668723 \\
-2.97168272706642	-28.3319861931073 \\
-2.93626609514385	-28.311053879308 \\
-2.90118349804482	-28.28862856863 \\
-2.86643016584327	-28.2647590838709 \\
-2.83200132861316	-28.2394942478287 \\
-2.79789221642845	-28.212882883301 \\
-2.76409805936308	-28.1849738130856 \\
-2.730614087491	-28.1558158599803 \\
-2.69743553088616	-28.1254578467828 \\
-2.66455761962253	-28.0939485962909 \\
-2.63197558377404	-28.0613369313025 \\
-2.59968465341464	-28.0276716746151 \\
-2.5676800586183	-27.9930016490266 \\
-2.53595702945896	-27.9573756773348 \\
-2.50451079601058	-27.9208425823374 \\
-2.47333658834709	-27.8834511868323 \\
-2.44242963654247	-27.845250313617 \\
-2.41178517067065	-27.8062887854895 \\
-2.38139842080558	-27.7666154252475 \\
-2.35126461702123	-27.7262790556887 \\
-2.32137898939154	-27.685328499611 \\
-2.29173676799045	-27.643812579812 \\
-2.26233318289194	-27.6017801190896 \\
-2.23316346416993	-27.5592799402415 \\
-2.20422284189839	-27.5163608660655 \\
-2.17550654615127	-27.4730717193593 \\
-2.14700980700252	-27.4294613229207 \\
-2.11872785452608	-27.3855784995475 \\
-2.09065591879592	-27.3414720720374 \\
-2.06278922988598	-27.2971908631883 \\
-2.03512301787021	-27.2527836957978 \\
-2.00765251282256	-27.2082993926637 \\
-1.98037294481699	-27.1637867765838 \\
-1.95327954392745	-27.1192946703559 \\
-1.92636754022789	-27.0748718967777 \\
-1.89963216379226	-27.030567278647 \\
-1.87306864469451	-26.9864296387616 \\
-1.84667221300859	-26.9425077999191 \\
-1.82043809880845	-26.8988505849175 \\
-1.79436153216805	-26.8555068165544 \\
-1.76843774316133	-26.8125253176276 \\
-1.74266196186225	-26.769954910935 \\
-1.71702941834476	-26.7278444192741 \\
-1.69153534268282	-26.6862426654429 \\
-1.66617496495036	-26.645198472239 \\
-1.64094351522134	-26.6047606624603 \\
-1.61583622356972	-26.5649780589045 \\
-1.59093014489368	-26.5254109188262 \\
-1.5662998371531	-26.4855922337116 \\
-1.54193678501445	-26.4455299277061 \\
-1.5178324731442	-26.4052319249547 \\
-1.49397838620883	-26.3647061496026 \\
-1.47036600887481	-26.323960525795 \\
-1.44698682580862	-26.2830029776772 \\
-1.42383232167673	-26.2418414293942 \\
-1.40089398114561	-26.2004838050914 \\
-1.37816328888175	-26.1589380289138 \\
-1.35563172955161	-26.1172120250068 \\
-1.33329078782166	-26.0753137175153 \\
-1.31113194835839	-26.0332510305848 \\
-1.28914669582826	-25.9910318883602 \\
-1.26732651489776	-25.948664214987 \\
-1.24566289023335	-25.9061559346101 \\
-1.2241473065015	-25.8635149713748 \\
-1.2027712483687	-25.8207492494264 \\
-1.18152620050142	-25.7778666929099 \\
-1.16040364756613	-25.7348752259706 \\
-1.13939507422931	-25.6917827727537 \\
-1.11849196515742	-25.6485972574043 \\
-1.09768580501695	-25.6053266040677 \\
-1.07696807847437	-25.561978736889 \\
-1.05633027019614	-25.5185615800134 \\
-1.03576386484876	-25.4750830575862 \\
-1.01526034709869	-25.4315510937524 \\
-0.994811201612397	-25.3879736126574 \\
-0.974407913056368	-25.3443585384462 \\
-0.954041966097072	-25.3007137952642 \\
-0.933704845400983	-25.2570473072563 \\
-0.913388035634576	-25.213366998568 \\
-0.893083021464326	-25.1696807933442 \\
-0.872781287556705	-25.1259966157303 \\
-0.852474318578189	-25.0823223898714 \\
-0.832153599195252	-25.0386660399128 \\
-0.811810614074367	-24.9950354899995 \\
-0.79143684788201	-24.9514386642768 \\
-0.771023785284653	-24.9078834868899 \\
-0.750562910948772	-24.864377881984 \\
-0.730045709540841	-24.8209297737042 \\
-0.709463665727334	-24.7775470861958 \\
-0.688808264174725	-24.7342377436039 \\
-0.668070989549488	-24.6910096700737 \\
-0.647243326518097	-24.6478707897505 \\
-0.626316759747027	-24.6048290267793 \\
-0.605282773902752	-24.5618923053055 \\
-0.584132853651746	-24.5190685494741 \\
-0.562858483660483	-24.4763656834304 \\
-0.541451148595438	-24.4337916313196 \\
-0.519893773540127	-24.3913053286624 \\
-0.498181567788796	-24.3488589278603 \\
-0.476324442324006	-24.3064501783792 \\
-0.45433230812832	-24.2640768296852 \\
-0.432215076184303	-24.2217366312443 \\
-0.409982657474517	-24.1794273325225 \\
-0.387644962981525	-24.1371466829859 \\
-0.365211903687891	-24.0948924321004 \\
-0.342693390576177	-24.0526623293321 \\
-0.320099334628946	-24.010454124147 \\
-0.297439646828762	-23.9682655660112 \\
-0.274724238158188	-23.9260944043906 \\
-0.251963019599786	-23.8839383887514 \\
-0.229165902136121	-23.8417952685594 \\
-0.206342796749755	-23.7996627932808 \\
-0.183503614423251	-23.7575387123815 \\
-0.160658266139172	-23.7154207753276 \\
-0.137816662880082	-23.6733067315851 \\
-0.114988715628543	-23.63119433062 \\
-0.0921843353671195	-23.5890813218984 \\
-0.0694134330783736	-23.5469654548863 \\
-0.0466859197448685	-23.5048444790496 \\
-0.0240117063491675	-23.4627161438545 \\
-0.00140070387383374	-23.4205781987669 \\
0.0211371766985697	-23.3784283932529 \\
0.0435920243854798	-23.3362644767785 \\
0.0659539282043333	-23.2940841988097 \\
0.0882129771725673	-23.2518853088125 \\
0.110359260307618	-23.209665556253 \\
0.132382866626923	-23.1674226905972 \\
0.15427388514792	-23.125154461311 \\
0.176022404888044	-23.0828586178607 \\
0.197618514864733	-23.040532909712 \\
0.219052304095423	-22.9981750863312 \\
0.240313861597552	-22.9557828971841 \\
0.261393276388556	-22.9133540917369 \\
0.282280637485873	-22.8708864194555 \\
0.302966033906939	-22.828377629806 \\
0.323439554669191	-22.7858254722544 \\
0.343691288790066	-22.7432276962667 \\
0.363711325287	-22.700582051309 \\
0.383489753177432	-22.6578862868472 \\
0.403016661478796	-22.6151381523474 \\
0.422282139208532	-22.5723353972756 \\
0.441276275384074	-22.5294757710979 \\
0.459989159022861	-22.4865570232802 \\
0.478410879142329	-22.4435769032886 \\
0.496531524759915	-22.4005331605891 \\
0.514341184893056	-22.3574235446478 \\
0.531829948559189	-22.3142458049305 \\
0.549112053307254	-22.2710158525392 \\
0.566307272727909	-22.2277511249155 \\
0.583413999901165	-22.1844516610353 \\
0.600430627907035	-22.1411174998746 \\
0.617355549825527	-22.0977486804094 \\
0.634187158736655	-22.0543452416156 \\
0.65092384772043	-22.0109072224692 \\
0.667564009856863	-21.9674346619462 \\
0.684106038225966	-21.9239275990225 \\
0.700548325907749	-21.8803860726741 \\
0.716889265982224	-21.836810121877 \\
0.733127251529403	-21.7931997856071 \\
0.749260675629297	-21.7495551028403 \\
0.765287931361917	-21.7058761125527 \\
0.781207411807275	-21.6621628537202 \\
0.797017510045382	-21.6184153653188 \\
0.812716619156249	-21.5746336863244 \\
0.828303132219889	-21.530817855713 \\
0.843775442316312	-21.4869679124605 \\
0.859131942525529	-21.443083895543 \\
0.874371025927552	-21.3991658439364 \\
0.889491085602393	-21.3552137966166 \\
0.904490514630062	-21.3112277925596 \\
0.919367706090571	-21.2672078707414 \\
0.934121053063932	-21.223154070138 \\
0.948748948630155	-21.1790664297252 \\
0.963249785869253	-21.1349449884792 \\
0.977621957861237	-21.0907897853757 \\
0.991863857686117	-21.0466008593908 \\
1.00597387842391	-21.0023782495005 \\
1.01995041315461	-20.9581219946807 \\
1.03379185495825	-20.9138321339074 \\
1.04749659691484	-20.8695087061566 \\
1.06106303210437	-20.8251517504041 \\
1.07448955360687	-20.780761305626 \\
1.08777455450235	-20.7363374107983 \\
1.10091642787082	-20.6918801048969 \\
1.11391356679228	-20.6473894268977 \\
1.12676436434676	-20.6028654157767 \\
1.13946721361426	-20.55830811051 \\
1.15202050767479	-20.5137175500734 \\
1.16442263960836	-20.4690937734429 \\
1.176672002495	-20.4244368195945 \\
1.1887669894147	-20.3797467275041 \\
1.20070599344748	-20.3350235361477 \\
1.21248740767335	-20.2902672845013 \\
1.22410962517232	-20.2454780115409 \\
1.2355710390244	-20.2006557562423 \\
1.24687004230961	-20.1558005575816 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
17.600797784798	23.9797993375339 \\
17.521604019041	23.8514475147994 \\
17.4424731370187	23.7231633168305 \\
17.3634052190942	23.5949467995841 \\
17.2844003456309	23.4667980190171 \\
17.2054585969918	23.3387170310866 \\
17.1265800535403	23.2107038917494 \\
17.0477647956395	23.0827586569626 \\
16.9690129036526	22.9548813826831 \\
16.8903244579428	22.8270721248679 \\
16.8116995388734	22.699330939474 \\
16.7331382268076	22.5716578824583 \\
16.6546406021085	22.4440530097779 \\
16.5762067451394	22.3165163773896 \\
16.4978367362635	22.1890480412504 \\
16.4195306558441	22.0616480573174 \\
16.3412885842442	21.9343164815475 \\
16.2631106018271	21.8070533698976 \\
16.1849967889561	21.6798587783247 \\
16.1069472259943	21.5527327627859 \\
16.028961993305	21.425675379238 \\
15.9510411712514	21.298686683638 \\
15.8731848401966	21.171766731943 \\
15.7953930805039	21.0449155801098 \\
15.7176659725365	20.9181332840954 \\
15.6400035966576	20.7914198998569 \\
15.5624060332304	20.6647754833512 \\
15.4848733626181	20.5382000905352 \\
15.407405665184	20.4116937773659 \\
15.3300030212913	20.2852565998003 \\
15.2526655113031	20.1588886137954 \\
15.1753932155826	20.0325898753081 \\
15.0981862144931	19.9063604402955 \\
15.0210445883979	19.7802003647143 \\
14.94396841766	19.6541097045218 \\
14.8669577826427	19.5280885156747 \\
14.7900127637093	19.4021368541301 \\
14.7131334412228	19.276254775845 \\
14.6363198955467	19.1504423367763 \\
14.5595722070439	19.024699592881 \\
14.4828904560779	18.899026600116 \\
14.4062747230117	18.7734234144384 \\
14.3297250882085	18.647890091805 \\
14.2532416320317	18.5224266881729 \\
14.1768244348444	18.3970332594991 \\
14.1004735770098	18.2717098617405 \\
14.0241891388911	18.146456550854 \\
13.9479712008515	18.0212733827967 \\
13.8718313032994	17.8961619328228 \\
13.7957798324536	17.7711234998985 \\
13.7198151373936	17.6461577255485 \\
13.6439355671984	17.5212642512975 \\
13.5681394709476	17.3964427186705 \\
13.4924251977202	17.2716927691921 \\
13.4167910965957	17.1470140443871 \\
13.3412355166533	17.0224061857802 \\
13.2657568069722	16.8978688348964 \\
13.1903533166318	16.7734016332602 \\
13.1150233947113	16.6490042223966 \\
13.0397653902901	16.5246762438302 \\
12.9645776524474	16.4004173390858 \\
12.8894585302624	16.2762271496882 \\
12.8144063728146	16.1521053171623 \\
12.739419529183	16.0280514830326 \\
12.6644963484472	15.9040652888241 \\
12.5896351796862	15.7801463760615 \\
12.5148343719795	15.6562943862695 \\
12.4400922744062	15.532508960973 \\
12.3654072360457	15.4087897416967 \\
12.2907776059773	15.2851363699653 \\
12.2162017332802	15.1615484873037 \\
12.1416779670337	15.0380257352366 \\
12.0672046563171	14.9145677552888 \\
11.9927801502097	14.7911741889851 \\
11.9184027977908	14.6678446778502 \\
11.8440709481396	14.5445788634089 \\
11.7697829503355	14.4213763871859 \\
11.6955371534577	14.2982368907061 \\
11.6213319065854	14.1751600154942 \\
11.5471655587981	14.052145403075 \\
11.4730364591749	13.9291926949733 \\
11.3989429567952	13.8063015327137 \\
11.3248834007382	13.6834715578212 \\
11.2508561400832	13.5607024118204 \\
11.1768595239095	13.4379937362362 \\
11.1028919012963	13.3153451725933 \\
11.0289516213231	13.1927563624165 \\
10.955037033069	13.0702269472305 \\
10.8811464856133	12.9477565685601 \\
10.8072783280353	12.8253448679302 \\
10.7334309094143	12.7029914868654 \\
10.6596025788296	12.5806960668905 \\
10.5857916853605	12.4584582495303 \\
10.5119965780862	12.3362776763096 \\
10.438215606086	12.2141539887532 \\
10.3644471184392	12.0920868283858 \\
10.2906894642251	11.9700758367322 \\
10.216940992523	11.8481206553171 \\
10.142293342944	11.7262353340649 \\
10.0659143851464	11.6044331728214 \\
9.98791681328044	11.4827126879939 \\
9.90841332149606	11.3610723959897 \\
9.82751660394341	11.2395108132162 \\
9.74533935477258	11.1180264560806 \\
9.66199426813365	10.9966178409902 \\
9.57759403817673	10.8752834843522 \\
9.4922513590519	10.7540219025741 \\
9.40607892490925	10.6328316120631 \\
9.31918942989888	10.5117111292264 \\
9.23169556817087	10.3906589704714 \\
9.14371003387532	10.2696736522054 \\
9.05534552116232	10.1487536908357 \\
8.96671472418196	10.0278976027694 \\
8.87793033708433	9.90710390441408 \\
8.78910505401953	9.78637111217685 \\
8.70035156913765	9.66569774246506 \\
8.61178257658877	9.54508231168598 \\
8.52351077052299	9.42452333624693 \\
8.4356488450904	9.30401933255518 \\
8.34830949444109	9.18356881701804 \\
8.26160541272516	9.0631703060428 \\
8.17564929409268	8.94282231603675 \\
8.09055383269377	8.82252336340718 \\
8.0064317226785	8.70227196456138 \\
7.92339565819698	8.58206663590666 \\
7.84155833339928	8.4619058938503 \\
7.76103244243551	8.3417882547996 \\
7.68193067945575	8.22171223516184 \\
7.6043657386101	8.10167635134433 \\
7.52845031404864	7.98167911975435 \\
7.45429709992147	7.86171905679921 \\
7.38201879037868	7.74179467888618 \\
7.31172807957036	7.62190450242258 \\
7.24353766164661	7.50204704381567 \\
7.17756023075751	7.38222081947278 \\
7.11390848105316	7.26242434580117 \\
7.05269510668364	7.14265613920816 \\
6.99403280179906	7.02291471610103 \\
6.93803426054949	6.90319859288707 \\
6.88481217708504	6.78350628597358 \\
6.83447924555579	6.66383631176785 \\
6.78714816011184	6.54418718667717 \\
6.74293161490327	6.42455742710884 \\
6.70194230408018	6.30494554947016 \\
6.66429292179266	6.1853500701684 \\
6.6300961621908	6.06576950561088 \\
6.5994647194247	5.94620237220487 \\
6.57251128764444	5.82664718635768 \\
6.54753097861973	5.70707525698988 \\
6.52275211069066	5.58746211170141 \\
6.49818718786288	5.46781259491858 \\
6.47384871414205	5.34813155106772 \\
6.44974919353383	5.22842382457514 \\
6.42590113004388	5.10869425986717 \\
6.40231702767784	4.98894770137012 \\
6.37900939044139	4.86918899351031 \\
6.35599072234018	4.74942298071407 \\
6.33327352737985	4.6296545074077 \\
6.31087030956609	4.50988841801755 \\
6.28879357290453	4.39012955696991 \\
6.26705582140084	4.27038276869112 \\
6.24566955906067	4.15065289760749 \\
6.22464728988969	4.03094478814533 \\
6.20400151789354	3.91126328473099 \\
6.18374474707789	3.79161323179076 \\
6.1638894814484	3.67199947375097 \\
6.14444822501071	3.55242685503795 \\
6.12543348177049	3.432900220078 \\
6.10685775573341	3.31342441329745 \\
6.0887335509051	3.19400427912263 \\
6.07107337129123	3.07464466197984 \\
6.05388972089746	2.95535040629541 \\
6.03719510372945	2.83612635649566 \\
6.02100202379285	2.71697735700691 \\
6.00532298509332	2.59790825225548 \\
5.99017049163652	2.47892388666768 \\
5.9755570474281	2.36002910466985 \\
5.96149515647373	2.24122875068829 \\
5.94799732277905	2.12252766914933 \\
5.93507605034974	2.00393070447928 \\
5.92274384319143	1.88544270110447 \\
5.9110132053098	1.76706850345122 \\
5.8998966407105	1.64881295594584 \\
5.88940665339918	1.53068090301466 \\
5.87955574738151	1.412677189084 \\
5.87035642666314	1.29480665858016 \\
5.86182119524973	1.17707415592949 \\
5.85396255714693	1.05948452555829 \\
5.84679301636041	0.942042611892883 \\
5.84032507689582	0.82475325935959 \\
5.83457124275881	0.707621312384731 \\
5.82954401795505	0.590651615394626 \\
5.8252559064902	0.473849012815594 \\
5.8217194123699	0.357218349073955 \\
5.81894703959982	0.240764468596029 \\
5.81695129218562	0.124492215808135 \\
5.81574467413295	0.008406435136593 \\
5.81533968944747	-0.107488028992277 \\
5.81578813801881	-0.223688052623814 \\
5.81710924326952	-0.340656369726643 \\
5.81926664450463	-0.458336922759377 \\
5.82222398102915	-0.576673654180626 \\
5.82594489214812	-0.695610506449003 \\
5.83039301716657	-0.815091422023118 \\
5.83553199538951	-0.935060343361585 \\
5.84132546612198	-1.05546121292301 \\
5.84773706866901	-1.17623797316602 \\
5.85473044233561	-1.2973345665492 \\
5.86226922642681	-1.41869493553119 \\
5.87031706024765	-1.54026302257058 \\
5.87883758310315	-1.661982770126 \\
5.88779443429833	-1.78379812065605 \\
5.89715125313822	-1.90565301661934 \\
5.90687167892784	-2.02749140047448 \\
5.91691935097223	-2.14925721468009 \\
5.92725790857641	-2.27089440169479 \\
5.93785099104541	-2.39234690397717 \\
5.94866223768424	-2.51355866398585 \\
5.95965528779795	-2.63447362417945 \\
5.97079378069155	-2.75503572701657 \\
5.98204135567007	-2.87518891495583 \\
5.99336165203854	-2.99487713045583 \\
6.00471830910198	-3.1140443159752 \\
6.01607496616542	-3.23263441397254 \\
6.02739526253389	-3.35059136690646 \\
6.03864283751241	-3.46785911723558 \\
6.04978133040601	-3.5843816074185 \\
6.06077438051971	-3.70010277991384 \\
6.07158562715855	-3.81496657718021 \\
6.08217870962754	-3.92891694167622 \\
6.09251726723172	-4.04189781586049 \\
6.10256493927611	-4.15385314219162 \\
6.11228536506574	-4.26472686312822 \\
6.12164218390563	-4.37446292112891 \\
6.13059903510081	-4.48300525865231 \\
6.1391195579563	-4.59029781815701 \\
6.14716739177714	-4.69628454210164 \\
6.15470617586835	-4.8009093729448 \\
6.16169954953495	-4.90411625314511 \\
6.16811115208197	-5.00584912516117 \\
6.17390462281444	-5.1060519314516 \\
6.17904360103739	-5.20466861447502 \\
6.18349172605583	-5.30164311669003 \\
6.1872126371748	-5.39691938055523 \\
6.19016997369933	-5.49044134852926 \\
6.19232737493443	-5.58215296307072 \\
6.19364848018514	-5.67199816663821 \\
6.19409692875649	-5.75992090169035 \\
6.19273097901602	-5.84760219891126 \\
6.18867861224175	-5.9366735466024 \\
6.18200805210435	-6.02700457364839 \\
6.17278752227451	-6.11846490893384 \\
6.1610852464229	-6.21092418134337 \\
6.14696944822021	-6.3042520197616 \\
6.13050835133712	-6.39831805307314 \\
6.11177017944431	-6.49299191016262 \\
6.09082315621246	-6.58814321991465 \\
6.06773550531225	-6.68364161121385 \\
6.04257545041437	-6.77935671294483 \\
6.01541121518949	-6.87515815399222 \\
5.9863110233083	-6.97091556324063 \\
5.95534309844148	-7.06649856957469 \\
5.92257566425971	-7.161776801879 \\
5.88807694443367	-7.25661988903818 \\
5.85191516263404	-7.35089745993686 \\
5.81415854253151	-7.44447914345966 \\
5.77487530779675	-7.53723456849118 \\
5.73413368210045	-7.62903336391605 \\
5.69200188911328	-7.71974515861888 \\
5.64854815250593	-7.80923958148429 \\
5.60384069594909	-7.89738626139691 \\
5.55794774311342	-7.98405482724134 \\
5.51093751766962	-8.06911490790221 \\
5.46287824328836	-8.15243613226412 \\
5.41383814364033	-8.23388812921172 \\
5.3638854423962	-8.3133405276296 \\
5.31308836322667	-8.39066295640238 \\
5.2615151298024	-8.4657250444147 \\
5.20923396579408	-8.53839642055115 \\
5.1563130948724	-8.60854671369636 \\
5.10282074070803	-8.67604555273495 \\
5.04882512697166	-8.74076256655153 \\
4.99439447733396	-8.80256738403073 \\
4.93959701546562	-8.86132963405716 \\
4.88450096503732	-8.91691894551544 \\
4.82917454971974	-8.96920494729018 \\
4.77368599318355	-9.01805726826601 \\
4.71810351909946	-9.06334553732754 \\
4.66249535113813	-9.10493938335939 \\
4.60692971297024	-9.14270843524617 \\
4.55147482826648	-9.17652232187251 \\
4.49619892069753	-9.20625067212302 \\
4.44117021393407	-9.23176311488233 \\
4.38645693164678	-9.25292927903504 \\
4.33212729750634	-9.26961879346578 \\
4.27824953518344	-9.28170128705916 \\
4.22489186834875	-9.2890463886998 \\
4.17212252067296	-9.29152372727232 \\
4.11912724704858	-9.29151476377853 \\
4.06505444254054	-9.29145201932197 \\
4.00991629107814	-9.2912817129399 \\
3.95372497659066	-9.29095006366954 \\
3.89649268300739	-9.29040329054813 \\
3.83823159425763	-9.28958761261292 \\
3.77895389427065	-9.28844924890115 \\
3.71867176697576	-9.28693441845005 \\
3.65739739630224	-9.28498934029686 \\
3.59514296617939	-9.28256023347883 \\
3.53192066053648	-9.27959331703318 \\
3.46774266330282	-9.27603480999716 \\
3.40262115840769	-9.27183093140801 \\
3.33656832978038	-9.26692790030297 \\
3.26959636135019	-9.26127193571927 \\
3.2017174370464	-9.25480925669416 \\
3.1329437407983	-9.24748608226487 \\
3.06328745653519	-9.23924863146865 \\
2.99276076818635	-9.23004312334273 \\
2.92137585968107	-9.21981577692435 \\
2.84914491494865	-9.20851281125075 \\
2.77608011791836	-9.19608044535917 \\
2.70219365251952	-9.18246489828685 \\
2.62749770268139	-9.16761238907102 \\
2.55200445233328	-9.15146913674893 \\
2.47572608540447	-9.13398136035782 \\
2.39867478582426	-9.11509527893493 \\
2.32086273752193	-9.09475711151748 \\
2.24230212442677	-9.07291307714273 \\
2.16300513046808	-9.04950939484791 \\
2.08298393957514	-9.02449228367026 \\
2.00225073567725	-8.99780796264702 \\
1.92081770270369	-8.96940265081543 \\
1.83869702458375	-8.93922256721272 \\
1.75590088524673	-8.90721393087615 \\
1.67244146862191	-8.87332296084294 \\
1.58833095863859	-8.83749587615033 \\
1.50358153922605	-8.79967889583557 \\
1.41820539431359	-8.75981823893589 \\
1.33221470783049	-8.71786012448853 \\
1.24562166370605	-8.67375077153073 \\
1.15843844586955	-8.62743639909973 \\
1.07067723825028	-8.57886322623277 \\
0.982350224777542	-8.52797747196709 \\
0.893469589380617	-8.47472535533993 \\
0.804047515988798	-8.41905309538852 \\
0.714096188531374	-8.36090691115011 \\
0.623627790937635	-8.30023302166193 \\
0.532654507136871	-8.23697764596122 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-28.2192111248953	12.2563817269873 \\
-28.0795056950692	12.1891021836207 \\
-27.9398140711411	12.1218170754679 \\
-27.8001362551771	12.054526403214 \\
-27.6604722492434	11.9872301675438 \\
-27.5208220554064	11.9199283691423 \\
-27.3811856757322	11.8526210086944 \\
-27.2415631122871	11.7853080868852 \\
-27.1019543671371	11.7179896043995 \\
-26.9623594423487	11.6506655619223 \\
-26.822778339988	11.5833359601385 \\
-26.6832110621212	11.5160007997332 \\
-26.5436576108144	11.4486600813911 \\
-26.4041179881341	11.3813138057974 \\
-26.2645921961463	11.3139619736369 \\
-26.1250802369173	11.2466045855946 \\
-25.9855821125133	11.1792416423554 \\
-25.8460978250005	11.1118731446043 \\
-25.7066273764452	11.0444990930262 \\
-25.5671707689135	10.9771194883061 \\
-25.4277280044717	10.909734331129 \\
-25.288299085186	10.8423436221797 \\
-25.1488840131226	10.7749473621432 \\
-25.0094827903477	10.7075455517045 \\
-24.8700954189276	10.6401381915485 \\
-24.7307219009284	10.5727252823601 \\
-24.5913622384164	10.5053068248244 \\
-24.4520164334579	10.4378828196262 \\
-24.3126844881189	10.3704532674506 \\
-24.1733664044658	10.3030181689824 \\
-24.0340621845647	10.2355775249066 \\
-23.8947718304819	10.1681313359081 \\
-23.7554953442837	10.100679602672 \\
-23.6162327280361	10.0332223258831 \\
-23.4769839838054	9.96575950622639 \\
-23.3377491136579	9.89829114438684 \\
-23.1985281196598	9.83081724104937 \\
-23.0593210038772	9.76333779689895 \\
-22.9201277683765	9.69585281262051 \\
-22.7809484152238	9.62836228889901 \\
-22.6417829464853	9.5608662264194 \\
-22.5026313642272	9.49336462586661 \\
-22.3634936705159	9.42585748792561 \\
-22.2243698674174	9.35834481328134 \\
-22.0852599569981	9.29082660261874 \\
-21.9461639413241	9.22330285662276 \\
-21.8070818224616	9.15577357597836 \\
-21.6680136024769	9.08823876137048 \\
-21.5289592834362	9.02069841348406 \\
-21.3899188674057	8.95315253300406 \\
-21.2508923564516	8.88560112061543 \\
-21.1118334366836	8.81803351403494 \\
-20.9726995694837	8.75043991956193 \\
-20.8334964198261	8.68282164075523 \\
-20.694229652685	8.61517998117366 \\
-20.5549049330348	8.54751624437601 \\
-20.4155279258496	8.47983173392112 \\
-20.2761042961039	8.41212775336779 \\
-20.1366397087719	8.34440560627483 \\
-19.9971398288278	8.27666659620107 \\
-19.857610321246	8.2089120267053 \\
-19.7180568510006	8.14114320134636 \\
-19.5784850830661	8.07336142368304 \\
-19.4389006824167	8.00556799727418 \\
-19.2993093140266	7.93776422567857 \\
-19.1597166428702	7.86995141245504 \\
-19.0201283339217	7.8021308611624 \\
-18.8805500521554	7.73430387535946 \\
-18.7409874625456	7.66647175860504 \\
-18.6014462300666	7.59863581445794 \\
-18.4619320196926	7.530797346477 \\
-18.322450496398	7.46295765822101 \\
-18.183007325157	7.39511805324879 \\
-18.0436081709438	7.32727983511916 \\
-17.9042586987329	7.25944430739093 \\
-17.7649645734984	7.19161277362291 \\
-17.6257314602146	7.12378653737392 \\
-17.4865650238558	7.05596690220278 \\
-17.3474709293964	6.98815517166829 \\
-17.2084548418105	6.92035264932928 \\
-17.0695224260725	6.85256063874455 \\
-16.9306793471566	6.78478044347291 \\
-16.7919312700372	6.71701336707319 \\
-16.6532838596884	6.6492607131042 \\
-16.5147427810847	6.58152378512475 \\
-16.3763136992001	6.51380388669365 \\
-16.2380022790092	6.44610232136973 \\
-16.0998141854861	6.37842039271178 \\
-15.961755083605	6.31075940427863 \\
-15.8238306383404	6.2431206596291 \\
-15.6860465146664	6.17550546232199 \\
-15.5484083775574	6.10791511591612 \\
-15.4109218919876	6.0403509239703 \\
-15.2735927229314	5.97281419004335 \\
-15.1364265353629	5.90530621769408 \\
-14.9994289942565	5.8378283104813 \\
-14.8626057645864	5.77038177196384 \\
-14.725962511327	5.7029679057005 \\
-14.5895048994525	5.63558801525009 \\
-14.4532385939372	5.56824340417144 \\
-14.3171692597554	5.50093537602335 \\
-14.1797796163911	5.43407467159751 \\
-14.0396688289051	5.36803682686182 \\
-13.8970172306361	5.30277033813941 \\
-13.752005154923	5.23822370175344 \\
-13.6048129351047	5.17434541402703 \\
-13.4556209045202	5.11108397128332 \\
-13.3046093965082	5.04838786984547 \\
-13.1519587444077	4.98620560603661 \\
-12.9978492815576	4.92448567617988 \\
-12.8424613412968	4.86317657659842 \\
-12.6859752569641	4.80222680361536 \\
-12.5285713618985	4.74158485355386 \\
-12.3704299894387	4.68119922273706 \\
-12.2117314729238	4.62101840748808 \\
-12.0526561456926	4.56099090413008 \\
-11.893384341084	4.50106520898619 \\
-11.7340963924368	4.44118981837956 \\
-11.5749726330901	4.38131322863332 \\
-11.4161933963825	4.32138393607061 \\
-11.2579390156532	4.26135043701458 \\
-11.1003898242408	4.20116122778837 \\
-10.9437261554844	4.14076480471512 \\
-10.7881283427228	4.08010966411796 \\
-10.6337767192948	4.01914430232004 \\
-10.4808516185395	3.95781721564449 \\
-10.3295333737956	3.89607690041447 \\
-10.1800023184021	3.8338718529531 \\
-10.0324387856979	3.77115056958354 \\
-9.88702310902175	3.70786154662891 \\
-9.74393562171266	3.64395328041237 \\
-9.60335665710948	3.57937426725704 \\
-9.46546654855109	3.51407300348608 \\
-9.3304456293764	3.44799798542262 \\
-9.19847423292429	3.3810977093898 \\
-9.06973269253364	3.31332067171077 \\
-8.94440134154335	3.24461536870866 \\
-8.8226605132923	3.17493029670661 \\
-8.70469054111938	3.10421395202777 \\
-8.59067175836348	3.03241483099527 \\
-8.48078449836348	2.95948142993226 \\
-8.37520909445829	2.88536224516187 \\
-8.27412587998677	2.81000577300725 \\
-8.17771518828783	2.73336050979154 \\
-8.08615735270035	2.65537495183788 \\
-7.99963270656321	2.5759975954694 \\
-7.91832158321531	2.49517693700925 \\
-7.84240431599554	2.41286147278058 \\
-7.77206123824278	2.32899969910651 \\
-7.70747268329592	2.24354011231019 \\
-7.64881898449385	2.15643120871476 \\
-7.59365495581358	2.0668564522924 \\
-7.53941090800453	1.97410022906793 \\
-7.4860804195642	1.87826241844341 \\
-7.43365706899012	1.77944289982093 \\
-7.3821344347798	1.67774155260255 \\
-7.33150609543073	1.57325825619036 \\
-7.28176562944043	1.46609288998644 \\
-7.23290661530642	1.35634533339285 \\
-7.18492263152621	1.24411546581168 \\
-7.13780725659729	1.129503166645 \\
-7.0915540690172	1.0126083152949 \\
-7.04615664728342	0.893530791163434 \\
-7.00160856989349	0.772370473652695 \\
-6.9579034153449	0.649227242164755 \\
-6.91503476213516	0.524200976101691 \\
-6.87299618876179	0.397391554865579 \\
-6.83178127372231	0.268898857858497 \\
-6.79138359551421	0.138822764482521 \\
-6.75179673263501	0.00726315413972619 \\
-6.71301426358221	-0.125680093767809 \\
-6.67502976685334	-0.259907099838009 \\
-6.6378368209459	-0.395317984668797 \\
-6.6014290043574	-0.531812868858096 \\
-6.56579989558535	-0.669291873003829 \\
-6.53094307312726	-0.807655117703921 \\
-6.49685211548065	-0.946802723556294 \\
-6.46352060114301	-1.08663481115887 \\
-6.43094210861188	-1.22705150110958 \\
-6.39911021638474	-1.36795291400634 \\
-6.36801850295912	-1.50923917044707 \\
-6.33766054683252	-1.6508103910297 \\
-6.30802992650246	-1.79256669635215 \\
-6.27912022046645	-1.93440820701235 \\
-6.25092500722199	-2.07623504360822 \\
-6.2234378652666	-2.21794732673768 \\
-6.19665237309779	-2.35944517699865 \\
-6.17056210921306	-2.50062871498906 \\
-6.14516065210993	-2.64139806130684 \\
-6.12044158028592	-2.7816533365499 \\
-6.09639847223852	-2.92129466131617 \\
-6.07302490646525	-3.06022215620357 \\
-6.05031446146362	-3.19833594181003 \\
-6.02826071573115	-3.33553613873346 \\
-6.00685724776533	-3.4717228675718 \\
-5.98609763606369	-3.60679624892297 \\
-5.96597545912373	-3.74065640338488 \\
-5.94648429544296	-3.87320345155547 \\
-5.92761772351889	-4.00433751403265 \\
-5.90936932184904	-4.13395871141435 \\
-5.89173266893092	-4.2619671642985 \\
-5.87479747062155	-4.39155878267256 \\
-5.85863476443925	-4.52579635907598 \\
-5.84321012637347	-4.66438033793461 \\
-5.82848913241363	-4.80701116367431 \\
-5.81443735854916	-4.95338928072094 \\
-5.80102038076951	-5.10321513350037 \\
-5.7882037750641	-5.25618916643844 \\
-5.77595311742237	-5.41201182396102 \\
-5.76423398383376	-5.57038355049397 \\
-5.7530119502877	-5.73100479046314 \\
-5.74225259277362	-5.8935759882944 \\
-5.73192148728095	-6.05779758841361 \\
-5.72198420979914	-6.22337003524662 \\
-5.71240633631762	-6.38999377321929 \\
-5.70315344282582	-6.55736924675749 \\
-5.69419110531317	-6.72519690028706 \\
-5.68548489976911	-6.89317717823389 \\
-5.67700040218308	-7.0610105250238 \\
-5.66870318854451	-7.22839738508268 \\
-5.66055883484283	-7.39503820283638 \\
-5.65253291706748	-7.56063342271075 \\
-5.64459101120789	-7.72488348913166 \\
-5.6366986932535	-7.88748884652497 \\
-5.62882153919373	-8.04814993931652 \\
-5.62092512501803	-8.2065672119322 \\
-5.61297502671583	-8.36244110879784 \\
-5.60493682027657	-8.51547207433932 \\
-5.59677608168967	-8.6653605529825 \\
-5.58845838694458	-8.81180698915322 \\
-5.57994931203072	-8.95451182727735 \\
-5.57121443293754	-9.09317551178075 \\
-5.56221932565446	-9.22749848708928 \\
-5.55292956617093	-9.35718119762879 \\
-5.54331073047636	-9.48192408782516 \\
-5.53332839456021	-9.60142760210423 \\
-5.5229481344119	-9.71539218489186 \\
-5.51213552602087	-9.82351828061391 \\
-5.50085614537655	-9.92550633369626 \\
-5.48907556846837	-10.0210567885647 \\
-5.47675937128578	-10.1098700896452 \\
-5.46387312981821	-10.1916466813636 \\
-5.45038242005508	-10.2660870081456 \\
-5.43625281798584	-10.3328915144173 \\
-5.42144989959992	-10.3917606446044 \\
-5.40593924088675	-10.4423948431327 \\
-5.38968641783577	-10.4844945544283 \\
-5.37265700643641	-10.5177602229168 \\
-5.3548165826781	-10.5418922930242 \\
-5.33613072255029	-10.5565912091764 \\
-5.31656500204241	-10.5615574157991 \\
-5.29364607710647	-10.559943916489 \\
-5.2650673651573	-10.5551549445166 \\
-5.23104458437856	-10.547267788819 \\
-5.19179345295387	-10.5363597383334 \\
-5.14752968906688	-10.5225080819968 \\
-5.09846901090123	-10.5057901087463 \\
-5.04482713664056	-10.486283107519 \\
-4.98681978446852	-10.464064367252 \\
-4.92466267256874	-10.4392111768825 \\
-4.85857151912487	-10.4118008253474 \\
-4.78876204232054	-10.3819106015839 \\
-4.7154499603394	-10.3496177945291 \\
-4.63885099136509	-10.3149996931201 \\
-4.55918085358125	-10.2781335862939 \\
-4.47665526517152	-10.2390967629877 \\
-4.39148994431955	-10.1979665121385 \\
-4.30390060920897	-10.1548201226835 \\
-4.21410297802342	-10.1097348835597 \\
-4.12231276894655	-10.0627880837042 \\
-4.028745700162	-10.0140570120542 \\
-3.93361748985341	-9.96361895754668 \\
-3.83714385620442	-9.91155120911876 \\
-3.73954051739867	-9.85793105570755 \\
-3.64102319161981	-9.80283578625013 \\
-3.54180759705147	-9.7463426896836 \\
-3.44210945187729	-9.68852905494505 \\
-3.34214447428092	-9.62947217097158 \\
-3.242128382446	-9.56924932670027 \\
-3.14227689455617	-9.50793781106822 \\
-3.04280572879506	-9.44561491301252 \\
-2.94393060334633	-9.38235792147027 \\
-2.84586723639362	-9.31824412537855 \\
-2.74883134612055	-9.25335081367447 \\
-2.65303865071079	-9.18775527529511 \\
-2.55870486834796	-9.12153479917757 \\
-2.4660457172157	-9.05476667425894 \\
-2.37527691549767	-8.98752818947631 \\
-2.2866141813775	-8.91989663376678 \\
-2.20027323303883	-8.85194929606744 \\
-2.1164697886653	-8.78376346531538 \\
-2.03541956644055	-8.7154164304477 \\
-1.95733828454823	-8.64698548040149 \\
-1.88244166117198	-8.57854790411383 \\
-1.81094541449544	-8.51018099052184 \\
-1.74306526270224	-8.44196202856258 \\
-1.67901692397604	-8.37396830717317 \\
-1.61901611650047	-8.30627711529069 \\
-1.56327855845917	-8.23896574185224 \\
-1.51201996803578	-8.17211147579491 \\
-1.46545606341395	-8.10579160605579 \\
-1.42138275536189	-8.03889715673572 \\
-1.37746787951477	-7.97028183561159 \\
-1.33373504135666	-7.89996695713458 \\
-1.29020784637163	-7.82797383575588 \\
-1.24690990004376	-7.75432378592665 \\
-1.20386480785712	-7.67903812209809 \\
-1.16109617529578	-7.60213815872137 \\
-1.11862760784382	-7.52364521024767 \\
-1.07648271098531	-7.44358059112817 \\
-1.03468509020431	-7.36196561581405 \\
-0.993258350984915	-7.27882159875649 \\
-0.952226098811183	-7.19416985440667 \\
-0.911611939167191	-7.10803169721577 \\
-0.871439477537011	-7.02042844163497 \\
-0.831732319404717	-6.93138140211546 \\
-0.792514070254382	-6.8409118931084 \\
-0.753808335570078	-6.74904122906498 \\
-0.715638720835878	-6.65579072443639 \\
-0.678028831535856	-6.56118169367379 \\
-0.641002273154083	-6.46523545122837 \\
-0.604582651174634	-6.36797331155131 \\
-0.56879357108158	-6.26941658909379 \\
-0.533658638358994	-6.16958659830699 \\
-0.49920145849095	-6.06850465364209 \\
-0.465445636961521	-5.96619206955026 \\
-0.432414779254779	-5.8626701604827 \\
-0.400132490854797	-5.75796024089057 \\
-0.368622377245648	-5.65208362522506 \\
-0.337908043911405	-5.54506162793735 \\
-0.30801309633614	-5.43691556347862 \\
-0.278961140003928	-5.32766674630005 \\
-0.25077578039884	-5.21733649085281 \\
-0.223480623004949	-5.1059461115881 \\
-0.197099273306328	-4.99351692295707 \\
-0.171655336787051	-4.88007023941093 \\
-0.14717241893119	-4.76562737540085 \\
-0.123674125222818	-4.650209645378 \\
-0.101184061146007	-4.53383836379357 \\
-0.0797258321848316	-4.41653484509873 \\
-0.0593230438233634	-4.29832040374468 \\
-0.0399993015456757	-4.17921635418258 \\
-0.0217782108358413	-4.05924401086361 \\
-0.00468337717793302	-3.93842468823897 \\
0.0112615939439761	-3.81677970075981 \\
0.0260330970458134	-3.69433036287734 \\
0.0396075266435057	-3.57109798904272 \\
0.0519612772529803	-3.44710389370714 \\
0.0630707433901644	-3.32236939132177 \\
0.072912319570985	-3.1969157963378 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-21.6560009941107	-21.95057367142 \\
-21.5696456563005	-21.9120105519812 \\
-21.483240186937	-21.8735188640832 \\
-21.3967846282021	-21.8350988319073 \\
-21.3102790222774	-21.7967506796346 \\
-21.2237234113449	-21.7584746314466 \\
-21.1371178375864	-21.7202709115243 \\
-21.0504623431835	-21.6821397440491 \\
-20.9637569703182	-21.6440813532023 \\
-20.8770017611722	-21.606095963165 \\
-20.7901967579273	-21.5681837981185 \\
-20.7033420027654	-21.5303450822442 \\
-20.6164375378682	-21.4925800397231 \\
-20.5294834054175	-21.4548888947367 \\
-20.4424796475951	-21.4172718714661 \\
-20.3554263065829	-21.3797291940926 \\
-20.2683234245626	-21.3422610867975 \\
-20.181171043716	-21.304867773762 \\
-20.093969206225	-21.2675494791673 \\
-20.0067179542713	-21.2303064271947 \\
-19.9194173300367	-21.1931388420256 \\
-19.8320673757031	-21.156046947841 \\
-19.7446681334522	-21.1190309688223 \\
-19.6572196454659	-21.0820911291507 \\
-19.5697219539259	-21.0452276530075 \\
-19.482175101014	-21.008440764574 \\
-19.3945791289121	-20.9717306880313 \\
-19.3069340798019	-20.9350976475608 \\
-19.2192399958653	-20.8985418673437 \\
-19.131496919284	-20.8620635715613 \\
-19.0437048922398	-20.8256629843947 \\
-18.9558639569146	-20.7893403300253 \\
-18.8679741554902	-20.7530958326343 \\
-18.7800355301483	-20.716929716403 \\
-18.6920481230707	-20.6808422055126 \\
-18.6040119764393	-20.6448335241443 \\
-18.5159271324359	-20.6089038964795 \\
-18.4277936332422	-20.5730535466994 \\
-18.33961152104	-20.5372826989852 \\
-18.2513808380112	-20.5015915775182 \\
-18.1631016263376	-20.4659804064796 \\
-18.0747739282009	-20.4304494100507 \\
-17.9863732606453	-20.3950110449586 \\
-17.8978770279864	-20.359676159338 \\
-17.8092881033137	-20.324442564482 \\
-17.7206093597163	-20.2893080716836 \\
-17.6318436702835	-20.2542704922357 \\
-17.5429939081046	-20.2193276374313 \\
-17.4540629462689	-20.1844773185634 \\
-17.3650536578656	-20.1497173469249 \\
-17.2759689159839	-20.1150455338089 \\
-17.1868115937133	-20.0804596905084 \\
-17.0975845641429	-20.0459576283162 \\
-17.008290700362	-20.0115371585254 \\
-16.9189328754599	-19.977196092429 \\
-16.8295139625258	-19.9429322413199 \\
-16.7400368346491	-19.9087434164911 \\
-16.6505043649189	-19.8746274292357 \\
-16.5609194264246	-19.8405820908465 \\
-16.4712848922554	-19.8066052126166 \\
-16.3816036355007	-19.7726946058389 \\
-16.2918785292496	-19.7388480818064 \\
-16.2021124465915	-19.7050634518122 \\
-16.1123082606156	-19.6713385271491 \\
-16.0224688444111	-19.6376711191102 \\
-15.9325970710674	-19.6040590389884 \\
-15.8426958136738	-19.5705000980767 \\
-15.7527679453194	-19.5369921076681 \\
-15.6628163390936	-19.5035328790556 \\
-15.5728438680857	-19.4701202235321 \\
-15.4828534053849	-19.4367519523907 \\
-15.3928478240804	-19.4034258769242 \\
-15.3028299972616	-19.3701398084258 \\
-15.2128027980177	-19.3368915581883 \\
-15.122769099438	-19.3036789375048 \\
-15.0327317746117	-19.2704997576682 \\
-14.9426936966282	-19.2373518299715 \\
-14.8526577385767	-19.2042329657077 \\
-14.7626267735465	-19.1711409761698 \\
-14.6726036746268	-19.1380736726507 \\
-14.5825913149069	-19.1050288664435 \\
-14.4925925674762	-19.072004368841 \\
-14.4026103054237	-19.0389979911363 \\
-14.3126474018389	-19.0060075446224 \\
-14.222706729811	-18.9730308405922 \\
-14.1327911624293	-18.9400656903388 \\
-14.042903572783	-18.907109905155 \\
-13.9530468339614	-18.8741612963339 \\
-13.8632238190537	-18.8412176751685 \\
-13.7734374011494	-18.8082768529517 \\
-13.6836904533375	-18.7753366409765 \\
-13.5939858487074	-18.742394850536 \\
-13.5042275900578	-18.7094879191268 \\
-13.4143238421042	-18.676652045767 \\
-13.324283720811	-18.6438846840309 \\
-13.2341163421428	-18.6111832874933 \\
-13.1438308220642	-18.5785453097285 \\
-13.0534362765398	-18.5459682043112 \\
-12.9629418215339	-18.5134494248158 \\
-12.8723565730113	-18.480986424817 \\
-12.7816896469364	-18.4485766578892 \\
-12.6909501592738	-18.416217577607 \\
-12.600147225988	-18.3839066375449 \\
-12.5092899630436	-18.3516412912775 \\
-12.4183874864051	-18.3194189923793 \\
-12.327448912037	-18.2872371944248 \\
-12.2364833559039	-18.2550933509886 \\
-12.1454999339703	-18.2229849156452 \\
-12.0545077622008	-18.1909093419692 \\
-11.9635159565599	-18.158864083535 \\
-11.8725336330122	-18.1268465939173 \\
-11.7815699075221	-18.0948543266905 \\
-11.6906338960543	-18.0628847354292 \\
-11.5997347145733	-18.0309352737079 \\
-11.5088814790435	-17.9990033951012 \\
-11.4180833054297	-17.9670865531836 \\
-11.3273493096962	-17.9351822015297 \\
-11.2366886078077	-17.9032877937139 \\
-11.1461103157286	-17.8714007833108 \\
-11.0556235494236	-17.839518623895 \\
-10.9652374248572	-17.807638769041 \\
-10.8749610579938	-17.7757586723233 \\
-10.7848035647981	-17.7438757873165 \\
-10.6947740612346	-17.7119875675951 \\
-10.6048816632678	-17.6800914667336 \\
-10.5151354868623	-17.6481849383066 \\
-10.4255446479827	-17.6162654358886 \\
-10.3361182625933	-17.5843304130541 \\
-10.2468654466589	-17.5523773233778 \\
-10.1577953161439	-17.520403620434 \\
-10.0689169870129	-17.4884067577974 \\
-9.98023957523041	-17.4563841890426 \\
-9.89177219676099	-17.4243333677439 \\
-9.80352396756917	-17.392251747476 \\
-9.7155040036195	-17.3601367818134 \\
-9.62772142087652	-17.3279859243307 \\
-9.54018533530476	-17.2957966286024 \\
-9.45290486286878	-17.2635663482029 \\
-9.36588911953311	-17.231292536707 \\
-9.27914722126229	-17.198972647689 \\
-9.19268828402087	-17.1666041347235 \\
-9.10652142377339	-17.1341844513852 \\
-9.0204180897554	-17.101756075693 \\
-8.93415624352203	-17.0693612665864 \\
-8.84775476951716	-17.0369971490202 \\
-8.76123255218466	-17.004660847949 \\
-8.67460847596842	-16.9723494883277 \\
-8.58790142531232	-16.9400601951111 \\
-8.50113028466023	-16.9077900932538 \\
-8.41431393845604	-16.8755363077108 \\
-8.32747127114363	-16.8432959634367 \\
-8.24062116716688	-16.8110661853863 \\
-8.15378251096966	-16.7788440985145 \\
-8.06697418699586	-16.7466268277758 \\
-7.98021507968937	-16.7144114981253 \\
-7.89352407349405	-16.6821952345175 \\
-7.80692005285378	-16.6499751619073 \\
-7.72042190221246	-16.6177484052495 \\
-7.63404850601396	-16.5855120894987 \\
-7.54781874870216	-16.5532633396099 \\
-7.46175151472093	-16.5209992805377 \\
-7.37586568851417	-16.488717037237 \\
-7.29018015452575	-16.4564137346624 \\
-7.20471379719955	-16.4240864977689 \\
-7.11948550097945	-16.391732451511 \\
-7.03451415030933	-16.3593487208437 \\
-6.94981862963307	-16.3269324307217 \\
-6.86541782339455	-16.2944807060997 \\
-6.78133061603766	-16.2619906719325 \\
-6.69757589200626	-16.2294594531749 \\
-6.61417253574425	-16.1968841747817 \\
-6.5311394316955	-16.1642619617076 \\
-6.4484954643039	-16.1315899389075 \\
-6.36625951801331	-16.098865231336 \\
-6.28445047726763	-16.0660849639479 \\
-6.20308722651074	-16.0332462616981 \\
-6.12218865018651	-16.0003462495412 \\
-6.04177363273882	-15.9673820524322 \\
-5.96186105861155	-15.9343507953256 \\
-5.88246981224859	-15.9012496031763 \\
-5.80361877809381	-15.8680756009391 \\
-5.7253268405911	-15.8348259135688 \\
-5.64761288418434	-15.8014976660201 \\
-5.57049579331739	-15.7680879832477 \\
-5.49399445243416	-15.7345939902065 \\
-5.41812774597851	-15.7010128118512 \\
-5.34291455839432	-15.6673415731366 \\
-5.26837377412548	-15.6335773990175 \\
-5.19452427761587	-15.5997174144486 \\
-5.12138495330937	-15.5657587443847 \\
-5.04897468564985	-15.5316985137806 \\
-4.9773123590812	-15.497533847591 \\
-4.90581515015511	-15.4634553092043 \\
-4.83391921867002	-15.429641352358 \\
-4.76167192393995	-15.396070937531 \\
-4.6891206252789	-15.3627230252023 \\
-4.61631268200086	-15.3295765758506 \\
-4.54329545341985	-15.2966105499548 \\
-4.47011629884988	-15.2638039079937 \\
-4.39682257760494	-15.2311356104463 \\
-4.32346164899904	-15.1985846177914 \\
-4.25008087234618	-15.1661298905079 \\
-4.17672760696038	-15.1337503890745 \\
-4.10344921215563	-15.1014250739703 \\
-4.03029304724595	-15.0691329056739 \\
-3.95730647154533	-15.0368528446644 \\
-3.88453684436778	-15.0045638514204 \\
-3.8120315250273	-14.972244886421 \\
-3.73983787283791	-14.939874910145 \\
-3.6680032471136	-14.9074328830712 \\
-3.59657500716838	-14.8748977656784 \\
-3.52560051231626	-14.8422485184456 \\
-3.45512712187124	-14.8094641018516 \\
-3.38520219514732	-14.7765234763753 \\
-3.31587309145851	-14.7434056024955 \\
-3.24718717011882	-14.7100894406911 \\
-3.17919179044225	-14.6765539514409 \\
-3.1119343117428	-14.6427780952238 \\
-3.04546209333448	-14.6087408325187 \\
-2.9798224945313	-14.5744211238044 \\
-2.91506287464725	-14.5397979295597 \\
-2.85123059299635	-14.5048502102636 \\
-2.7883730088926	-14.4695569263949 \\
-2.72653748165001	-14.4338970384325 \\
-2.66577137058257	-14.3978495068552 \\
-2.6061220350043	-14.3613932921418 \\
-2.5476368342292	-14.3245073547713 \\
-2.49036312757127	-14.2871706552225 \\
-2.43434827434452	-14.2493621539742 \\
-2.37963963386295	-14.2110608115053 \\
-2.32628456544057	-14.1722455882947 \\
-2.27433042839139	-14.1328954448213 \\
-2.2238245820294	-14.0929893415638 \\
-2.17481438566862	-14.0525062390012 \\
-2.12734719862305	-14.0114250976123 \\
-2.08147038020669	-13.9697248778759 \\
-2.03723128973355	-13.927384540271 \\
-1.99467728651763	-13.8843830452764 \\
-1.95385572987294	-13.8406993533709 \\
-1.91481397911349	-13.7963124250334 \\
-1.87759939355327	-13.7512012207428 \\
-1.84225933250629	-13.7053447009779 \\
-1.80824162211771	-13.6583512633953 \\
-1.77494983388879	-13.6098743246491 \\
-1.74236494516774	-13.5599603737146 \\
-1.71046793330277	-13.5086558995672 \\
-1.67923977564208	-13.4560073911821 \\
-1.64866144953387	-13.4020613375348 \\
-1.61871393232635	-13.3468642276006 \\
-1.58937820136773	-13.2904625503547 \\
-1.5606352340062	-13.2329027947726 \\
-1.53246600758996	-13.1742314498294 \\
-1.50485149946724	-13.1144950045007 \\
-1.47777268698622	-13.0537399477616 \\
-1.45121054749511	-12.9920127685876 \\
-1.42514605834212	-12.9293599559539 \\
-1.39956019687545	-12.8658279988359 \\
-1.37443394044331	-12.8014633862089 \\
-1.34974826639389	-12.7363126070483 \\
-1.32548415207541	-12.6704221503293 \\
-1.30162257483606	-12.6038385050273 \\
-1.27814451202405	-12.5366081601176 \\
-1.25503094098759	-12.4687776045756 \\
-1.23226283907488	-12.4003933273766 \\
-1.20982118363412	-12.3315018174959 \\
-1.18768695201352	-12.2621495639088 \\
-1.16584112156128	-12.1923830555906 \\
-1.1442646696256	-12.1222487815168 \\
-1.12293857355469	-12.0517932306626 \\
-1.10184381069676	-11.9810628920033 \\
-1.0809613584	-11.9101042545143 \\
-1.06027219401263	-11.838963807171 \\
-1.03975729488284	-11.7676880389485 \\
-1.01939763835884	-11.6963234388223 \\
-0.999174201788833	-11.6249164957677 \\
-0.979067962521024	-11.5535136987601 \\
-0.959059897903617	-11.4821615367747 \\
-0.939130985284816	-11.4109064987868 \\
-0.919262202012825	-11.3397950737719 \\
-0.899434525435848	-11.2688737507052 \\
-0.879628932902088	-11.198189018562 \\
-0.859826401759751	-11.1277873663178 \\
-0.84000790935704	-11.0577152829478 \\
-0.820154433042159	-10.9880192574273 \\
-0.800246950163313	-10.9187457787317 \\
-0.780266438068704	-10.8499413358363 \\
-0.760193874106539	-10.7816524177164 \\
-0.740010235625019	-10.7139255133474 \\
-0.719696499972351	-10.6468071117046 \\
-0.699233644496736	-10.5803437017633 \\
-0.678602646546381	-10.5145817724989 \\
-0.657784483469488	-10.4495678128866 \\
-0.636904525269031	-10.3849529365497 \\
-0.616101288142305	-10.3203572703422 \\
-0.595375468728993	-10.2557808230852 \\
-0.574727763668781	-10.1912236036002 \\
-0.554158869601351	-10.1266856207082 \\
-0.53366948316639	-10.0621668832307 \\
-0.513260301003581	-9.99766739998887 \\
-0.492932019752608	-9.93318717980404 \\
-0.472685336053156	-9.86872623149748 \\
-0.45252094654491	-9.80428456389046 \\
-0.432439547867554	-9.73986218580427 \\
-0.412441836660771	-9.67545910606019 \\
-0.392528509564248	-9.61107533347949 \\
-0.372700263217667	-9.54671087688346 \\
-0.352957794260714	-9.48236574509338 \\
-0.333301799333073	-9.41803994693052 \\
-0.313732975074427	-9.35373349121617 \\
-0.294252018124463	-9.28944638677161 \\
-0.274859625122863	-9.22517864241812 \\
-0.255556492709312	-9.16093026697697 \\
-0.236343317523496	-9.09670126926945 \\
-0.217220796205098	-9.03249165811684 \\
-0.198189625393802	-8.96830144234041 \\
-0.179250501729293	-8.90413063076145 \\
-0.160404121851255	-8.83997923220124 \\
-0.141651182399374	-8.77584725548106 \\
-0.122992380013332	-8.71173470942218 \\
-0.104428411332815	-8.6476416028459 \\
-0.0859599729975071	-8.58356794457348 \\
-0.0675877616470925	-8.51951374342621 \\
-0.0493124739212555	-8.45547900822537 \\
-0.0311348064596807	-8.39146374779223 \\
-0.0130554559020525	-8.32746797094809 \\
0.00492488111194484	-8.26349168651421 \\
0.0228055079426267	-8.19953490331188 \\
0.0405857279503089	-8.13559763016238 \\
0.058264844495307	-8.07167987588699 \\
0.0758421609379366	-8.00778164930699 \\
0.0933169806385132	-7.94390295924366 \\
0.110688606957352	-7.88004381451827 \\
0.12795634325477	-7.81620422395212 \\
0.145119492891081	-7.75238419636647 \\
0.162177359226602	-7.68858374058262 \\
0.179129245621648	-7.62480286542183 \\
0.195974455436535	-7.56104157970539 \\
0.212712292031578	-7.49729989225458 \\
0.229342058767093	-7.43357781189069 \\
0.245863059003395	-7.36987534743498 \\
0.2622745961008	-7.30619250770874 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-15.779763530623	25.849615460525 \\
-15.698363747378	25.7074990257949 \\
-15.6169060527878	25.5655122976994 \\
-15.5353905047273	25.4236554712973 \\
-15.4538171610717	25.281928741647 \\
-15.3721860796957	25.1403323038072 \\
-15.2904973184746	24.9988663528364 \\
-15.2087509352832	24.8575310837932 \\
-15.1269469879966	24.7163266917361 \\
-15.0450855344898	24.5752533717239 \\
-14.9631666326378	24.4343113188149 \\
-14.8811903403156	24.2935007280678 \\
-14.7991567153981	24.1528217945412 \\
-14.7170658157605	24.0122747132937 \\
-14.6349176992776	23.8718596793838 \\
-14.5527124238246	23.73157688787 \\
-14.4704500472763	23.591426533811 \\
-14.3881306275078	23.4514088122654 \\
-14.3057542223942	23.3115239182917 \\
-14.2233208898103	23.1717720469485 \\
-14.1408306876313	23.0321533932943 \\
-14.0582836737321	22.8926681523878 \\
-13.9756799059877	22.7533165192875 \\
-13.8930194422731	22.614098689052 \\
-13.8103023404634	22.4750148567399 \\
-13.7275286584334	22.3360652174097 \\
-13.6446984540583	22.19724996612 \\
-13.5618117852131	22.0585692979294 \\
-13.4788687097726	21.9200234078965 \\
-13.395869285612	21.7816124910798 \\
-13.3128135706063	21.6433367425379 \\
-13.2297016226304	21.5051963573294 \\
-13.1465334995593	21.3671915305128 \\
-13.0633092592681	21.2293224571468 \\
-12.9800289596317	21.0915893322899 \\
-12.8966926585252	20.9539923510007 \\
-12.8133004138236	20.8165317083378 \\
-12.7298522834018	20.6792075993596 \\
-12.6463483251349	20.5420202191249 \\
-12.5627885968978	20.4049697626922 \\
-12.4791731565656	20.26805642512 \\
-12.3955020620133	20.131280401467 \\
-12.3117753711158	19.9946418867917 \\
-12.2279931417483	19.8581410761526 \\
-12.1441554317856	19.7217781646084 \\
-12.0602622991028	19.5855533472176 \\
-11.9763138015748	19.4494668190389 \\
-11.8923099970768	19.3135187751307 \\
-11.8082509434837	19.1777094105516 \\
-11.7241366986704	19.0420389203603 \\
-11.6399673205121	18.9065074996153 \\
-11.5547293004266	18.7712724354009 \\
-11.4674917124679	18.636477660191 \\
-11.3783784884649	18.5021033371284 \\
-11.2875135602465	18.368129629356 \\
-11.1950208596417	18.2345367000168 \\
-11.1010243184793	18.1013047122534 \\
-11.0056478685882	17.9684138292089 \\
-10.9090154417974	17.8358442140261 \\
-10.8112509699358	17.7035760298479 \\
-10.7124783848323	17.5715894398172 \\
-10.6128216183158	17.4398646070767 \\
-10.5124046022152	17.3083816947695 \\
-10.4113512683594	17.1771208660383 \\
-10.3097855485774	17.0460622840261 \\
-10.2078313746981	16.9151861118757 \\
-10.1056126785503	16.78447251273 \\
-10.003253391963	16.6539016497319 \\
-9.90087744676506	16.5234536860242 \\
-9.79860877478546	16.3931087847499 \\
-9.69657130785308	16.2628471090517 \\
-9.59488897779683	16.1326488220726 \\
-9.49368571644563	16.0024940869554 \\
-9.39308545562839	15.872363066843 \\
-9.29321212717403	15.7422359248783 \\
-9.19418966291145	15.6120928242042 \\
-9.09614199466958	15.4819139279635 \\
-8.99919305427731	15.3516793992991 \\
-8.90346677356357	15.2213694013539 \\
-8.80908708435727	15.0909640972707 \\
-8.71617791848733	14.9604436501924 \\
-8.62486320778264	14.829788223262 \\
-8.53526688407214	14.6989779796222 \\
-8.44751287918472	14.567993082416 \\
-8.36172512494931	14.4368136947862 \\
-8.27802755319482	14.3054199798756 \\
-8.19654409575015	14.1737921008273 \\
-8.11739868444423	14.041910220784 \\
-8.04071525110596	13.9097545028886 \\
-7.96661772756426	13.7773051102839 \\
-7.89523004564804	13.644542206113 \\
-7.82667613718622	13.5114459535186 \\
-7.7610799340077	13.3779965156435 \\
-7.69856536794141	13.2441740556308 \\
-7.63925637081624	13.1099587366232 \\
-7.58327687446113	12.9753307217637 \\
-7.53075081070497	12.840270174195 \\
-7.48180211137669	12.7047572570601 \\
-7.43655470830518	12.5687721335019 \\
-7.39513253331938	12.4322949666632 \\
-7.35765951824819	12.2953059196869 \\
-7.32254275994515	12.1576950087313 \\
-7.28810033821927	12.0193859489329 \\
-7.2543226593327	11.8804094519022 \\
-7.22120012954757	11.7407962292492 \\
-7.18872315512603	11.6005769925845 \\
-7.1568821423302	11.4597824535181 \\
-7.12566749742224	11.3184433236604 \\
-7.09506962666427	11.1765903146217 \\
-7.06507893631845	11.0342541380122 \\
-7.0356858326469	10.8914655054423 \\
-7.00688072191177	10.7482551285223 \\
-6.97865401037519	10.6046537188623 \\
-6.9509961042993	10.4606919880728 \\
-6.92389740994625	10.3164006477639 \\
-6.89734833357817	10.1718104095459 \\
-6.87133928145719	10.0269519850293 \\
-6.84586065984547	9.88185608582409 \\
-6.82090287500513	9.73655342354075 \\
-6.79645633319832	9.59107470978949 \\
-6.77251144068718	9.44545065618061 \\
-6.74905860373383	9.29971197432439 \\
-6.72608822860044	9.15388937583111 \\
-6.70359072154912	9.00801357231106 \\
-6.68155648884202	8.86211527537451 \\
-6.65997593674128	8.71622519663175 \\
-6.63883947150904	8.57037404769307 \\
-6.61813749940743	8.42459254016874 \\
-6.5978604266986	8.27891138566905 \\
-6.57799865964468	8.13336129580429 \\
-6.55854260450782	7.98797298218473 \\
-6.53948266755015	7.84277715642066 \\
-6.52080925503381	7.69780453012236 \\
-6.50251277322094	7.55308581490012 \\
-6.48458362837367	7.40865172236422 \\
-6.46701222675416	7.26453296412493 \\
-6.44978897462453	7.12076025179255 \\
-6.43290427824692	6.97736429697736 \\
-6.41634854388348	6.83437581128964 \\
-6.40011217779634	6.69182550633967 \\
-6.38418558624764	6.54974409373774 \\
-6.36855917549952	6.40816228509413 \\
-6.35322335181412	6.26711079201912 \\
-6.33816852145357	6.12662032612299 \\
-6.32338509068002	5.98672159901604 \\
-6.30886346575561	5.84744532230853 \\
-6.29459405294247	5.70882220761076 \\
-6.28056725850274	5.57088296653301 \\
-6.26677348869857	5.43365831068556 \\
-6.25320314979208	5.29717895167869 \\
-6.23984664804542	5.16147560112269 \\
-6.22673375409789	5.02634036963349 \\
-6.21389547619257	4.8915418784455 \\
-6.20132407699731	4.75707560509665 \\
-6.18901181917996	4.62293702712491 \\
-6.17695096540835	4.48912162206823 \\
-6.16513377835034	4.35562486746455 \\
-6.15355252067376	4.22244224085183 \\
-6.14219945504647	4.08956921976803 \\
-6.13106684413629	3.95700128175109 \\
-6.12014695061108	3.82473390433898 \\
-6.10943203713868	3.69276256506964 \\
-6.09891436638693	3.56108274148102 \\
-6.08858620102368	3.42968991111109 \\
-6.07843980371677	3.29857955149778 \\
-6.06846743713405	3.16774714017906 \\
-6.05866136394335	3.03718815469288 \\
-6.04901384681252	2.90689807257718 \\
-6.03951714840941	2.77687237136993 \\
-6.03016353140186	2.64710652860908 \\
-6.02094525845771	2.51759602183257 \\
-6.01185459224481	2.38833632857837 \\
-6.00288379543099	2.25932292638442 \\
-5.99402513068411	2.13055129278868 \\
-5.985270860672	2.0020169053291 \\
-5.97661324806252	1.87371524154364 \\
-5.9680445555235	1.74564177897024 \\
-5.95955704572278	1.61779199514685 \\
-5.95114298132822	1.49016136761144 \\
-5.94279462500765	1.36274537390196 \\
-5.93450423942892	1.23553949155635 \\
-5.92626408725988	1.10853919811258 \\
-5.91806643116835	0.981739971108582 \\
-5.9099035338222	0.855137288082325 \\
-5.90176765788926	0.728726626571758 \\
-5.89365106603737	0.602503464114833 \\
-5.88554602093439	0.476463278249503 \\
-5.87744478524815	0.35060154651372 \\
-5.8693396216465	0.224913746445438 \\
-5.86122279279727	0.0993953555826099 \\
-5.85308656136832	-0.0259581485368118 \\
-5.84492319002749	-0.151151288374873 \\
-5.83672494144262	-0.276188586393624 \\
-5.82848407828156	-0.401074565055109 \\
-5.82019286321214	-0.525813746821376 \\
-5.81184355890222	-0.650410654154472 \\
-5.80342842801963	-0.774869809516444 \\
-5.79493973323223	-0.899195735369339 \\
-5.78636973720784	-1.0233929541752 \\
-5.77771070261432	-1.14746598839609 \\
-5.76895489211952	-1.27141936049404 \\
-5.76025879849358	-1.39526760077846 \\
-5.75177591337778	-1.51901882476286 \\
-5.74349399774663	-1.64266793271547 \\
-5.73540081257464	-1.7662098249045 \\
-5.72748411883632	-1.88963940159816 \\
-5.7197316775062	-2.01295156306466 \\
-5.71213124955877	-2.13614120957223 \\
-5.70467059596855	-2.25920324138908 \\
-5.69733747771006	-2.38213255878342 \\
-5.69011965575781	-2.50492406202347 \\
-5.68300489108629	-2.62757265137744 \\
-5.67598094467004	-2.75007322711355 \\
-5.66903557748357	-2.87242068950001 \\
-5.66215655050137	-2.99460993880504 \\
-5.65533162469797	-3.11663587529685 \\
-5.64854856104788	-3.23849339924366 \\
-5.64179512052561	-3.36017741091369 \\
-5.63505906410567	-3.48168281057514 \\
-5.62832815276258	-3.60300449849624 \\
-5.62159014747085	-3.72413737494519 \\
-5.61483280920498	-3.84507634019022 \\
-5.60804389893949	-3.96581629449953 \\
-5.6012111776489	-4.08635213814135 \\
-5.59432240630771	-4.20667877138389 \\
-5.58736534589044	-4.32679109449536 \\
-5.5803277573716	-4.44668400774398 \\
-5.5731974017257	-4.56635241139796 \\
-5.56596203992726	-4.68579120572552 \\
-5.55860943295078	-4.80499529099488 \\
-5.55112734177078	-4.92395956747424 \\
-5.54350352736176	-5.04267893543183 \\
-5.53572575069826	-5.16114829513585 \\
-5.52778177275476	-5.27936254685453 \\
-5.5196593545058	-5.39731659085608 \\
-5.51134625692587	-5.51500532740871 \\
-5.50283024098949	-5.63242365678064 \\
-5.49409906767117	-5.74956647924009 \\
-5.48514049794544	-5.86642869505526 \\
-5.47594229278678	-5.98300520449438 \\
-5.46649221316973	-6.09929090782565 \\
-5.45677802006879	-6.2152807053173 \\
-5.44678747445847	-6.33096949723754 \\
-5.43650833731329	-6.44635218385458 \\
-5.42592836960776	-6.56142366543665 \\
-5.41503533231638	-6.67617884225194 \\
-5.40381698641368	-6.79061261456869 \\
-5.39226109287417	-6.9047198826551 \\
-5.38035541267235	-7.01849554677939 \\
-5.36808770678274	-7.13193450720977 \\
-5.35544573617985	-7.24503166421446 \\
-5.34228016795151	-7.3598221975267 \\
-5.32845117304739	-7.47818278272874 \\
-5.31396076823474	-7.59987056386237 \\
-5.29881097028081	-7.72464268496936 \\
-5.28300379595284	-7.85225629009147 \\
-5.26654126201809	-7.98246852327049 \\
-5.24942538524381	-8.11503652854819 \\
-5.23165818239724	-8.24971744996634 \\
-5.21324167024565	-8.38626843156672 \\
-5.19417786555627	-8.5244466173911 \\
-5.17446878509636	-8.66400915148125 \\
-5.15411644563317	-8.80471317787894 \\
-5.13312286393396	-8.94631584062595 \\
-5.11149005676596	-9.08857428376406 \\
-5.08922004089643	-9.23124565133503 \\
-5.06631483309262	-9.37408708738064 \\
-5.04277645012179	-9.51685573594267 \\
-5.01860690875117	-9.65930874106288 \\
-4.99380822574803	-9.80120324678306 \\
-4.96838241787961	-9.94229639714496 \\
-4.94233150191316	-10.0823453361904 \\
-4.91565749461594	-10.2211072079611 \\
-4.88836241275518	-10.3583391564988 \\
-4.86044827309815	-10.4937983258454 \\
-4.8319170924121	-10.6272418600426 \\
-4.80277088746427	-10.7584269031321 \\
-4.77301167502191	-10.8871105991558 \\
-4.74264147185228	-11.0130500921555 \\
-4.71166229472262	-11.1360025261728 \\
-4.68007616040019	-11.2557250452496 \\
-4.64788508565224	-11.3719747934276 \\
-4.61509108724601	-11.4845089147486 \\
-4.58169618194875	-11.5930845532545 \\
-4.54770238652773	-11.6974588529869 \\
-4.51311171775018	-11.7973889579876 \\
-4.47792619238336	-11.8926320122985 \\
-4.44214782719451	-11.9829451599612 \\
-4.40577863895089	-12.0680855450176 \\
-4.36882064441976	-12.1478103115094 \\
-4.33127586036835	-12.2218766034784 \\
-4.29314630356392	-12.2900415649664 \\
-4.25443399077372	-12.3520623400152 \\
-4.21514093876499	-12.4076960726664 \\
-4.175269164305	-12.456699906962 \\
-4.13482068416099	-12.4988309869437 \\
-4.09379751510021	-12.5338464566532 \\
-4.05220167388991	-12.5615034601323 \\
-4.01003517729735	-12.5815591414228 \\
-3.96730004208976	-12.5937706445664 \\
-3.9239982850344	-12.597895113605 \\
-3.87913986870525	-12.5978818680773 \\
-3.83175958329018	-12.5977891493833 \\
-3.78189668697731	-12.5975374843566 \\
-3.72959043795477	-12.5970473998309 \\
-3.67488009441066	-12.59623942264 \\
-3.61780491453312	-12.5950340796174 \\
-3.55840415651027	-12.5933518975969 \\
-3.49671707853022	-12.5911134034122 \\
-3.43278293878109	-12.5882391238968 \\
-3.36664099545101	-12.5846495858846 \\
-3.2983305067281	-12.5802653162091 \\
-3.22789073080046	-12.5750068417041 \\
-3.15536092585624	-12.5687946892032 \\
-3.08078035008354	-12.5615493855401 \\
-3.00418826167049	-12.5531914575484 \\
-2.9256239188052	-12.543641432062 \\
-2.8451265796758	-12.5328198359143 \\
-2.76273550247041	-12.5206471959392 \\
-2.67848994537714	-12.5070440389703 \\
-2.59242916658413	-12.4919308918412 \\
-2.50459242427948	-12.4752282813857 \\
-2.41501897665132	-12.4568567344374 \\
-2.32374808188776	-12.43673677783 \\
-2.23081899817694	-12.4147889383972 \\
-2.13627098370696	-12.3909337429726 \\
-2.04014329666596	-12.36509171839 \\
-1.94247519524204	-12.3371833914829 \\
-1.84330593762334	-12.3071292890852 \\
-1.74267478199796	-12.2748499380304 \\
-1.64062098655404	-12.2402658651522 \\
-1.53718380947969	-12.2032975972844 \\
-1.43240250896303	-12.1638656612605 \\
-1.32631634319217	-12.1218905839143 \\
-1.21896457035526	-12.0772928920795 \\
-1.11038644864039	-12.0299931125897 \\
-1.0006212362357	-11.9799117722786 \\
-0.889708191329295	-11.9269693979798 \\
-0.777686572109307	-11.8710865165272 \\
-0.664595636763852	-11.8121836547542 \\
-0.550474643481051	-11.7501813394947 \\
-0.435362850449024	-11.6850000975822 \\
-0.31929951585589	-11.6165604558505 \\
-0.202323897889771	-11.5447829411333 \\
-0.0844752547387871	-11.4695880802641 \\
0.0342071554089419	-11.3908964000768 \\
0.153684074365296	-11.3086284274049 \\
0.273916243942153	-11.2227046890822 \\
0.394864405951395	-11.1330457119423 \\
0.516489302204901	-11.0395720228189 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
19.2086480503449	-22.6238513560195 \\
19.0972356425957	-22.4526591393327 \\
18.9853228437932	-22.2837211311975 \\
18.872708919344	-22.1180463169255 \\
18.7591931346547	-21.9566436818285 \\
18.6445747551319	-21.8005222112183 \\
18.5286530461824	-21.6506908904066 \\
18.4112272732127	-21.5081587047052 \\
18.2920967016294	-21.3739346394258 \\
18.1710605968391	-21.2490276798802 \\
18.0479182242486	-21.1344468113802 \\
17.9224688492644	-21.0312010192374 \\
17.7945117372931	-20.9402992887638 \\
17.6638461537414	-20.8627506052709 \\
17.530271364016	-20.7995639540705 \\
17.3932846162323	-20.7483833433804 \\
17.2519403220574	-20.6988700697969 \\
17.1064640517834	-20.6503194664596 \\
16.9571663481232	-20.6028516502555 \\
16.8043577537895	-20.5565867380713 \\
16.6483488114955	-20.5116448467938 \\
16.489450063954	-20.46814609331 \\
16.3279720538779	-20.4262105945067 \\
16.1642253239801	-20.3859584672707 \\
15.9985204169737	-20.3475098284888 \\
15.8311678755714	-20.310984795048 \\
15.6624782424863	-20.276503483835 \\
15.4927620604313	-20.2441860117366 \\
15.3223298721192	-20.2141524956398 \\
15.1514922202631	-20.1865230524313 \\
14.9805596475758	-20.161417798998 \\
14.8098426967703	-20.1389568522268 \\
14.6396519105594	-20.1192603290045 \\
14.4702978316562	-20.1024483462179 \\
14.3020910027735	-20.0886410207538 \\
14.1353419666243	-20.0779584694992 \\
13.9703612659215	-20.0705208093408 \\
13.807459443378	-20.0664481571655 \\
13.6468186748534	-20.0657587417289 \\
13.4869831602849	-20.0671790629313 \\
13.3274450572134	-20.0702058373822 \\
13.1681855971721	-20.0747260663957 \\
13.0091860116945	-20.0806267512857 \\
12.8504275323139	-20.0877948933665 \\
12.6918913905637	-20.096117493952 \\
12.5335588179773	-20.1054815543565 \\
12.3754110460881	-20.1157740758938 \\
12.2174293064293	-20.1268820598783 \\
12.0595948305345	-20.1386925076238 \\
11.9018888499369	-20.1510924204445 \\
11.74429259617	-20.1639687996545 \\
11.586787300767	-20.1772086465679 \\
11.4293541952614	-20.1906989624988 \\
11.2719745111866	-20.2043267487611 \\
11.1146294800759	-20.2179790066691 \\
10.9573003334626	-20.2315427375368 \\
10.7999683028803	-20.2449049426783 \\
10.6426146198621	-20.2579526234076 \\
10.4852205159416	-20.2705727810388 \\
10.327767222652	-20.2826524168861 \\
10.1702359715268	-20.2940785322635 \\
10.0126079940992	-20.3047381284851 \\
9.85373295322235	-20.3153958633273 \\
9.69268931363643	-20.3268166135522 \\
9.52980150970589	-20.3388877089526 \\
9.3653939757952	-20.3514964793214 \\
9.19979114626879	-20.3645302544514 \\
9.03331745549109	-20.3778763641353 \\
8.86629733782657	-20.391422138166 \\
8.69905522763964	-20.4050549063363 \\
8.53191555929476	-20.418661998439 \\
8.36520276715638	-20.4321307442669 \\
8.19924128558892	-20.4453484736127 \\
8.03435554895684	-20.4582025162694 \\
7.87086999162457	-20.4705802020298 \\
7.70910904795655	-20.4823688606865 \\
7.54939715231724	-20.4934558220325 \\
7.39205873907107	-20.5037284158606 \\
7.23741824258247	-20.5130739719635 \\
7.08580009721591	-20.521379820134 \\
6.93752873733581	-20.5285332901651 \\
6.79292859730661	-20.5344217118494 \\
6.65232411149277	-20.5389324149798 \\
6.51603971425871	-20.5419527293491 \\
6.38439983996889	-20.5433699847501 \\
6.2571479210386	-20.5405381718197 \\
6.13252127199154	-20.5255283611233 \\
6.01027748607209	-20.4984787848861 \\
5.89031145247168	-20.4601776938437 \\
5.77251806038177	-20.4114133387317 \\
5.65679219899377	-20.3529739702856 \\
5.54302875749914	-20.2856478392408 \\
5.43112262508929	-20.210223196333 \\
5.32096869095568	-20.1274882922976 \\
5.21246184428973	-20.0382313778702 \\
5.10549697428288	-19.9432407037862 \\
4.99996897012656	-19.8433045207812 \\
4.89577272101222	-19.7392110795908 \\
4.79280311613128	-19.6317486309504 \\
4.69095504467519	-19.5217054255956 \\
4.59012339583537	-19.4098697142619 \\
4.49020305880327	-19.2970297476847 \\
4.39108892277032	-19.1839737765998 \\
4.29267587692795	-19.0714900517425 \\
4.19485881046761	-18.9603668238484 \\
4.09753261258072	-18.851392343653 \\
4.00059217245872	-18.7453548618918 \\
3.90393237929306	-18.6430426293004 \\
3.80738800433926	-18.5448243225295 \\
3.71017090483294	-18.4458366959837 \\
3.61224331450565	-18.3445739752193 \\
3.51383256413518	-18.2411594238246 \\
3.41516598449935	-18.1357163053876 \\
3.31647090637597	-18.0283678834967 \\
3.21797466054283	-17.9192374217398 \\
3.11990457777775	-17.8084481837054 \\
3.02248798885853	-17.6961234329814 \\
2.92595222456299	-17.5823864331562 \\
2.83052461566892	-17.4673604478178 \\
2.73643249295414	-17.3511687405546 \\
2.64390318719645	-17.2339345749545 \\
2.55316402917365	-17.115781214606 \\
2.46444234966357	-16.996831923097 \\
2.37796547944399	-16.8772099640159 \\
2.29396074929273	-16.7570386009507 \\
2.2126554899876	-16.6364410974898 \\
2.1342770323064	-16.5155407172212 \\
2.05905270702695	-16.3944607237331 \\
1.98720984492703	-16.2733243806137 \\
1.91897577678448	-16.1522549514513 \\
1.85457783337708	-16.0313756998339 \\
1.79424334548265	-15.9108098893499 \\
1.73607374009458	-15.789804806343 \\
1.67812095595047	-15.6675876550968 \\
1.62053809144446	-15.5442515761084 \\
1.56347824497067	-15.419889709875 \\
1.50709451492325	-15.2945951968939 \\
1.45153999969632	-15.1684611776623 \\
1.39696779768401	-15.0415807926773 \\
1.34353100728046	-14.9140471824363 \\
1.2913827268798	-14.7859534874364 \\
1.24067605487615	-14.6573928481749 \\
1.19156408966366	-14.5284584051489 \\
1.14419992963646	-14.3992432988557 \\
1.09873667318866	-14.2698406697926 \\
1.05532741871442	-14.1403436584566 \\
1.01412526460786	-14.0108454053452 \\
0.975283309263109	-13.8814390509554 \\
0.938954651074302	-13.7522177357844 \\
0.905292388435573	-13.6232746003296 \\
0.874449619741051	-13.4947027850882 \\
0.846579443384869	-13.3665954305572 \\
0.821834957761159	-13.2390456772341 \\
0.800369261264054	-13.1121466656159 \\
0.782335452287685	-12.9859915361999 \\
0.767277459491121	-12.8603244440172 \\
0.753272085303509	-12.7341115476974 \\
0.740115567714028	-12.6073740496737 \\
0.727752577372579	-12.480220687582 \\
0.716127784929066	-12.3527601990581 \\
0.705185861033392	-12.2251013217378 \\
0.694871476335459	-12.0973527932568 \\
0.68512930148517	-11.969623351251 \\
0.675904007132427	-11.8420217333561 \\
0.667140263927135	-11.7146566772079 \\
0.658782742519195	-11.5876369204422 \\
0.65077611355851	-11.4610712006949 \\
0.643065047694983	-11.3350682556017 \\
0.635594215578516	-11.2097368227983 \\
0.628308287859013	-11.0851856399206 \\
0.621151935186377	-10.9615234446045 \\
0.614069828210509	-10.8388589744855 \\
0.607006637581313	-10.7173009671996 \\
0.599907033948692	-10.5969581603826 \\
0.592715687962548	-10.4779392916701 \\
0.585377270272784	-10.3603530986981 \\
0.577836451529303	-10.2443083191024 \\
0.570037902382008	-10.1299136905186 \\
0.5619511628027	-10.0172475821311 \\
0.553859586830749	-9.90597322329046 \\
0.545855391793604	-9.79591938277826 \\
0.537935163282315	-9.68702362357812 \\
0.530095486887933	-9.5792235086737 \\
0.52233294820151	-9.47245660104868 \\
0.514644132814094	-9.36666046368673 \\
0.507025626316738	-9.26177265957152 \\
0.49947401430049	-9.15773075168671 \\
0.491985882356403	-9.05447230301598 \\
0.484557816075527	-8.951934876543 \\
0.477186401048911	-8.85005603525142 \\
0.469868222867607	-8.74877334212494 \\
0.462599867122665	-8.64802436014721 \\
0.455377919405136	-8.5477466523019 \\
0.448198965306071	-8.44787778157268 \\
0.441059590416519	-8.34835531094323 \\
0.433956380327532	-8.24911680339721 \\
0.42688592063016	-8.15009982191829 \\
0.419844796915454	-8.05124192949014 \\
0.412829594774464	-7.95248068909643 \\
0.405836899798241	-7.85375366372083 \\
0.398863297577835	-7.75499841634701 \\
0.391905373704297	-7.65615250995864 \\
0.384991869843333	-7.55753649975505 \\
0.378150123965257	-7.45948715626457 \\
0.371374616118033	-7.36196636546439 \\
0.364659826349624	-7.26493601333171 \\
0.358000234707992	-7.16835798584371 \\
0.351390321241101	-7.07219416897758 \\
0.344824565996914	-6.9764064487105 \\
0.338297449023394	-6.88095671101967 \\
0.331803450368505	-6.78580684188227 \\
0.325337050080209	-6.6909187272755 \\
0.318892728206469	-6.59625425317654 \\
0.312464964795249	-6.50177530556257 \\
0.306048239894512	-6.40744377041079 \\
0.299637033552221	-6.31322153369839 \\
0.293225825816339	-6.21907048140256 \\
0.28680909673483	-6.12495249950047 \\
0.280381326355655	-6.03082947396933 \\
0.27393699472678	-5.93666329078632 \\
0.267470581896166	-5.84241583592862 \\
0.260976567911776	-5.74804899537343 \\
0.254449432821575	-5.65352465509794 \\
0.247883656673524	-5.55880470107932 \\
0.241273719515588	-5.46385101929478 \\
0.234619890328479	-5.36869562030519 \\
0.227939112023013	-5.27354528576784 \\
0.221235047402937	-5.17841545326602 \\
0.214510057992068	-5.0833047088684 \\
0.207766505314223	-4.98821163864366 \\
0.20100675089322	-4.8931348286605 \\
0.194233156252874	-4.79807286498759 \\
0.187448082917003	-4.7030243336936 \\
0.180653892409424	-4.60798782084723 \\
0.173852946253953	-4.51296191251715 \\
0.167047605974408	-4.41794519477205 \\
0.160240233094606	-4.32293625368061 \\
0.153433189138362	-4.22793367531151 \\
0.146628835629496	-4.13293604573344 \\
0.139829534091822	-4.03794195101506 \\
0.133037646049158	-3.94294997722507 \\
0.126255533025322	-3.84795871043215 \\
0.119485556544129	-3.75296673670498 \\
0.112730078129397	-3.65797264211224 \\
0.105991459304943	-3.56297501272261 \\
0.099272061594583	-3.46797243460477 \\
0.0925742465221349	-3.37296349382741 \\
0.0859003756114152	-3.27794677645921 \\
0.0792517498890644	-3.18292148823959 \\
0.0726162505632184	-3.08789468990304 \\
0.0659898288802846	-2.9928687554078 \\
0.0593725046122802	-2.89784368476565 \\
0.0527642975312224	-2.80281947798837 \\
0.0461652274091285	-2.70779613508776 \\
0.0395753140180158	-2.61277365607558 \\
0.0329945771299015	-2.51775204096363 \\
0.0264230365168028	-2.42273128976369 \\
0.0198607119507371	-2.32771140248754 \\
0.0133076232037216	-2.23269237914697 \\
0.00676379004777349	-2.13767421975376 \\
0.000229232254910097	-2.04265692431969 \\
-0.00629603040285135	-1.94764049285655 \\
-0.0128119781534936	-1.85262492537613 \\
-0.0193185912249993	-1.75761022189019 \\
-0.0258158498453514	-1.66259638241054 \\
-0.0323037342425324	-1.56758340694894 \\
-0.0387822246445252	-1.47257129551719 \\
-0.0452513012793125	-1.37756004812707 \\
-0.0517109443748771	-1.28254966479037 \\
-0.0581611341592016	-1.18754014551885 \\
-0.0646018508602689	-1.09253149032432 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
22.1662881365753	-19.5498847346191 \\
21.9600803919088	-19.5552141754009 \\
21.7524732391489	-19.561322880049 \\
21.5436293188644	-19.5681523351325 \\
21.3337112716243	-19.5756440272207 \\
21.1228817379976	-19.5837394428826 \\
20.9113033585533	-19.5923800686874 \\
20.6991387738603	-19.6015073912042 \\
20.4865506244875	-19.6110628970021 \\
20.2737015510039	-19.6209880726504 \\
20.0607541939785	-19.6312244047182 \\
19.8478711939803	-19.6417133797745 \\
19.6352151915782	-19.6523964843885 \\
19.4229488273411	-19.6632152051294 \\
19.2112347418381	-19.6741110285664 \\
19.000235575638	-19.6850254412684 \\
18.7901139693099	-19.6958999298048 \\
18.5810325634227	-19.7066759807446 \\
18.3731539985453	-19.7172950806569 \\
18.166104403557	-19.7279669896813 \\
17.9582955062363	-19.7394999326579 \\
17.749740449658	-19.751891544784 \\
17.540586214827	-19.7650721868309 \\
17.3309797827485	-19.7789722195701 \\
17.1210681344275	-19.7935220037728 \\
16.910998250869	-19.8086519002104 \\
16.7009171130782	-19.8242922696544 \\
16.4909717020601	-19.840373472876 \\
16.2813089988199	-19.8568258706466 \\
16.0720759843624	-19.8735798237376 \\
15.863419639693	-19.8905656929203 \\
15.6554869458165	-19.9077138389661 \\
15.4484248837381	-19.9249546226465 \\
15.2423804344629	-19.9422184047326 \\
15.0375005789958	-19.9594355459959 \\
14.8339322983421	-19.9765364072078 \\
14.6318225735068	-19.9934513491396 \\
14.4313183854948	-20.0101107325627 \\
14.2325667153114	-20.0264449182484 \\
14.0357145439616	-20.0423842669681 \\
13.8409088524505	-20.0578591394932 \\
13.648296621783	-20.072799896595 \\
13.4579929161033	-20.0871663569863 \\
13.2696567644356	-20.101293841674 \\
13.0830792528807	-20.1152993150624 \\
12.8981608767867	-20.1291874115398 \\
12.7148021315016	-20.1429627654947 \\
12.5329035123737	-20.1566300113152 \\
12.3523655147509	-20.1701937833896 \\
12.1730886339814	-20.1836587161063 \\
11.9949733654133	-20.1970294438536 \\
11.8179202043948	-20.2103106010196 \\
11.6418296462738	-20.2235068219928 \\
11.4666021863986	-20.2366227411615 \\
11.2921383201173	-20.2496629929138 \\
11.1183385427779	-20.2626322116382 \\
10.9451033497285	-20.2755350317228 \\
10.7723332363173	-20.2883760875561 \\
10.5999286978924	-20.3011600135263 \\
10.4277902298018	-20.3138914440217 \\
10.2558183273938	-20.3265750134306 \\
10.0839134860163	-20.3392153561413 \\
9.91197620101753	-20.351817106542 \\
9.73990696774556	-20.3643848990212 \\
9.5676062815485	-20.376923367967 \\
9.39497463777447	-20.3894371477678 \\
9.22170839422824	-20.402379006693 \\
9.04767772107115	-20.4161154704903 \\
8.87304383218609	-20.4305218097654 \\
8.69796794145597	-20.4454732951238 \\
8.52261126276371	-20.4608451971713 \\
8.34713500999221	-20.4765127865135 \\
8.17170039702438	-20.492351333756 \\
7.99646863774313	-20.5082361095044 \\
7.82160094603137	-20.5240423843644 \\
7.647258535772	-20.5396454289417 \\
7.47360262084794	-20.5549205138419 \\
7.30079441514209	-20.5697429096705 \\
7.12899513253736	-20.5839878870334 \\
6.95836598691665	-20.5975307165361 \\
6.78906819216289	-20.6102466687842 \\
6.62126296215897	-20.6220110143834 \\
6.45511151078781	-20.6326990239394 \\
6.29077505193231	-20.6421859680577 \\
6.12841479947537	-20.6503471173441 \\
5.96819196729992	-20.6570577424041 \\
5.81026776928886	-20.6621931138434 \\
5.65480341932509	-20.6656285022677 \\
5.50196013129153	-20.6672391782826 \\
5.3506413972015	-20.6669338184937 \\
5.19709487948163	-20.6647772588782 \\
5.04153633614147	-20.6608248327889 \\
4.88450291744275	-20.6551267619138 \\
4.72653177364723	-20.6477332679406 \\
4.56816005501664	-20.6386945725573 \\
4.40992491181273	-20.6280608974515 \\
4.25236349429724	-20.6158824643112 \\
4.0960129527319	-20.6022094948241 \\
3.94141043737847	-20.5870922106782 \\
3.78909309849868	-20.5705808335611 \\
3.63959808635427	-20.5527255851608 \\
3.49346255120699	-20.5335766871651 \\
3.35122364331858	-20.5131843612619 \\
3.21341851295078	-20.4915988291388 \\
3.08058431036533	-20.4688703124838 \\
2.95325818582397	-20.4450490329847 \\
2.83197728958845	-20.4201852123294 \\
2.71727877192051	-20.3943290722056 \\
2.60969978308188	-20.3675308343011 \\
2.50977747333432	-20.3398407203039 \\
2.41804899293956	-20.3113089519017 \\
2.33505149215934	-20.2819857507824 \\
2.26085418827746	-20.251188521006 \\
2.18977937067682	-20.2096817344563 \\
2.12008079469036	-20.1553370902989 \\
2.05185101452147	-20.0890177780492 \\
1.98518258437352	-20.0115869872228 \\
1.92016805844992	-19.9239079073354 \\
1.85689999095403	-19.8268437279025 \\
1.79547093608925	-19.7212576384396 \\
1.73597344805897	-19.6080128284623 \\
1.67850008106657	-19.4879724874861 \\
1.62314338931543	-19.3619998050267 \\
1.56999592700895	-19.2309579705996 \\
1.5191502483505	-19.0957101737203 \\
1.47069890754348	-18.9571196039044 \\
1.42473445879127	-18.8160494506674 \\
1.38134945629725	-18.673362903525 \\
1.34063645426481	-18.5299231519927 \\
1.30268800689735	-18.386593385586 \\
1.26759666839823	-18.2442367938205 \\
1.23545499297086	-18.1037165662118 \\
1.20635553481861	-17.9658958922755 \\
1.18039084814488	-17.831637961527 \\
1.15765348715304	-17.701805963482 \\
1.13823600604648	-17.577263087656 \\
1.12109317583134	-17.4549997747936 \\
1.10506655533471	-17.331491570498 \\
1.09007888049144	-17.2068293215728 \\
1.07605288723639	-17.0811038748215 \\
1.06291131150441	-16.9544060770476 \\
1.05057688923034	-16.8268267750548 \\
1.03897235634905	-16.6984568156465 \\
1.02802044879537	-16.5693870456264 \\
1.01764390250417	-16.4397083117979 \\
1.00776545341028	-16.3095114609646 \\
0.99830783744857	-16.17888733993 \\
0.989193790553881	-16.0479267954978 \\
0.980346048661066	-15.9167206744714 \\
0.971687347704976	-15.7853598236544 \\
0.963140423620462	-15.6539350898503 \\
0.954628012342374	-15.5225373198628 \\
0.946072849805564	-15.3912573604953 \\
0.937397671944883	-15.2601860585513 \\
0.928525214695181	-15.1294142608345 \\
0.919378213991309	-14.9990328141484 \\
0.909879405768119	-14.8691325652965 \\
0.89995152596046	-14.7398043610824 \\
0.889517310503184	-14.6111390483096 \\
0.878586456740733	-14.4830439854665 \\
0.867413982360907	-14.354977619066 \\
0.856049636855138	-14.226908469708 \\
0.84452341564933	-14.0988494875408 \\
0.832865314169387	-13.9708136227125 \\
0.821105327841213	-13.8428138253712 \\
0.809273452090713	-13.714863045665 \\
0.797399682343791	-13.5869742337422 \\
0.785514014026352	-13.4591603397509 \\
0.773646442564298	-13.3314343138392 \\
0.761826963383536	-13.2038091061552 \\
0.750085571909969	-13.0762976668472 \\
0.738452263569501	-12.9489129460632 \\
0.726957033788037	-12.8216678939515 \\
0.71562987799148	-12.6945754606601 \\
0.704500791605736	-12.5676485963372 \\
0.693599770056708	-12.4409002511309 \\
0.682956808770302	-12.3143433751895 \\
0.67260190317242	-12.1879909186611 \\
0.662565048688967	-12.0618558316937 \\
0.652876240745849	-11.9359510644356 \\
0.643565474768968	-11.8102895670349 \\
0.634662746184229	-11.6848842896397 \\
0.626192311168087	-11.5597484981563 \\
0.618092174257011	-11.434891023722 \\
0.610315059358507	-11.3103003799382 \\
0.60283230221623	-11.1859617614078 \\
0.595615238573835	-11.0618603627338 \\
0.588635204174979	-10.937981378519 \\
0.581863534763317	-10.8143100033664 \\
0.575271566082504	-10.6908314318789 \\
0.568830633876196	-10.5675308586593 \\
0.562512073888049	-10.4443934783107 \\
0.556287221861718	-10.3214044854359 \\
0.550127413540859	-10.1985490746379 \\
0.544003984669127	-10.0758124405195 \\
0.537888270990178	-9.95317977768369 \\
0.531751608247667	-9.83063628073337 \\
0.525565332185251	-9.70816714427145 \\
0.519300778546584	-9.58575756290085 \\
0.512929283075322	-9.46339273122449 \\
0.506422181515122	-9.34105784384528 \\
0.499750809609637	-9.21873809536613 \\
0.492886503102525	-9.09641868038996 \\
0.48580059773744	-8.97408479351969 \\
0.478464429258038	-8.85172162935822 \\
0.470849333407975	-8.72931438250849 \\
0.462919224162833	-8.60651723406788 \\
0.454676688792083	-8.48306422211275 \\
0.446151072980214	-8.35906032671436 \\
0.437371722411717	-8.23461052794401 \\
0.42836798277108	-8.109819805873 \\
0.419169199742793	-7.98479314057261 \\
0.409804719011346	-7.85963551211414 \\
0.400303886261227	-7.73445190056887 \\
0.390696047176928	-7.60934728600809 \\
0.381010547442936	-7.4844266485031 \\
0.371276732743742	-7.35979496812519 \\
0.361523948763835	-7.23555722494563 \\
0.351781541187704	-7.11181839903574 \\
0.34207885569984	-6.98868347046678 \\
0.332445237984731	-6.86625741931007 \\
0.322910033726866	-6.74464522563688 \\
0.313502588610737	-6.6239518695185 \\
0.304252248320831	-6.50428233102623 \\
0.295188358541639	-6.38574159023136 \\
0.286340264957649	-6.26843462720518 \\
0.277737313253352	-6.15246642201897 \\
0.269408849113237	-6.03794195474403 \\
0.261384218221793	-5.92496620545165 \\
0.253654305768819	-5.81354290556789 \\
0.24610429016505	-5.70336759031938 \\
0.238713260159363	-5.594349507711 \\
0.231469152797669	-5.48642000243903 \\
0.224359905125879	-5.37951041919976 \\
0.217373454189903	-5.27355210268946 \\
0.210497737035651	-5.16847639760441 \\
0.203720690709034	-5.0642146486409 \\
0.197030252255963	-4.96069820049521 \\
0.190414358722347	-4.85785839786362 \\
0.183860947154099	-4.75562658544242 \\
0.177357954597127	-4.65393410792787 \\
0.170893318097342	-4.55271231001627 \\
0.164454974700656	-4.45189253640389 \\
0.158030861452978	-4.35140613178702 \\
0.151608915400219	-4.25118444086194 \\
0.145177073588289	-4.15115880832492 \\
0.138723273063099	-4.05126057887226 \\
0.132235450870559	-3.95142109720023 \\
0.125701544056581	-3.85157170800511 \\
0.119109489667073	-3.75164375598318 \\
0.112447224747948	-3.65156858583073 \\
0.105702686345115	-3.55127754224404 \\
0.0988690770725386	-3.45073129770004 \\
0.0920063654572274	-3.35026297533525 \\
0.0851347354935453	-3.24998534750488 \\
0.0782542036777391	-3.14989900476443 \\
0.0713647865060558	-3.05000453766938 \\
0.0644665004747423	-2.95030253677522 \\
0.0575593620800455	-2.85079359263744 \\
0.0506433878182124	-2.75147829581153 \\
0.0437185941854899	-2.65235723685296 \\
0.036784997678125	-2.55343100631724 \\
0.0298426147923646	-2.45470019475984 \\
0.0228914620244556	-2.35616539273625 \\
0.015931555870645	-2.25782719080197 \\
0.00896291282717962	-2.15968617951248 \\
0.0019855493903065	-2.06174294942326 \\
-0.00500051794372747	-1.9639980910898 \\
-0.0119952726786754	-1.8664521950676 \\
-0.0189986983182902	-1.76910585191213 \\
-0.0260107783663251	-1.67195965217889 \\
-0.0330314963265331	-1.57501418642336 \\
-0.0400608357026672	-1.47827004520102 \\
-0.0470987799984806	-1.38172781906738 \\
-0.0541453127177263	-1.28538809857791 \\
};

\addplot [color1, line width=2.0pt, dashed]
table [row sep=\\]{%
1.5180163655554	-23.5470553861719 \\
1.50747554550815	-23.3977502408164 \\
1.4969346788029	-23.2484450987542 \\
1.48639376541872	-23.0991399599866 \\
1.47585280651154	-22.9498348244322 \\
1.46531180252859	-22.8005296920594 \\
1.45477075417296	-22.6512245628184 \\
1.44422966229716	-22.5019194366493 \\
1.43368852727881	-22.3526143135252 \\
1.42314735011752	-22.2033091933757 \\
1.4126061313072	-22.0540040761659 \\
1.4020648714813	-21.9046989618511 \\
1.39152357155182	-21.7553938503668 \\
1.38098223188015	-21.6060887416877 \\
1.37044085343886	-21.456783635745 \\
1.35989943677527	-21.3074785325002 \\
1.34935798245996	-21.1581734319129 \\
1.33881649145088	-21.0088683339155 \\
1.32827496410675	-20.8595632384827 \\
1.31773340135956	-20.7102581455488 \\
1.30719180381679	-20.5609530550708 \\
1.29665017199293	-20.4116479670125 \\
1.28610850687837	-20.2623428813039 \\
1.27556680884264	-20.113037797919 \\
1.26502507876365	-19.9637327167958 \\
1.25448331731581	-19.8144276378866 \\
1.24394152496426	-19.6651225611587 \\
1.2333997027183	-19.5158174865409 \\
1.22285785097183	-19.3665124140052 \\
1.21231597053514	-19.2172073434946 \\
1.20177406215632	-19.0679022749562 \\
1.19123212625794	-18.9185972083602 \\
1.1806901638547	-18.769292143635 \\
1.17014817537712	-18.6199870807501 \\
1.15960616155805	-18.470682019654 \\
1.14906412322236	-18.3213769602882 \\
1.13852206075801	-18.1720719026256 \\
1.12797997517157	-18.0227668465949 \\
1.11743786693754	-17.8734617921628 \\
1.1068957367164	-17.7241567392825 \\
1.09635358539793	-17.5748516878914 \\
1.08581141334847	-17.4255466379635 \\
1.07526922155295	-17.2762415894294 \\
1.06472701053655	-17.1269365422519 \\
1.05418478089421	-16.977631496389 \\
1.04364253356707	-16.8283264517744 \\
1.03310026891335	-16.6790214083827 \\
1.02255798788284	-16.529716366147 \\
1.01201569105818	-16.3804113250261 \\
1.0014733789755	-16.2311062849821 \\
0.990931052613776	-16.0818012459459 \\
0.980388712336662	-15.9324962078919 \\
0.969846359045269	-15.7831911707565 \\
0.959303993386442	-15.6338861344941 \\
0.94876161584428	-15.4845810990704 \\
0.938219227422082	-15.3352760644146 \\
0.927676828502429	-15.1859710304997 \\
0.917134419924251	-15.0366659972666 \\
0.90659200240536	-14.8873609646646 \\
0.896049576384573	-14.7380559326626 \\
0.885507142876	-14.5887509011891 \\
0.874964702294532	-14.4394458702149 \\
0.864422255403806	-14.2901408396859 \\
0.853879802998951	-14.1408358095462 \\
0.843337345480398	-13.9915307797674 \\
0.83279488385955	-13.8422257502782 \\
0.822252418592529	-13.6929207210463 \\
0.81170995036795	-13.5436156920232 \\
0.801167480051232	-13.3943106631477 \\
0.790625008015771	-13.2450056343936 \\
0.78008253525675	-13.0957006056905 \\
0.769540062278277	-12.9463955770029 \\
0.758997589700704	-12.797090548287 \\
0.748455118446222	-12.6477855194778 \\
0.737912648874712	-12.4984804905497 \\
0.727370181951618	-12.3491754614347 \\
0.716827718235791	-12.1998704320933 \\
0.706285258286084	-12.0505654024861 \\
0.69574280306794	-11.901260372545 \\
0.685200352941239	-11.7519553422445 \\
0.674657908828172	-11.6026503115195 \\
0.664115471349094	-11.4533452803263 \\
0.653573041008109	-11.3040402486292 \\
0.643030618800403	-11.1547352163581 \\
0.63248820509937	-11.0054301834866 \\
0.62194580077043	-10.8561251499535 \\
0.611403406502201	-10.7068201157104 \\
0.600861022750797	-10.557515080725 \\
0.59031865052763	-10.4082100449258 \\
0.579776290233124	-10.2589050082847 \\
0.569233942662411	-10.1095999707455 \\
0.558691608579131	-9.9602949322544 \\
0.548149288398167	-9.81098989278199 \\
0.537606983133639	-9.66168485225674 \\
0.527064693224357	-9.51237981064769 \\
0.516522419388133	-9.36307476790416 \\
0.505980162463903	-9.21376972396694 \\
0.495437922834237	-9.06446467880903 \\
0.484895701502448	-8.91515963235961 \\
0.474353498952626	-8.76585458458451 \\
0.463811315831614	-8.61654953543808 \\
0.453269153040535	-8.46724448485672 \\
0.442727010943026	-8.31793943281475 \\
0.432184890518075	-8.16863437924308 \\
0.421642792301814	-8.01932932410386 \\
0.411100716876872	-7.87002426735598 \\
0.400558665193044	-7.7207192089324 \\
0.390016637608552	-7.57141414880783 \\
0.379474635064539	-7.42210908691584 \\
0.368932658155941	-7.27280402321443 \\
0.358390707407926	-7.12349895766656 \\
0.34784878380545	-6.97419389020268 \\
0.337306887714834	-6.82488882079695 \\
0.326765020025858	-6.67558374938656 \\
0.316223181399023	-6.5262786759249 \\
0.305681372308794	-6.37697360037846 \\
0.295139593761769	-6.22766852267622 \\
0.28459784614589	-6.07836344279078 \\
0.274056130286049	-5.92905836066393 \\
0.263514446915079	-5.77975327624393 \\
0.252972796463495	-5.6304481895004 \\
0.242431179946021	-5.48114310036172 \\
0.2318895977852	-5.33183800879806 \\
0.221348050729132	-5.18253291475663 \\
0.210806539588127	-5.03322781818022 \\
0.200265064756047	-4.88392271904104 \\
0.189723627242224	-4.73461761726785 \\
0.179182227511778	-4.58531251282782 \\
0.168640866239125	-4.43600740567333 \\
0.158099544302185	-4.28670229574244 \\
0.147558262070469	-4.13739718300906 \\
0.137017020534395	-3.98809206740329 \\
0.126475820208427	-3.8387869488888 \\
0.115934661700046	-3.68948182742273 \\
0.105393545941272	-3.54017670293929 \\
0.0948524732907801	-3.39087157541315 \\
0.0843114447065533	-3.24156644477672 \\
0.0737704607591645	-3.09226131098971 \\
0.0632295219959136	-2.94295617401349 \\
0.0526886293894049	-2.79365103377942 \\
0.0421477833009992	-2.64434589026198 \\
0.0316069846427167	-2.49504074339682 \\
0.0210662340480081	-2.34573559313921 \\
0.0105255320107463	-2.1964304394543 \\
-1.51204693978756e-05	-2.04712528227153 \\
-0.0105557230148547	-1.89782012156424 \\
-0.0210962747730965	-1.74851495727227 \\
-0.0316367750410241	-1.599209789346 \\
-0.042177223371437	-1.44990461775384 \\
-0.0527176186083618	-1.30059944241422 \\
};

\addplot [white, line width=1.0pt, dashed]
table [row sep=\\]{%
1.5180163655554	-23.5470553861719 \\
1.50747554550815	-23.3977502408164 \\
1.4969346788029	-23.2484450987542 \\
1.48639376541872	-23.0991399599866 \\
1.47585280651154	-22.9498348244322 \\
1.46531180252859	-22.8005296920594 \\
1.45477075417296	-22.6512245628184 \\
1.44422966229716	-22.5019194366493 \\
1.43368852727881	-22.3526143135252 \\
1.42314735011752	-22.2033091933757 \\
1.4126061313072	-22.0540040761659 \\
1.4020648714813	-21.9046989618511 \\
1.39152357155182	-21.7553938503668 \\
1.38098223188015	-21.6060887416877 \\
1.37044085343886	-21.456783635745 \\
1.35989943677527	-21.3074785325002 \\
1.34935798245996	-21.1581734319129 \\
1.33881649145088	-21.0088683339155 \\
1.32827496410675	-20.8595632384827 \\
1.31773340135956	-20.7102581455488 \\
1.30719180381679	-20.5609530550708 \\
1.29665017199293	-20.4116479670125 \\
1.28610850687837	-20.2623428813039 \\
1.27556680884264	-20.113037797919 \\
1.26502507876365	-19.9637327167958 \\
1.25448331731581	-19.8144276378866 \\
1.24394152496426	-19.6651225611587 \\
1.2333997027183	-19.5158174865409 \\
1.22285785097183	-19.3665124140052 \\
1.21231597053514	-19.2172073434946 \\
1.20177406215632	-19.0679022749562 \\
1.19123212625794	-18.9185972083602 \\
1.1806901638547	-18.769292143635 \\
1.17014817537712	-18.6199870807501 \\
1.15960616155805	-18.470682019654 \\
1.14906412322236	-18.3213769602882 \\
1.13852206075801	-18.1720719026256 \\
1.12797997517157	-18.0227668465949 \\
1.11743786693754	-17.8734617921628 \\
1.1068957367164	-17.7241567392825 \\
1.09635358539793	-17.5748516878914 \\
1.08581141334847	-17.4255466379635 \\
1.07526922155295	-17.2762415894294 \\
1.06472701053655	-17.1269365422519 \\
1.05418478089421	-16.977631496389 \\
1.04364253356707	-16.8283264517744 \\
1.03310026891335	-16.6790214083827 \\
1.02255798788284	-16.529716366147 \\
1.01201569105818	-16.3804113250261 \\
1.0014733789755	-16.2311062849821 \\
0.990931052613776	-16.0818012459459 \\
0.980388712336662	-15.9324962078919 \\
0.969846359045269	-15.7831911707565 \\
0.959303993386442	-15.6338861344941 \\
0.94876161584428	-15.4845810990704 \\
0.938219227422082	-15.3352760644146 \\
0.927676828502429	-15.1859710304997 \\
0.917134419924251	-15.0366659972666 \\
0.90659200240536	-14.8873609646646 \\
0.896049576384573	-14.7380559326626 \\
0.885507142876	-14.5887509011891 \\
0.874964702294532	-14.4394458702149 \\
0.864422255403806	-14.2901408396859 \\
0.853879802998951	-14.1408358095462 \\
0.843337345480398	-13.9915307797674 \\
0.83279488385955	-13.8422257502782 \\
0.822252418592529	-13.6929207210463 \\
0.81170995036795	-13.5436156920232 \\
0.801167480051232	-13.3943106631477 \\
0.790625008015771	-13.2450056343936 \\
0.78008253525675	-13.0957006056905 \\
0.769540062278277	-12.9463955770029 \\
0.758997589700704	-12.797090548287 \\
0.748455118446222	-12.6477855194778 \\
0.737912648874712	-12.4984804905497 \\
0.727370181951618	-12.3491754614347 \\
0.716827718235791	-12.1998704320933 \\
0.706285258286084	-12.0505654024861 \\
0.69574280306794	-11.901260372545 \\
0.685200352941239	-11.7519553422445 \\
0.674657908828172	-11.6026503115195 \\
0.664115471349094	-11.4533452803263 \\
0.653573041008109	-11.3040402486292 \\
0.643030618800403	-11.1547352163581 \\
0.63248820509937	-11.0054301834866 \\
0.62194580077043	-10.8561251499535 \\
0.611403406502201	-10.7068201157104 \\
0.600861022750797	-10.557515080725 \\
0.59031865052763	-10.4082100449258 \\
0.579776290233124	-10.2589050082847 \\
0.569233942662411	-10.1095999707455 \\
0.558691608579131	-9.9602949322544 \\
0.548149288398167	-9.81098989278199 \\
0.537606983133639	-9.66168485225674 \\
0.527064693224357	-9.51237981064769 \\
0.516522419388133	-9.36307476790416 \\
0.505980162463903	-9.21376972396694 \\
0.495437922834237	-9.06446467880903 \\
0.484895701502448	-8.91515963235961 \\
0.474353498952626	-8.76585458458451 \\
0.463811315831614	-8.61654953543808 \\
0.453269153040535	-8.46724448485672 \\
0.442727010943026	-8.31793943281475 \\
0.432184890518075	-8.16863437924308 \\
0.421642792301814	-8.01932932410386 \\
0.411100716876872	-7.87002426735598 \\
0.400558665193044	-7.7207192089324 \\
0.390016637608552	-7.57141414880783 \\
0.379474635064539	-7.42210908691584 \\
0.368932658155941	-7.27280402321443 \\
0.358390707407926	-7.12349895766656 \\
0.34784878380545	-6.97419389020268 \\
0.337306887714834	-6.82488882079695 \\
0.326765020025858	-6.67558374938656 \\
0.316223181399023	-6.5262786759249 \\
0.305681372308794	-6.37697360037846 \\
0.295139593761769	-6.22766852267622 \\
0.28459784614589	-6.07836344279078 \\
0.274056130286049	-5.92905836066393 \\
0.263514446915079	-5.77975327624393 \\
0.252972796463495	-5.6304481895004 \\
0.242431179946021	-5.48114310036172 \\
0.2318895977852	-5.33183800879806 \\
0.221348050729132	-5.18253291475663 \\
0.210806539588127	-5.03322781818022 \\
0.200265064756047	-4.88392271904104 \\
0.189723627242224	-4.73461761726785 \\
0.179182227511778	-4.58531251282782 \\
0.168640866239125	-4.43600740567333 \\
0.158099544302185	-4.28670229574244 \\
0.147558262070469	-4.13739718300906 \\
0.137017020534395	-3.98809206740329 \\
0.126475820208427	-3.8387869488888 \\
0.115934661700046	-3.68948182742273 \\
0.105393545941272	-3.54017670293929 \\
0.0948524732907801	-3.39087157541315 \\
0.0843114447065533	-3.24156644477672 \\
0.0737704607591645	-3.09226131098971 \\
0.0632295219959136	-2.94295617401349 \\
0.0526886293894049	-2.79365103377942 \\
0.0421477833009992	-2.64434589026198 \\
0.0316069846427167	-2.49504074339682 \\
0.0210662340480081	-2.34573559313921 \\
0.0105255320107463	-2.1964304394543 \\
-1.51204693978756e-05	-2.04712528227153 \\
-0.0105557230148547	-1.89782012156424 \\
-0.0210962747730965	-1.74851495727227 \\
-0.0316367750410241	-1.599209789346 \\
-0.042177223371437	-1.44990461775384 \\
-0.0527176186083618	-1.30059944241422 \\
};
\end{axis}

\end{tikzpicture}

==> figures/clt_36C_synthetic_hist_500.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{RGB}{255,165,0}

\begin{axis}[
colorbar,
colorbar style={width=7,
ytick={-7,-6,-5,-4,-3},
yticklabel={$10^{\pgfmathprintnumber{\tick}}$}},
colormap = {whiteblack}{color(0cm)=(white); color(1cm)=(black)},
height=\figureheight,
point meta max=-2.8,
point meta min=-7,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={black},
xlabel={East (NM)},
xmin=-30, xmax=30,
y grid style={white!69.01960784313725!black},
ylabel={North (NM)},
ymin=-30, ymax=30,
xtick={-30, -20, -10, 0, 10, 20, 30},
ytick={-30, -20, -10, 0, 10, 20, 30},
tick label style={font=\tiny},
label style={font=\scriptsize}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30, xmax=29.9399399399399, ymin=-30, ymax=29.9399399399399] {figures/clt_36C_synthetic_hist_500.png};

\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+6.630077500000001e-02 -2.500000000000000e-01\\ 
+1.298949676962134e-01 -2.236584228970604e-01\\ 
+1.767766952966369e-01 -1.767766952966369e-01\\ 
+2.236584228970604e-01 -1.298949676962134e-01\\ 
+2.500000000000000e-01 -6.630077500000001e-02\\ 
+2.500000000000000e-01 +0.000000000000000e+00\\ 
+2.500000000000000e-01 +6.630077500000001e-02\\ 
+2.236584228970604e-01 +1.298949676962134e-01\\ 
+1.767766952966369e-01 +1.767766952966369e-01\\ 
+1.298949676962134e-01 +2.236584228970604e-01\\ 
+6.630077500000001e-02 +2.500000000000000e-01\\ 
+0.000000000000000e+00 +2.500000000000000e-01\\ 
-6.630077500000001e-02 +2.500000000000000e-01\\ 
-1.298949676962134e-01 +2.236584228970604e-01\\ 
-1.767766952966369e-01 +1.767766952966369e-01\\ 
-2.236584228970604e-01 +1.298949676962134e-01\\ 
-2.500000000000000e-01 +6.630077500000001e-02\\ 
-2.500000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 -6.630077500000001e-02\\ 
-2.236584228970604e-01 -1.298949676962134e-01\\ 
-1.767766952966369e-01 -1.767766952966369e-01\\ 
-1.298949676962134e-01 -2.236584228970604e-01\\ 
-6.630077500000001e-02 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
};

\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.0437825821575746	-0.287458925473235 \\
0.880549086394463	0.531262238591788 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.202217584560991	0.817568405721303 \\
-0.086374858888876	-0.824271773162329 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
0.634124780369762	0.65817841566564 \\
0.734630033450532	-0.766402068204335 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.902780813753093	0.691052682018094 \\
-0.791814774184891	-0.779693639257527 \\
};


\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-8.51672772854829	-29.2506600204454 \\
-8.47036478290207	-29.2357365433276 \\
-8.42394217375767	-29.2212906741963 \\
-8.37746002528326	-29.2073314429095 \\
-8.33091846164698	-29.1938678793252 \\
-8.28431760701701	-29.1809090133014 \\
-8.23765758556151	-29.1684638746959 \\
-8.19093852144864	-29.1565414933669 \\
-8.14416053884656	-29.1451508991722 \\
-8.09732376192343	-29.1343011219699 \\
-8.05042831484741	-29.1240011916179 \\
-8.00347432178668	-29.1142601379743 \\
-7.95646190690938	-29.1050869908969 \\
-7.90935138832272	-29.0963458127502 \\
-7.86210599573572	-29.0878879289377 \\
-7.81473022071928	-29.0797032638758 \\
-7.76722855484426	-29.0717817419809 \\
-7.71960548968155	-29.0641132876696 \\
-7.67186551680204	-29.0566878253583 \\
-7.62401312777661	-29.0494952794634 \\
-7.57605281417615	-29.0425255744015 \\
-7.52798906757154	-29.0357686345889 \\
-7.47982637953366	-29.0292143844422 \\
-7.43156924163339	-29.0228527483779 \\
-7.38322214544163	-29.0166736508123 \\
-7.33478958252925	-29.010667016162 \\
-7.28627604446715	-29.0048227688434 \\
-7.23768602282619	-28.999130833273 \\
-7.18902400917727	-28.9935811338672 \\
-7.14029449509127	-28.9881635950426 \\
-7.09150197213908	-28.9828681412155 \\
-7.04265093189157	-28.9776846968025 \\
-6.99374586591963	-28.97260318622 \\
-6.94479126579416	-28.9676135338845 \\
-6.89579162308602	-28.9627056642125 \\
-6.8467514293661	-28.9578695016203 \\
-6.7976751762053	-28.9530949705245 \\
-6.74856735517448	-28.9483719953416 \\
-6.69943245784454	-28.943690500488 \\
-6.65027497578636	-28.9390404103802 \\
-6.60109940057083	-28.9344116494346 \\
-6.55191022376882	-28.9297941420677 \\
-6.50271193695122	-28.925177812696 \\
-6.45350903168892	-28.9205525857359 \\
-6.40430599955279	-28.9159083856039 \\
-6.35510733211373	-28.9112351367165 \\
-6.30591752094262	-28.9065227634901 \\
-6.25674105761034	-28.9017611903412 \\
-6.20758243368777	-28.8969403416863 \\
-6.1584461407458	-28.8920501419418 \\
-6.10933667035531	-28.8870805155243 \\
-6.06025851408719	-28.88202138685 \\
-6.01121616351232	-28.8768626803356 \\
-5.96221411020158	-28.8715943203975 \\
-5.91325684572587	-28.8662062314522 \\
-5.86434886165605	-28.8606883379161 \\
-5.81549464956302	-28.8550305642057 \\
-5.76669870101766	-28.8492228347374 \\
-5.71796550759086	-28.8432550739278 \\
-5.66929956085349	-28.8371172061932 \\
-5.62070535237645	-28.8307991559502 \\
-5.5721873737306	-28.8242908476152 \\
-5.52375011648685	-28.8175822056047 \\
-5.47514610915991	-28.8108119455373 \\
-5.42614233322395	-28.804119559415 \\
-5.37676495968905	-28.7974961362297 \\
-5.32704015956528	-28.7909327649731 \\
-5.27699410386271	-28.7844205346369 \\
-5.22665296359142	-28.7779505342129 \\
-5.17604290976147	-28.771513852693 \\
-5.12519011338294	-28.7651015790687 \\
-5.0741207454659	-28.758704802332 \\
-5.02286097702043	-28.7523146114745 \\
-4.97143697905659	-28.745922095488 \\
-4.91987492258445	-28.7395183433643 \\
-4.8682009786141	-28.7330944440951 \\
-4.8164413181556	-28.7266414866722 \\
-4.76462211221903	-28.7201505600873 \\
-4.71276953181445	-28.7136127533323 \\
-4.66090974795194	-28.7070191553988 \\
-4.60906893164157	-28.7003608552787 \\
-4.55727325389342	-28.6936289419637 \\
-4.50554888571755	-28.6868145044455 \\
-4.45392199812404	-28.6799086317159 \\
-4.40241876212297	-28.6729024127667 \\
-4.35106534872439	-28.6657869365896 \\
-4.29988792893839	-28.6585532921764 \\
-4.24891267377504	-28.6511925685188 \\
-4.19816575424441	-28.6436958546087 \\
-4.14767334135656	-28.6360542394377 \\
-4.09746160612159	-28.6282588119976 \\
-4.04755671954955	-28.6203006612802 \\
-3.99798485265052	-28.6121708762773 \\
-3.94877217643457	-28.6038605459806 \\
-3.89994486191177	-28.5953607593818 \\
-3.8515290800922	-28.5866626054728 \\
-3.80355100198593	-28.5777571732452 \\
-3.75603679860302	-28.5686355516909 \\
-3.70901264095356	-28.5592888298016 \\
-3.66250470004762	-28.549708096569 \\
-3.61653914689526	-28.539884440985 \\
-3.57114215250656	-28.5298089520412 \\
-3.52633988789159	-28.5194727187295 \\
-3.48215852406043	-28.5088668300416 \\
-3.43862423202314	-28.4979823749692 \\
-3.3957631827898	-28.4868104425042 \\
-3.35360154737049	-28.4753421216382 \\
-3.31216549677526	-28.4635685013631 \\
-3.2714812020142	-28.4514806706706 \\
-3.23157483409738	-28.4390697185524 \\
-3.19247256403487	-28.4263267340003 \\
-3.15420056283674	-28.4132428060062 \\
-3.11678500151306	-28.3998090235616 \\
-3.07998453103585	-28.385336925255 \\
-3.04353717508638	-28.3691765388785 \\
-3.00743816373858	-28.35137668723 \\
-2.97168272706642	-28.3319861931073 \\
-2.93626609514385	-28.311053879308 \\
-2.90118349804482	-28.28862856863 \\
-2.86643016584327	-28.2647590838709 \\
-2.83200132861316	-28.2394942478287 \\
-2.79789221642845	-28.212882883301 \\
-2.76409805936308	-28.1849738130856 \\
-2.730614087491	-28.1558158599803 \\
-2.69743553088616	-28.1254578467828 \\
-2.66455761962253	-28.0939485962909 \\
-2.63197558377404	-28.0613369313025 \\
-2.59968465341464	-28.0276716746151 \\
-2.5676800586183	-27.9930016490266 \\
-2.53595702945896	-27.9573756773348 \\
-2.50451079601058	-27.9208425823374 \\
-2.47333658834709	-27.8834511868323 \\
-2.44242963654247	-27.845250313617 \\
-2.41178517067065	-27.8062887854895 \\
-2.38139842080558	-27.7666154252475 \\
-2.35126461702123	-27.7262790556887 \\
-2.32137898939154	-27.685328499611 \\
-2.29173676799045	-27.643812579812 \\
-2.26233318289194	-27.6017801190896 \\
-2.23316346416993	-27.5592799402415 \\
-2.20422284189839	-27.5163608660655 \\
-2.17550654615127	-27.4730717193593 \\
-2.14700980700252	-27.4294613229207 \\
-2.11872785452608	-27.3855784995475 \\
-2.09065591879592	-27.3414720720374 \\
-2.06278922988598	-27.2971908631883 \\
-2.03512301787021	-27.2527836957978 \\
-2.00765251282256	-27.2082993926637 \\
-1.98037294481699	-27.1637867765838 \\
-1.95327954392745	-27.1192946703559 \\
-1.92636754022789	-27.0748718967777 \\
-1.89963216379226	-27.030567278647 \\
-1.87306864469451	-26.9864296387616 \\
-1.84667221300859	-26.9425077999191 \\
-1.82043809880845	-26.8988505849175 \\
-1.79436153216805	-26.8555068165544 \\
-1.76843774316133	-26.8125253176276 \\
-1.74266196186225	-26.769954910935 \\
-1.71702941834476	-26.7278444192741 \\
-1.69153534268282	-26.6862426654429 \\
-1.66617496495036	-26.645198472239 \\
-1.64094351522134	-26.6047606624603 \\
-1.61583622356972	-26.5649780589045 \\
-1.59093014489368	-26.5254109188262 \\
-1.5662998371531	-26.4855922337116 \\
-1.54193678501445	-26.4455299277061 \\
-1.5178324731442	-26.4052319249547 \\
-1.49397838620883	-26.3647061496026 \\
-1.47036600887481	-26.323960525795 \\
-1.44698682580862	-26.2830029776772 \\
-1.42383232167673	-26.2418414293942 \\
-1.40089398114561	-26.2004838050914 \\
-1.37816328888175	-26.1589380289138 \\
-1.35563172955161	-26.1172120250068 \\
-1.33329078782166	-26.0753137175153 \\
-1.31113194835839	-26.0332510305848 \\
-1.28914669582826	-25.9910318883602 \\
-1.26732651489776	-25.948664214987 \\
-1.24566289023335	-25.9061559346101 \\
-1.2241473065015	-25.8635149713748 \\
-1.2027712483687	-25.8207492494264 \\
-1.18152620050142	-25.7778666929099 \\
-1.16040364756613	-25.7348752259706 \\
-1.13939507422931	-25.6917827727537 \\
-1.11849196515742	-25.6485972574043 \\
-1.09768580501695	-25.6053266040677 \\
-1.07696807847437	-25.561978736889 \\
-1.05633027019614	-25.5185615800134 \\
-1.03576386484876	-25.4750830575862 \\
-1.01526034709869	-25.4315510937524 \\
-0.994811201612397	-25.3879736126574 \\
-0.974407913056368	-25.3443585384462 \\
-0.954041966097072	-25.3007137952642 \\
-0.933704845400983	-25.2570473072563 \\
-0.913388035634576	-25.213366998568 \\
-0.893083021464326	-25.1696807933442 \\
-0.872781287556705	-25.1259966157303 \\
-0.852474318578189	-25.0823223898714 \\
-0.832153599195252	-25.0386660399128 \\
-0.811810614074367	-24.9950354899995 \\
-0.79143684788201	-24.9514386642768 \\
-0.771023785284653	-24.9078834868899 \\
-0.750562910948772	-24.864377881984 \\
-0.730045709540841	-24.8209297737042 \\
-0.709463665727334	-24.7775470861958 \\
-0.688808264174725	-24.7342377436039 \\
-0.668070989549488	-24.6910096700737 \\
-0.647243326518097	-24.6478707897505 \\
-0.626316759747027	-24.6048290267793 \\
-0.605282773902752	-24.5618923053055 \\
-0.584132853651746	-24.5190685494741 \\
-0.562858483660483	-24.4763656834304 \\
-0.541451148595438	-24.4337916313196 \\
-0.519893773540127	-24.3913053286624 \\
-0.498181567788796	-24.3488589278603 \\
-0.476324442324006	-24.3064501783792 \\
-0.45433230812832	-24.2640768296852 \\
-0.432215076184303	-24.2217366312443 \\
-0.409982657474517	-24.1794273325225 \\
-0.387644962981525	-24.1371466829859 \\
-0.365211903687891	-24.0948924321004 \\
-0.342693390576177	-24.0526623293321 \\
-0.320099334628946	-24.010454124147 \\
-0.297439646828762	-23.9682655660112 \\
-0.274724238158188	-23.9260944043906 \\
-0.251963019599786	-23.8839383887514 \\
-0.229165902136121	-23.8417952685594 \\
-0.206342796749755	-23.7996627932808 \\
-0.183503614423251	-23.7575387123815 \\
-0.160658266139172	-23.7154207753276 \\
-0.137816662880082	-23.6733067315851 \\
-0.114988715628543	-23.63119433062 \\
-0.0921843353671195	-23.5890813218984 \\
-0.0694134330783736	-23.5469654548863 \\
-0.0466859197448685	-23.5048444790496 \\
-0.0240117063491675	-23.4627161438545 \\
-0.00140070387383374	-23.4205781987669 \\
0.0211371766985697	-23.3784283932529 \\
0.0435920243854798	-23.3362644767785 \\
0.0659539282043333	-23.2940841988097 \\
0.0882129771725673	-23.2518853088125 \\
0.110359260307618	-23.209665556253 \\
0.132382866626923	-23.1674226905972 \\
0.15427388514792	-23.125154461311 \\
0.176022404888044	-23.0828586178607 \\
0.197618514864733	-23.040532909712 \\
0.219052304095423	-22.9981750863312 \\
0.240313861597552	-22.9557828971841 \\
0.261393276388556	-22.9133540917369 \\
0.282280637485873	-22.8708864194555 \\
0.302966033906939	-22.828377629806 \\
0.323439554669191	-22.7858254722544 \\
0.343691288790066	-22.7432276962667 \\
0.363711325287	-22.700582051309 \\
0.383489753177432	-22.6578862868472 \\
0.403016661478796	-22.6151381523474 \\
0.422282139208532	-22.5723353972756 \\
0.441276275384074	-22.5294757710979 \\
0.459989159022861	-22.4865570232802 \\
0.478410879142329	-22.4435769032886 \\
0.496531524759915	-22.4005331605891 \\
0.514341184893056	-22.3574235446478 \\
0.531829948559189	-22.3142458049305 \\
0.549112053307254	-22.2710158525392 \\
0.566307272727909	-22.2277511249155 \\
0.583413999901165	-22.1844516610353 \\
0.600430627907035	-22.1411174998746 \\
0.617355549825527	-22.0977486804094 \\
0.634187158736655	-22.0543452416156 \\
0.65092384772043	-22.0109072224692 \\
0.667564009856863	-21.9674346619462 \\
0.684106038225966	-21.9239275990225 \\
0.700548325907749	-21.8803860726741 \\
0.716889265982224	-21.836810121877 \\
0.733127251529403	-21.7931997856071 \\
0.749260675629297	-21.7495551028403 \\
0.765287931361917	-21.7058761125527 \\
0.781207411807275	-21.6621628537202 \\
0.797017510045382	-21.6184153653188 \\
0.812716619156249	-21.5746336863244 \\
0.828303132219889	-21.530817855713 \\
0.843775442316312	-21.4869679124605 \\
0.859131942525529	-21.443083895543 \\
0.874371025927552	-21.3991658439364 \\
0.889491085602393	-21.3552137966166 \\
0.904490514630062	-21.3112277925596 \\
0.919367706090571	-21.2672078707414 \\
0.934121053063932	-21.223154070138 \\
0.948748948630155	-21.1790664297252 \\
0.963249785869253	-21.1349449884792 \\
0.977621957861237	-21.0907897853757 \\
0.991863857686117	-21.0466008593908 \\
1.00597387842391	-21.0023782495005 \\
1.01995041315461	-20.9581219946807 \\
1.03379185495825	-20.9138321339074 \\
1.04749659691484	-20.8695087061566 \\
1.06106303210437	-20.8251517504041 \\
1.07448955360687	-20.780761305626 \\
1.08777455450235	-20.7363374107983 \\
1.10091642787082	-20.6918801048969 \\
1.11391356679228	-20.6473894268977 \\
1.12676436434676	-20.6028654157767 \\
1.13946721361426	-20.55830811051 \\
1.15202050767479	-20.5137175500734 \\
1.16442263960836	-20.4690937734429 \\
1.176672002495	-20.4244368195945 \\
1.1887669894147	-20.3797467275041 \\
1.20070599344748	-20.3350235361477 \\
1.21248740767335	-20.2902672845013 \\
1.22410962517232	-20.2454780115409 \\
1.2355710390244	-20.2006557562423 \\
1.24687004230961	-20.1558005575816 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
17.600797784798	23.9797993375339 \\
17.521604019041	23.8514475147994 \\
17.4424731370187	23.7231633168305 \\
17.3634052190942	23.5949467995841 \\
17.2844003456309	23.4667980190171 \\
17.2054585969918	23.3387170310866 \\
17.1265800535403	23.2107038917494 \\
17.0477647956395	23.0827586569626 \\
16.9690129036526	22.9548813826831 \\
16.8903244579428	22.8270721248679 \\
16.8116995388734	22.699330939474 \\
16.7331382268076	22.5716578824583 \\
16.6546406021085	22.4440530097779 \\
16.5762067451394	22.3165163773896 \\
16.4978367362635	22.1890480412504 \\
16.4195306558441	22.0616480573174 \\
16.3412885842442	21.9343164815475 \\
16.2631106018271	21.8070533698976 \\
16.1849967889561	21.6798587783247 \\
16.1069472259943	21.5527327627859 \\
16.028961993305	21.425675379238 \\
15.9510411712514	21.298686683638 \\
15.8731848401966	21.171766731943 \\
15.7953930805039	21.0449155801098 \\
15.7176659725365	20.9181332840954 \\
15.6400035966576	20.7914198998569 \\
15.5624060332304	20.6647754833512 \\
15.4848733626181	20.5382000905352 \\
15.407405665184	20.4116937773659 \\
15.3300030212913	20.2852565998003 \\
15.2526655113031	20.1588886137954 \\
15.1753932155826	20.0325898753081 \\
15.0981862144931	19.9063604402955 \\
15.0210445883979	19.7802003647143 \\
14.94396841766	19.6541097045218 \\
14.8669577826427	19.5280885156747 \\
14.7900127637093	19.4021368541301 \\
14.7131334412228	19.276254775845 \\
14.6363198955467	19.1504423367763 \\
14.5595722070439	19.024699592881 \\
14.4828904560779	18.899026600116 \\
14.4062747230117	18.7734234144384 \\
14.3297250882085	18.647890091805 \\
14.2532416320317	18.5224266881729 \\
14.1768244348444	18.3970332594991 \\
14.1004735770098	18.2717098617405 \\
14.0241891388911	18.146456550854 \\
13.9479712008515	18.0212733827967 \\
13.8718313032994	17.8961619328228 \\
13.7957798324536	17.7711234998985 \\
13.7198151373936	17.6461577255485 \\
13.6439355671984	17.5212642512975 \\
13.5681394709476	17.3964427186705 \\
13.4924251977202	17.2716927691921 \\
13.4167910965957	17.1470140443871 \\
13.3412355166533	17.0224061857802 \\
13.2657568069722	16.8978688348964 \\
13.1903533166318	16.7734016332602 \\
13.1150233947113	16.6490042223966 \\
13.0397653902901	16.5246762438302 \\
12.9645776524474	16.4004173390858 \\
12.8894585302624	16.2762271496882 \\
12.8144063728146	16.1521053171623 \\
12.739419529183	16.0280514830326 \\
12.6644963484472	15.9040652888241 \\
12.5896351796862	15.7801463760615 \\
12.5148343719795	15.6562943862695 \\
12.4400922744062	15.532508960973 \\
12.3654072360457	15.4087897416967 \\
12.2907776059773	15.2851363699653 \\
12.2162017332802	15.1615484873037 \\
12.1416779670337	15.0380257352366 \\
12.0672046563171	14.9145677552888 \\
11.9927801502097	14.7911741889851 \\
11.9184027977908	14.6678446778502 \\
11.8440709481396	14.5445788634089 \\
11.7697829503355	14.4213763871859 \\
11.6955371534577	14.2982368907061 \\
11.6213319065854	14.1751600154942 \\
11.5471655587981	14.052145403075 \\
11.4730364591749	13.9291926949733 \\
11.3989429567952	13.8063015327137 \\
11.3248834007382	13.6834715578212 \\
11.2508561400832	13.5607024118204 \\
11.1768595239095	13.4379937362362 \\
11.1028919012963	13.3153451725933 \\
11.0289516213231	13.1927563624165 \\
10.955037033069	13.0702269472305 \\
10.8811464856133	12.9477565685601 \\
10.8072783280353	12.8253448679302 \\
10.7334309094143	12.7029914868654 \\
10.6596025788296	12.5806960668905 \\
10.5857916853605	12.4584582495303 \\
10.5119965780862	12.3362776763096 \\
10.438215606086	12.2141539887532 \\
10.3644471184392	12.0920868283858 \\
10.2906894642251	11.9700758367322 \\
10.216940992523	11.8481206553171 \\
10.142293342944	11.7262353340649 \\
10.0659143851464	11.6044331728214 \\
9.98791681328044	11.4827126879939 \\
9.90841332149606	11.3610723959897 \\
9.82751660394341	11.2395108132162 \\
9.74533935477258	11.1180264560806 \\
9.66199426813365	10.9966178409902 \\
9.57759403817673	10.8752834843522 \\
9.4922513590519	10.7540219025741 \\
9.40607892490925	10.6328316120631 \\
9.31918942989888	10.5117111292264 \\
9.23169556817087	10.3906589704714 \\
9.14371003387532	10.2696736522054 \\
9.05534552116232	10.1487536908357 \\
8.96671472418196	10.0278976027694 \\
8.87793033708433	9.90710390441408 \\
8.78910505401953	9.78637111217685 \\
8.70035156913765	9.66569774246506 \\
8.61178257658877	9.54508231168598 \\
8.52351077052299	9.42452333624693 \\
8.4356488450904	9.30401933255518 \\
8.34830949444109	9.18356881701804 \\
8.26160541272516	9.0631703060428 \\
8.17564929409268	8.94282231603675 \\
8.09055383269377	8.82252336340718 \\
8.0064317226785	8.70227196456138 \\
7.92339565819698	8.58206663590666 \\
7.84155833339928	8.4619058938503 \\
7.76103244243551	8.3417882547996 \\
7.68193067945575	8.22171223516184 \\
7.6043657386101	8.10167635134433 \\
7.52845031404864	7.98167911975435 \\
7.45429709992147	7.86171905679921 \\
7.38201879037868	7.74179467888618 \\
7.31172807957036	7.62190450242258 \\
7.24353766164661	7.50204704381567 \\
7.17756023075751	7.38222081947278 \\
7.11390848105316	7.26242434580117 \\
7.05269510668364	7.14265613920816 \\
6.99403280179906	7.02291471610103 \\
6.93803426054949	6.90319859288707 \\
6.88481217708504	6.78350628597358 \\
6.83447924555579	6.66383631176785 \\
6.78714816011184	6.54418718667717 \\
6.74293161490327	6.42455742710884 \\
6.70194230408018	6.30494554947016 \\
6.66429292179266	6.1853500701684 \\
6.6300961621908	6.06576950561088 \\
6.5994647194247	5.94620237220487 \\
6.57251128764444	5.82664718635768 \\
6.54753097861973	5.70707525698988 \\
6.52275211069066	5.58746211170141 \\
6.49818718786288	5.46781259491858 \\
6.47384871414205	5.34813155106772 \\
6.44974919353383	5.22842382457514 \\
6.42590113004388	5.10869425986717 \\
6.40231702767784	4.98894770137012 \\
6.37900939044139	4.86918899351031 \\
6.35599072234018	4.74942298071407 \\
6.33327352737985	4.6296545074077 \\
6.31087030956609	4.50988841801755 \\
6.28879357290453	4.39012955696991 \\
6.26705582140084	4.27038276869112 \\
6.24566955906067	4.15065289760749 \\
6.22464728988969	4.03094478814533 \\
6.20400151789354	3.91126328473099 \\
6.18374474707789	3.79161323179076 \\
6.1638894814484	3.67199947375097 \\
6.14444822501071	3.55242685503795 \\
6.12543348177049	3.432900220078 \\
6.10685775573341	3.31342441329745 \\
6.0887335509051	3.19400427912263 \\
6.07107337129123	3.07464466197984 \\
6.05388972089746	2.95535040629541 \\
6.03719510372945	2.83612635649566 \\
6.02100202379285	2.71697735700691 \\
6.00532298509332	2.59790825225548 \\
5.99017049163652	2.47892388666768 \\
5.9755570474281	2.36002910466985 \\
5.96149515647373	2.24122875068829 \\
5.94799732277905	2.12252766914933 \\
5.93507605034974	2.00393070447928 \\
5.92274384319143	1.88544270110447 \\
5.9110132053098	1.76706850345122 \\
5.8998966407105	1.64881295594584 \\
5.88940665339918	1.53068090301466 \\
5.87955574738151	1.412677189084 \\
5.87035642666314	1.29480665858016 \\
5.86182119524973	1.17707415592949 \\
5.85396255714693	1.05948452555829 \\
5.84679301636041	0.942042611892883 \\
5.84032507689582	0.82475325935959 \\
5.83457124275881	0.707621312384731 \\
5.82954401795505	0.590651615394626 \\
5.8252559064902	0.473849012815594 \\
5.8217194123699	0.357218349073955 \\
5.81894703959982	0.240764468596029 \\
5.81695129218562	0.124492215808135 \\
5.81574467413295	0.008406435136593 \\
5.81533968944747	-0.107488028992277 \\
5.81578813801881	-0.223688052623814 \\
5.81710924326952	-0.340656369726643 \\
5.81926664450463	-0.458336922759377 \\
5.82222398102915	-0.576673654180626 \\
5.82594489214812	-0.695610506449003 \\
5.83039301716657	-0.815091422023118 \\
5.83553199538951	-0.935060343361585 \\
5.84132546612198	-1.05546121292301 \\
5.84773706866901	-1.17623797316602 \\
5.85473044233561	-1.2973345665492 \\
5.86226922642681	-1.41869493553119 \\
5.87031706024765	-1.54026302257058 \\
5.87883758310315	-1.661982770126 \\
5.88779443429833	-1.78379812065605 \\
5.89715125313822	-1.90565301661934 \\
5.90687167892784	-2.02749140047448 \\
5.91691935097223	-2.14925721468009 \\
5.92725790857641	-2.27089440169479 \\
5.93785099104541	-2.39234690397717 \\
5.94866223768424	-2.51355866398585 \\
5.95965528779795	-2.63447362417945 \\
5.97079378069155	-2.75503572701657 \\
5.98204135567007	-2.87518891495583 \\
5.99336165203854	-2.99487713045583 \\
6.00471830910198	-3.1140443159752 \\
6.01607496616542	-3.23263441397254 \\
6.02739526253389	-3.35059136690646 \\
6.03864283751241	-3.46785911723558 \\
6.04978133040601	-3.5843816074185 \\
6.06077438051971	-3.70010277991384 \\
6.07158562715855	-3.81496657718021 \\
6.08217870962754	-3.92891694167622 \\
6.09251726723172	-4.04189781586049 \\
6.10256493927611	-4.15385314219162 \\
6.11228536506574	-4.26472686312822 \\
6.12164218390563	-4.37446292112891 \\
6.13059903510081	-4.48300525865231 \\
6.1391195579563	-4.59029781815701 \\
6.14716739177714	-4.69628454210164 \\
6.15470617586835	-4.8009093729448 \\
6.16169954953495	-4.90411625314511 \\
6.16811115208197	-5.00584912516117 \\
6.17390462281444	-5.1060519314516 \\
6.17904360103739	-5.20466861447502 \\
6.18349172605583	-5.30164311669003 \\
6.1872126371748	-5.39691938055523 \\
6.19016997369933	-5.49044134852926 \\
6.19232737493443	-5.58215296307072 \\
6.19364848018514	-5.67199816663821 \\
6.19409692875649	-5.75992090169035 \\
6.19273097901602	-5.84760219891126 \\
6.18867861224175	-5.9366735466024 \\
6.18200805210435	-6.02700457364839 \\
6.17278752227451	-6.11846490893384 \\
6.1610852464229	-6.21092418134337 \\
6.14696944822021	-6.3042520197616 \\
6.13050835133712	-6.39831805307314 \\
6.11177017944431	-6.49299191016262 \\
6.09082315621246	-6.58814321991465 \\
6.06773550531225	-6.68364161121385 \\
6.04257545041437	-6.77935671294483 \\
6.01541121518949	-6.87515815399222 \\
5.9863110233083	-6.97091556324063 \\
5.95534309844148	-7.06649856957469 \\
5.92257566425971	-7.161776801879 \\
5.88807694443367	-7.25661988903818 \\
5.85191516263404	-7.35089745993686 \\
5.81415854253151	-7.44447914345966 \\
5.77487530779675	-7.53723456849118 \\
5.73413368210045	-7.62903336391605 \\
5.69200188911328	-7.71974515861888 \\
5.64854815250593	-7.80923958148429 \\
5.60384069594909	-7.89738626139691 \\
5.55794774311342	-7.98405482724134 \\
5.51093751766962	-8.06911490790221 \\
5.46287824328836	-8.15243613226412 \\
5.41383814364033	-8.23388812921172 \\
5.3638854423962	-8.3133405276296 \\
5.31308836322667	-8.39066295640238 \\
5.2615151298024	-8.4657250444147 \\
5.20923396579408	-8.53839642055115 \\
5.1563130948724	-8.60854671369636 \\
5.10282074070803	-8.67604555273495 \\
5.04882512697166	-8.74076256655153 \\
4.99439447733396	-8.80256738403073 \\
4.93959701546562	-8.86132963405716 \\
4.88450096503732	-8.91691894551544 \\
4.82917454971974	-8.96920494729018 \\
4.77368599318355	-9.01805726826601 \\
4.71810351909946	-9.06334553732754 \\
4.66249535113813	-9.10493938335939 \\
4.60692971297024	-9.14270843524617 \\
4.55147482826648	-9.17652232187251 \\
4.49619892069753	-9.20625067212302 \\
4.44117021393407	-9.23176311488233 \\
4.38645693164678	-9.25292927903504 \\
4.33212729750634	-9.26961879346578 \\
4.27824953518344	-9.28170128705916 \\
4.22489186834875	-9.2890463886998 \\
4.17212252067296	-9.29152372727232 \\
4.11912724704858	-9.29151476377853 \\
4.06505444254054	-9.29145201932197 \\
4.00991629107814	-9.2912817129399 \\
3.95372497659066	-9.29095006366954 \\
3.89649268300739	-9.29040329054813 \\
3.83823159425763	-9.28958761261292 \\
3.77895389427065	-9.28844924890115 \\
3.71867176697576	-9.28693441845005 \\
3.65739739630224	-9.28498934029686 \\
3.59514296617939	-9.28256023347883 \\
3.53192066053648	-9.27959331703318 \\
3.46774266330282	-9.27603480999716 \\
3.40262115840769	-9.27183093140801 \\
3.33656832978038	-9.26692790030297 \\
3.26959636135019	-9.26127193571927 \\
3.2017174370464	-9.25480925669416 \\
3.1329437407983	-9.24748608226487 \\
3.06328745653519	-9.23924863146865 \\
2.99276076818635	-9.23004312334273 \\
2.92137585968107	-9.21981577692435 \\
2.84914491494865	-9.20851281125075 \\
2.77608011791836	-9.19608044535917 \\
2.70219365251952	-9.18246489828685 \\
2.62749770268139	-9.16761238907102 \\
2.55200445233328	-9.15146913674893 \\
2.47572608540447	-9.13398136035782 \\
2.39867478582426	-9.11509527893493 \\
2.32086273752193	-9.09475711151748 \\
2.24230212442677	-9.07291307714273 \\
2.16300513046808	-9.04950939484791 \\
2.08298393957514	-9.02449228367026 \\
2.00225073567725	-8.99780796264702 \\
1.92081770270369	-8.96940265081543 \\
1.83869702458375	-8.93922256721272 \\
1.75590088524673	-8.90721393087615 \\
1.67244146862191	-8.87332296084294 \\
1.58833095863859	-8.83749587615033 \\
1.50358153922605	-8.79967889583557 \\
1.41820539431359	-8.75981823893589 \\
1.33221470783049	-8.71786012448853 \\
1.24562166370605	-8.67375077153073 \\
1.15843844586955	-8.62743639909973 \\
1.07067723825028	-8.57886322623277 \\
0.982350224777542	-8.52797747196709 \\
0.893469589380617	-8.47472535533993 \\
0.804047515988798	-8.41905309538852 \\
0.714096188531374	-8.36090691115011 \\
0.623627790937635	-8.30023302166193 \\
0.532654507136871	-8.23697764596122 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-27.6604722492434	11.9872301675438 \\
-27.5208220554064	11.9199283691423 \\
-27.3811856757322	11.8526210086944 \\
-27.2415631122871	11.7853080868852 \\
-27.1019543671371	11.7179896043995 \\
-26.9623594423487	11.6506655619223 \\
-26.822778339988	11.5833359601385 \\
-26.6832110621212	11.5160007997332 \\
-26.5436576108144	11.4486600813911 \\
-26.4041179881341	11.3813138057974 \\
-26.2645921961463	11.3139619736369 \\
-26.1250802369173	11.2466045855946 \\
-25.9855821125133	11.1792416423554 \\
-25.8460978250005	11.1118731446043 \\
-25.7066273764452	11.0444990930262 \\
-25.5671707689135	10.9771194883061 \\
-25.4277280044717	10.909734331129 \\
-25.288299085186	10.8423436221797 \\
-25.1488840131226	10.7749473621432 \\
-25.0094827903477	10.7075455517045 \\
-24.8700954189276	10.6401381915485 \\
-24.7307219009284	10.5727252823601 \\
-24.5913622384164	10.5053068248244 \\
-24.4520164334579	10.4378828196262 \\
-24.3126844881189	10.3704532674506 \\
-24.1733664044658	10.3030181689824 \\
-24.0340621845647	10.2355775249066 \\
-23.8947718304819	10.1681313359081 \\
-23.7554953442837	10.100679602672 \\
-23.6162327280361	10.0332223258831 \\
-23.4769839838054	9.96575950622639 \\
-23.3377491136579	9.89829114438684 \\
-23.1985281196598	9.83081724104937 \\
-23.0593210038772	9.76333779689895 \\
-22.9201277683765	9.69585281262051 \\
-22.7809484152238	9.62836228889901 \\
-22.6417829464853	9.5608662264194 \\
-22.5026313642272	9.49336462586661 \\
-22.3634936705159	9.42585748792561 \\
-22.2243698674174	9.35834481328134 \\
-22.0852599569981	9.29082660261874 \\
-21.9461639413241	9.22330285662276 \\
-21.8070818224616	9.15577357597836 \\
-21.6680136024769	9.08823876137048 \\
-21.5289592834362	9.02069841348406 \\
-21.3899188674057	8.95315253300406 \\
-21.2508923564516	8.88560112061543 \\
-21.1118334366836	8.81803351403494 \\
-20.9726995694837	8.75043991956193 \\
-20.8334964198261	8.68282164075523 \\
-20.694229652685	8.61517998117366 \\
-20.5549049330348	8.54751624437601 \\
-20.4155279258496	8.47983173392112 \\
-20.2761042961039	8.41212775336779 \\
-20.1366397087719	8.34440560627483 \\
-19.9971398288278	8.27666659620107 \\
-19.857610321246	8.2089120267053 \\
-19.7180568510006	8.14114320134636 \\
-19.5784850830661	8.07336142368304 \\
-19.4389006824167	8.00556799727418 \\
-19.2993093140266	7.93776422567857 \\
-19.1597166428702	7.86995141245504 \\
-19.0201283339217	7.8021308611624 \\
-18.8805500521554	7.73430387535946 \\
-18.7409874625456	7.66647175860504 \\
-18.6014462300666	7.59863581445794 \\
-18.4619320196926	7.530797346477 \\
-18.322450496398	7.46295765822101 \\
-18.183007325157	7.39511805324879 \\
-18.0436081709438	7.32727983511916 \\
-17.9042586987329	7.25944430739093 \\
-17.7649645734984	7.19161277362291 \\
-17.6257314602146	7.12378653737392 \\
-17.4865650238558	7.05596690220278 \\
-17.3474709293964	6.98815517166829 \\
-17.2084548418105	6.92035264932928 \\
-17.0695224260725	6.85256063874455 \\
-16.9306793471566	6.78478044347291 \\
-16.7919312700372	6.71701336707319 \\
-16.6532838596884	6.6492607131042 \\
-16.5147427810847	6.58152378512475 \\
-16.3763136992001	6.51380388669365 \\
-16.2380022790092	6.44610232136973 \\
-16.0998141854861	6.37842039271178 \\
-15.961755083605	6.31075940427863 \\
-15.8238306383404	6.2431206596291 \\
-15.6860465146664	6.17550546232199 \\
-15.5484083775574	6.10791511591612 \\
-15.4109218919876	6.0403509239703 \\
-15.2735927229314	5.97281419004335 \\
-15.1364265353629	5.90530621769408 \\
-14.9994289942565	5.8378283104813 \\
-14.8626057645864	5.77038177196384 \\
-14.725962511327	5.7029679057005 \\
-14.5895048994525	5.63558801525009 \\
-14.4532385939372	5.56824340417144 \\
-14.3171692597554	5.50093537602335 \\
-14.1797796163911	5.43407467159751 \\
-14.0396688289051	5.36803682686182 \\
-13.8970172306361	5.30277033813941 \\
-13.752005154923	5.23822370175344 \\
-13.6048129351047	5.17434541402703 \\
-13.4556209045202	5.11108397128332 \\
-13.3046093965082	5.04838786984547 \\
-13.1519587444077	4.98620560603661 \\
-12.9978492815576	4.92448567617988 \\
-12.8424613412968	4.86317657659842 \\
-12.6859752569641	4.80222680361536 \\
-12.5285713618985	4.74158485355386 \\
-12.3704299894387	4.68119922273706 \\
-12.2117314729238	4.62101840748808 \\
-12.0526561456926	4.56099090413008 \\
-11.893384341084	4.50106520898619 \\
-11.7340963924368	4.44118981837956 \\
-11.5749726330901	4.38131322863332 \\
-11.4161933963825	4.32138393607061 \\
-11.2579390156532	4.26135043701458 \\
-11.1003898242408	4.20116122778837 \\
-10.9437261554844	4.14076480471512 \\
-10.7881283427228	4.08010966411796 \\
-10.6337767192948	4.01914430232004 \\
-10.4808516185395	3.95781721564449 \\
-10.3295333737956	3.89607690041447 \\
-10.1800023184021	3.8338718529531 \\
-10.0324387856979	3.77115056958354 \\
-9.88702310902175	3.70786154662891 \\
-9.74393562171266	3.64395328041237 \\
-9.60335665710948	3.57937426725704 \\
-9.46546654855109	3.51407300348608 \\
-9.3304456293764	3.44799798542262 \\
-9.19847423292429	3.3810977093898 \\
-9.06973269253364	3.31332067171077 \\
-8.94440134154335	3.24461536870866 \\
-8.8226605132923	3.17493029670661 \\
-8.70469054111938	3.10421395202777 \\
-8.59067175836348	3.03241483099527 \\
-8.48078449836348	2.95948142993226 \\
-8.37520909445829	2.88536224516187 \\
-8.27412587998677	2.81000577300725 \\
-8.17771518828783	2.73336050979154 \\
-8.08615735270035	2.65537495183788 \\
-7.99963270656321	2.5759975954694 \\
-7.91832158321531	2.49517693700925 \\
-7.84240431599554	2.41286147278058 \\
-7.77206123824278	2.32899969910651 \\
-7.70747268329592	2.24354011231019 \\
-7.64881898449385	2.15643120871476 \\
-7.59365495581358	2.0668564522924 \\
-7.53941090800453	1.97410022906793 \\
-7.4860804195642	1.87826241844341 \\
-7.43365706899012	1.77944289982093 \\
-7.3821344347798	1.67774155260255 \\
-7.33150609543073	1.57325825619036 \\
-7.28176562944043	1.46609288998644 \\
-7.23290661530642	1.35634533339285 \\
-7.18492263152621	1.24411546581168 \\
-7.13780725659729	1.129503166645 \\
-7.0915540690172	1.0126083152949 \\
-7.04615664728342	0.893530791163434 \\
-7.00160856989349	0.772370473652695 \\
-6.9579034153449	0.649227242164755 \\
-6.91503476213516	0.524200976101691 \\
-6.87299618876179	0.397391554865579 \\
-6.83178127372231	0.268898857858497 \\
-6.79138359551421	0.138822764482521 \\
-6.75179673263501	0.00726315413972619 \\
-6.71301426358221	-0.125680093767809 \\
-6.67502976685334	-0.259907099838009 \\
-6.6378368209459	-0.395317984668797 \\
-6.6014290043574	-0.531812868858096 \\
-6.56579989558535	-0.669291873003829 \\
-6.53094307312726	-0.807655117703921 \\
-6.49685211548065	-0.946802723556294 \\
-6.46352060114301	-1.08663481115887 \\
-6.43094210861188	-1.22705150110958 \\
-6.39911021638474	-1.36795291400634 \\
-6.36801850295912	-1.50923917044707 \\
-6.33766054683252	-1.6508103910297 \\
-6.30802992650246	-1.79256669635215 \\
-6.27912022046645	-1.93440820701235 \\
-6.25092500722199	-2.07623504360822 \\
-6.2234378652666	-2.21794732673768 \\
-6.19665237309779	-2.35944517699865 \\
-6.17056210921306	-2.50062871498906 \\
-6.14516065210993	-2.64139806130684 \\
-6.12044158028592	-2.7816533365499 \\
-6.09639847223852	-2.92129466131617 \\
-6.07302490646525	-3.06022215620357 \\
-6.05031446146362	-3.19833594181003 \\
-6.02826071573115	-3.33553613873346 \\
-6.00685724776533	-3.4717228675718 \\
-5.98609763606369	-3.60679624892297 \\
-5.96597545912373	-3.74065640338488 \\
-5.94648429544296	-3.87320345155547 \\
-5.92761772351889	-4.00433751403265 \\
-5.90936932184904	-4.13395871141435 \\
-5.89173266893092	-4.2619671642985 \\
-5.87479747062155	-4.39155878267256 \\
-5.85863476443925	-4.52579635907598 \\
-5.84321012637347	-4.66438033793461 \\
-5.82848913241363	-4.80701116367431 \\
-5.81443735854916	-4.95338928072094 \\
-5.80102038076951	-5.10321513350037 \\
-5.7882037750641	-5.25618916643844 \\
-5.77595311742237	-5.41201182396102 \\
-5.76423398383376	-5.57038355049397 \\
-5.7530119502877	-5.73100479046314 \\
-5.74225259277362	-5.8935759882944 \\
-5.73192148728095	-6.05779758841361 \\
-5.72198420979914	-6.22337003524662 \\
-5.71240633631762	-6.38999377321929 \\
-5.70315344282582	-6.55736924675749 \\
-5.69419110531317	-6.72519690028706 \\
-5.68548489976911	-6.89317717823389 \\
-5.67700040218308	-7.0610105250238 \\
-5.66870318854451	-7.22839738508268 \\
-5.66055883484283	-7.39503820283638 \\
-5.65253291706748	-7.56063342271075 \\
-5.64459101120789	-7.72488348913166 \\
-5.6366986932535	-7.88748884652497 \\
-5.62882153919373	-8.04814993931652 \\
-5.62092512501803	-8.2065672119322 \\
-5.61297502671583	-8.36244110879784 \\
-5.60493682027657	-8.51547207433932 \\
-5.59677608168967	-8.6653605529825 \\
-5.58845838694458	-8.81180698915322 \\
-5.57994931203072	-8.95451182727735 \\
-5.57121443293754	-9.09317551178075 \\
-5.56221932565446	-9.22749848708928 \\
-5.55292956617093	-9.35718119762879 \\
-5.54331073047636	-9.48192408782516 \\
-5.53332839456021	-9.60142760210423 \\
-5.5229481344119	-9.71539218489186 \\
-5.51213552602087	-9.82351828061391 \\
-5.50085614537655	-9.92550633369626 \\
-5.48907556846837	-10.0210567885647 \\
-5.47675937128578	-10.1098700896452 \\
-5.46387312981821	-10.1916466813636 \\
-5.45038242005508	-10.2660870081456 \\
-5.43625281798584	-10.3328915144173 \\
-5.42144989959992	-10.3917606446044 \\
-5.40593924088675	-10.4423948431327 \\
-5.38968641783577	-10.4844945544283 \\
-5.37265700643641	-10.5177602229168 \\
-5.3548165826781	-10.5418922930242 \\
-5.33613072255029	-10.5565912091764 \\
-5.31656500204241	-10.5615574157991 \\
-5.29364607710647	-10.559943916489 \\
-5.2650673651573	-10.5551549445166 \\
-5.23104458437856	-10.547267788819 \\
-5.19179345295387	-10.5363597383334 \\
-5.14752968906688	-10.5225080819968 \\
-5.09846901090123	-10.5057901087463 \\
-5.04482713664056	-10.486283107519 \\
-4.98681978446852	-10.464064367252 \\
-4.92466267256874	-10.4392111768825 \\
-4.85857151912487	-10.4118008253474 \\
-4.78876204232054	-10.3819106015839 \\
-4.7154499603394	-10.3496177945291 \\
-4.63885099136509	-10.3149996931201 \\
-4.55918085358125	-10.2781335862939 \\
-4.47665526517152	-10.2390967629877 \\
-4.39148994431955	-10.1979665121385 \\
-4.30390060920897	-10.1548201226835 \\
-4.21410297802342	-10.1097348835597 \\
-4.12231276894655	-10.0627880837042 \\
-4.028745700162	-10.0140570120542 \\
-3.93361748985341	-9.96361895754668 \\
-3.83714385620442	-9.91155120911876 \\
-3.73954051739867	-9.85793105570755 \\
-3.64102319161981	-9.80283578625013 \\
-3.54180759705147	-9.7463426896836 \\
-3.44210945187729	-9.68852905494505 \\
-3.34214447428092	-9.62947217097158 \\
-3.242128382446	-9.56924932670027 \\
-3.14227689455617	-9.50793781106822 \\
-3.04280572879506	-9.44561491301252 \\
-2.94393060334633	-9.38235792147027 \\
-2.84586723639362	-9.31824412537855 \\
-2.74883134612055	-9.25335081367447 \\
-2.65303865071079	-9.18775527529511 \\
-2.55870486834796	-9.12153479917757 \\
-2.4660457172157	-9.05476667425894 \\
-2.37527691549767	-8.98752818947631 \\
-2.2866141813775	-8.91989663376678 \\
-2.20027323303883	-8.85194929606744 \\
-2.1164697886653	-8.78376346531538 \\
-2.03541956644055	-8.7154164304477 \\
-1.95733828454823	-8.64698548040149 \\
-1.88244166117198	-8.57854790411383 \\
-1.81094541449544	-8.51018099052184 \\
-1.74306526270224	-8.44196202856258 \\
-1.67901692397604	-8.37396830717317 \\
-1.61901611650047	-8.30627711529069 \\
-1.56327855845917	-8.23896574185224 \\
-1.51201996803578	-8.17211147579491 \\
-1.46545606341395	-8.10579160605579 \\
-1.42138275536189	-8.03889715673572 \\
-1.37746787951477	-7.97028183561159 \\
-1.33373504135666	-7.89996695713458 \\
-1.29020784637163	-7.82797383575588 \\
-1.24690990004376	-7.75432378592665 \\
-1.20386480785712	-7.67903812209809 \\
-1.16109617529578	-7.60213815872137 \\
-1.11862760784382	-7.52364521024767 \\
-1.07648271098531	-7.44358059112817 \\
-1.03468509020431	-7.36196561581405 \\
-0.993258350984915	-7.27882159875649 \\
-0.952226098811183	-7.19416985440667 \\
-0.911611939167191	-7.10803169721577 \\
-0.871439477537011	-7.02042844163497 \\
-0.831732319404717	-6.93138140211546 \\
-0.792514070254382	-6.8409118931084 \\
-0.753808335570078	-6.74904122906498 \\
-0.715638720835878	-6.65579072443639 \\
-0.678028831535856	-6.56118169367379 \\
-0.641002273154083	-6.46523545122837 \\
-0.604582651174634	-6.36797331155131 \\
-0.56879357108158	-6.26941658909379 \\
-0.533658638358994	-6.16958659830699 \\
-0.49920145849095	-6.06850465364209 \\
-0.465445636961521	-5.96619206955026 \\
-0.432414779254779	-5.8626701604827 \\
-0.400132490854797	-5.75796024089057 \\
-0.368622377245648	-5.65208362522506 \\
-0.337908043911405	-5.54506162793735 \\
-0.30801309633614	-5.43691556347862 \\
-0.278961140003928	-5.32766674630005 \\
-0.25077578039884	-5.21733649085281 \\
-0.223480623004949	-5.1059461115881 \\
-0.197099273306328	-4.99351692295707 \\
-0.171655336787051	-4.88007023941093 \\
-0.14717241893119	-4.76562737540085 \\
-0.123674125222818	-4.650209645378 \\
-0.101184061146007	-4.53383836379357 \\
-0.0797258321848316	-4.41653484509873 \\
-0.0593230438233634	-4.29832040374468 \\
-0.0399993015456757	-4.17921635418258 \\
-0.0217782108358413	-4.05924401086361 \\
-0.00468337717793302	-3.93842468823897 \\
0.0112615939439761	-3.81677970075981 \\
0.0260330970458134	-3.69433036287734 \\
0.0396075266435057	-3.57109798904272 \\
0.0519612772529803	-3.44710389370714 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-20.6164375378682	-21.4925800397231 \\
-20.5294834054175	-21.4548888947367 \\
-20.4424796475951	-21.4172718714661 \\
-20.3554263065829	-21.3797291940926 \\
-20.2683234245626	-21.3422610867975 \\
-20.181171043716	-21.304867773762 \\
-20.093969206225	-21.2675494791673 \\
-20.0067179542713	-21.2303064271947 \\
-19.9194173300367	-21.1931388420256 \\
-19.8320673757031	-21.156046947841 \\
-19.7446681334522	-21.1190309688223 \\
-19.6572196454659	-21.0820911291507 \\
-19.5697219539259	-21.0452276530075 \\
-19.482175101014	-21.008440764574 \\
-19.3945791289121	-20.9717306880313 \\
-19.3069340798019	-20.9350976475608 \\
-19.2192399958653	-20.8985418673437 \\
-19.131496919284	-20.8620635715613 \\
-19.0437048922398	-20.8256629843947 \\
-18.9558639569146	-20.7893403300253 \\
-18.8679741554902	-20.7530958326343 \\
-18.7800355301483	-20.716929716403 \\
-18.6920481230707	-20.6808422055126 \\
-18.6040119764393	-20.6448335241443 \\
-18.5159271324359	-20.6089038964795 \\
-18.4277936332422	-20.5730535466994 \\
-18.33961152104	-20.5372826989852 \\
-18.2513808380112	-20.5015915775182 \\
-18.1631016263376	-20.4659804064796 \\
-18.0747739282009	-20.4304494100507 \\
-17.9863732606453	-20.3950110449586 \\
-17.8978770279864	-20.359676159338 \\
-17.8092881033137	-20.324442564482 \\
-17.7206093597163	-20.2893080716836 \\
-17.6318436702835	-20.2542704922357 \\
-17.5429939081046	-20.2193276374313 \\
-17.4540629462689	-20.1844773185634 \\
-17.3650536578656	-20.1497173469249 \\
-17.2759689159839	-20.1150455338089 \\
-17.1868115937133	-20.0804596905084 \\
-17.0975845641429	-20.0459576283162 \\
-17.008290700362	-20.0115371585254 \\
-16.9189328754599	-19.977196092429 \\
-16.8295139625258	-19.9429322413199 \\
-16.7400368346491	-19.9087434164911 \\
-16.6505043649189	-19.8746274292357 \\
-16.5609194264246	-19.8405820908465 \\
-16.4712848922554	-19.8066052126166 \\
-16.3816036355007	-19.7726946058389 \\
-16.2918785292496	-19.7388480818064 \\
-16.2021124465915	-19.7050634518122 \\
-16.1123082606156	-19.6713385271491 \\
-16.0224688444111	-19.6376711191102 \\
-15.9325970710674	-19.6040590389884 \\
-15.8426958136738	-19.5705000980767 \\
-15.7527679453194	-19.5369921076681 \\
-15.6628163390936	-19.5035328790556 \\
-15.5728438680857	-19.4701202235321 \\
-15.4828534053849	-19.4367519523907 \\
-15.3928478240804	-19.4034258769242 \\
-15.3028299972616	-19.3701398084258 \\
-15.2128027980177	-19.3368915581883 \\
-15.122769099438	-19.3036789375048 \\
-15.0327317746117	-19.2704997576682 \\
-14.9426936966282	-19.2373518299715 \\
-14.8526577385767	-19.2042329657077 \\
-14.7626267735465	-19.1711409761698 \\
-14.6726036746268	-19.1380736726507 \\
-14.5825913149069	-19.1050288664435 \\
-14.4925925674762	-19.072004368841 \\
-14.4026103054237	-19.0389979911363 \\
-14.3126474018389	-19.0060075446224 \\
-14.222706729811	-18.9730308405922 \\
-14.1327911624293	-18.9400656903388 \\
-14.042903572783	-18.907109905155 \\
-13.9530468339614	-18.8741612963339 \\
-13.8632238190537	-18.8412176751685 \\
-13.7734374011494	-18.8082768529517 \\
-13.6836904533375	-18.7753366409765 \\
-13.5939858487074	-18.742394850536 \\
-13.5042275900578	-18.7094879191268 \\
-13.4143238421042	-18.676652045767 \\
-13.324283720811	-18.6438846840309 \\
-13.2341163421428	-18.6111832874933 \\
-13.1438308220642	-18.5785453097285 \\
-13.0534362765398	-18.5459682043112 \\
-12.9629418215339	-18.5134494248158 \\
-12.8723565730113	-18.480986424817 \\
-12.7816896469364	-18.4485766578892 \\
-12.6909501592738	-18.416217577607 \\
-12.600147225988	-18.3839066375449 \\
-12.5092899630436	-18.3516412912775 \\
-12.4183874864051	-18.3194189923793 \\
-12.327448912037	-18.2872371944248 \\
-12.2364833559039	-18.2550933509886 \\
-12.1454999339703	-18.2229849156452 \\
-12.0545077622008	-18.1909093419692 \\
-11.9635159565599	-18.158864083535 \\
-11.8725336330122	-18.1268465939173 \\
-11.7815699075221	-18.0948543266905 \\
-11.6906338960543	-18.0628847354292 \\
-11.5997347145733	-18.0309352737079 \\
-11.5088814790435	-17.9990033951012 \\
-11.4180833054297	-17.9670865531836 \\
-11.3273493096962	-17.9351822015297 \\
-11.2366886078077	-17.9032877937139 \\
-11.1461103157286	-17.8714007833108 \\
-11.0556235494236	-17.839518623895 \\
-10.9652374248572	-17.807638769041 \\
-10.8749610579938	-17.7757586723233 \\
-10.7848035647981	-17.7438757873165 \\
-10.6947740612346	-17.7119875675951 \\
-10.6048816632678	-17.6800914667336 \\
-10.5151354868623	-17.6481849383066 \\
-10.4255446479827	-17.6162654358886 \\
-10.3361182625933	-17.5843304130541 \\
-10.2468654466589	-17.5523773233778 \\
-10.1577953161439	-17.520403620434 \\
-10.0689169870129	-17.4884067577974 \\
-9.98023957523041	-17.4563841890426 \\
-9.89177219676099	-17.4243333677439 \\
-9.80352396756917	-17.392251747476 \\
-9.7155040036195	-17.3601367818134 \\
-9.62772142087652	-17.3279859243307 \\
-9.54018533530476	-17.2957966286024 \\
-9.45290486286878	-17.2635663482029 \\
-9.36588911953311	-17.231292536707 \\
-9.27914722126229	-17.198972647689 \\
-9.19268828402087	-17.1666041347235 \\
-9.10652142377339	-17.1341844513852 \\
-9.0204180897554	-17.101756075693 \\
-8.93415624352203	-17.0693612665864 \\
-8.84775476951716	-17.0369971490202 \\
-8.76123255218466	-17.004660847949 \\
-8.67460847596842	-16.9723494883277 \\
-8.58790142531232	-16.9400601951111 \\
-8.50113028466023	-16.9077900932538 \\
-8.41431393845604	-16.8755363077108 \\
-8.32747127114363	-16.8432959634367 \\
-8.24062116716688	-16.8110661853863 \\
-8.15378251096966	-16.7788440985145 \\
-8.06697418699586	-16.7466268277758 \\
-7.98021507968937	-16.7144114981253 \\
-7.89352407349405	-16.6821952345175 \\
-7.80692005285378	-16.6499751619073 \\
-7.72042190221246	-16.6177484052495 \\
-7.63404850601396	-16.5855120894987 \\
-7.54781874870216	-16.5532633396099 \\
-7.46175151472093	-16.5209992805377 \\
-7.37586568851417	-16.488717037237 \\
-7.29018015452575	-16.4564137346624 \\
-7.20471379719955	-16.4240864977689 \\
-7.11948550097945	-16.391732451511 \\
-7.03451415030933	-16.3593487208437 \\
-6.94981862963307	-16.3269324307217 \\
-6.86541782339455	-16.2944807060997 \\
-6.78133061603766	-16.2619906719325 \\
-6.69757589200626	-16.2294594531749 \\
-6.61417253574425	-16.1968841747817 \\
-6.5311394316955	-16.1642619617076 \\
-6.4484954643039	-16.1315899389075 \\
-6.36625951801331	-16.098865231336 \\
-6.28445047726763	-16.0660849639479 \\
-6.20308722651074	-16.0332462616981 \\
-6.12218865018651	-16.0003462495412 \\
-6.04177363273882	-15.9673820524322 \\
-5.96186105861155	-15.9343507953256 \\
-5.88246981224859	-15.9012496031763 \\
-5.80361877809381	-15.8680756009391 \\
-5.7253268405911	-15.8348259135688 \\
-5.64761288418434	-15.8014976660201 \\
-5.57049579331739	-15.7680879832477 \\
-5.49399445243416	-15.7345939902065 \\
-5.41812774597851	-15.7010128118512 \\
-5.34291455839432	-15.6673415731366 \\
-5.26837377412548	-15.6335773990175 \\
-5.19452427761587	-15.5997174144486 \\
-5.12138495330937	-15.5657587443847 \\
-5.04897468564985	-15.5316985137806 \\
-4.9773123590812	-15.497533847591 \\
-4.90581515015511	-15.4634553092043 \\
-4.83391921867002	-15.429641352358 \\
-4.76167192393995	-15.396070937531 \\
-4.6891206252789	-15.3627230252023 \\
-4.61631268200086	-15.3295765758506 \\
-4.54329545341985	-15.2966105499548 \\
-4.47011629884988	-15.2638039079937 \\
-4.39682257760494	-15.2311356104463 \\
-4.32346164899904	-15.1985846177914 \\
-4.25008087234618	-15.1661298905079 \\
-4.17672760696038	-15.1337503890745 \\
-4.10344921215563	-15.1014250739703 \\
-4.03029304724595	-15.0691329056739 \\
-3.95730647154533	-15.0368528446644 \\
-3.88453684436778	-15.0045638514204 \\
-3.8120315250273	-14.972244886421 \\
-3.73983787283791	-14.939874910145 \\
-3.6680032471136	-14.9074328830712 \\
-3.59657500716838	-14.8748977656784 \\
-3.52560051231626	-14.8422485184456 \\
-3.45512712187124	-14.8094641018516 \\
-3.38520219514732	-14.7765234763753 \\
-3.31587309145851	-14.7434056024955 \\
-3.24718717011882	-14.7100894406911 \\
-3.17919179044225	-14.6765539514409 \\
-3.1119343117428	-14.6427780952238 \\
-3.04546209333448	-14.6087408325187 \\
-2.9798224945313	-14.5744211238044 \\
-2.91506287464725	-14.5397979295597 \\
-2.85123059299635	-14.5048502102636 \\
-2.7883730088926	-14.4695569263949 \\
-2.72653748165001	-14.4338970384325 \\
-2.66577137058257	-14.3978495068552 \\
-2.6061220350043	-14.3613932921418 \\
-2.5476368342292	-14.3245073547713 \\
-2.49036312757127	-14.2871706552225 \\
-2.43434827434452	-14.2493621539742 \\
-2.37963963386295	-14.2110608115053 \\
-2.32628456544057	-14.1722455882947 \\
-2.27433042839139	-14.1328954448213 \\
-2.2238245820294	-14.0929893415638 \\
-2.17481438566862	-14.0525062390012 \\
-2.12734719862305	-14.0114250976123 \\
-2.08147038020669	-13.9697248778759 \\
-2.03723128973355	-13.927384540271 \\
-1.99467728651763	-13.8843830452764 \\
-1.95385572987294	-13.8406993533709 \\
-1.91481397911349	-13.7963124250334 \\
-1.87759939355327	-13.7512012207428 \\
-1.84225933250629	-13.7053447009779 \\
-1.80824162211771	-13.6583512633953 \\
-1.77494983388879	-13.6098743246491 \\
-1.74236494516774	-13.5599603737146 \\
-1.71046793330277	-13.5086558995672 \\
-1.67923977564208	-13.4560073911821 \\
-1.64866144953387	-13.4020613375348 \\
-1.61871393232635	-13.3468642276006 \\
-1.58937820136773	-13.2904625503547 \\
-1.5606352340062	-13.2329027947726 \\
-1.53246600758996	-13.1742314498294 \\
-1.50485149946724	-13.1144950045007 \\
-1.47777268698622	-13.0537399477616 \\
-1.45121054749511	-12.9920127685876 \\
-1.42514605834212	-12.9293599559539 \\
-1.39956019687545	-12.8658279988359 \\
-1.37443394044331	-12.8014633862089 \\
-1.34974826639389	-12.7363126070483 \\
-1.32548415207541	-12.6704221503293 \\
-1.30162257483606	-12.6038385050273 \\
-1.27814451202405	-12.5366081601176 \\
-1.25503094098759	-12.4687776045756 \\
-1.23226283907488	-12.4003933273766 \\
-1.20982118363412	-12.3315018174959 \\
-1.18768695201352	-12.2621495639088 \\
-1.16584112156128	-12.1923830555906 \\
-1.1442646696256	-12.1222487815168 \\
-1.12293857355469	-12.0517932306626 \\
-1.10184381069676	-11.9810628920033 \\
-1.0809613584	-11.9101042545143 \\
-1.06027219401263	-11.838963807171 \\
-1.03975729488284	-11.7676880389485 \\
-1.01939763835884	-11.6963234388223 \\
-0.999174201788833	-11.6249164957677 \\
-0.979067962521024	-11.5535136987601 \\
-0.959059897903617	-11.4821615367747 \\
-0.939130985284816	-11.4109064987868 \\
-0.919262202012825	-11.3397950737719 \\
-0.899434525435848	-11.2688737507052 \\
-0.879628932902088	-11.198189018562 \\
-0.859826401759751	-11.1277873663178 \\
-0.84000790935704	-11.0577152829478 \\
-0.820154433042159	-10.9880192574273 \\
-0.800246950163313	-10.9187457787317 \\
-0.780266438068704	-10.8499413358363 \\
-0.760193874106539	-10.7816524177164 \\
-0.740010235625019	-10.7139255133474 \\
-0.719696499972351	-10.6468071117046 \\
-0.699233644496736	-10.5803437017633 \\
-0.678602646546381	-10.5145817724989 \\
-0.657784483469488	-10.4495678128866 \\
-0.636904525269031	-10.3849529365497 \\
-0.616101288142305	-10.3203572703422 \\
-0.595375468728993	-10.2557808230852 \\
-0.574727763668781	-10.1912236036002 \\
-0.554158869601351	-10.1266856207082 \\
-0.53366948316639	-10.0621668832307 \\
-0.513260301003581	-9.99766739998887 \\
-0.492932019752608	-9.93318717980404 \\
-0.472685336053156	-9.86872623149748 \\
-0.45252094654491	-9.80428456389046 \\
-0.432439547867554	-9.73986218580427 \\
-0.412441836660771	-9.67545910606019 \\
-0.392528509564248	-9.61107533347949 \\
-0.372700263217667	-9.54671087688346 \\
-0.352957794260714	-9.48236574509338 \\
-0.333301799333073	-9.41803994693052 \\
-0.313732975074427	-9.35373349121617 \\
-0.294252018124463	-9.28944638677161 \\
-0.274859625122863	-9.22517864241812 \\
-0.255556492709312	-9.16093026697697 \\
-0.236343317523496	-9.09670126926945 \\
-0.217220796205098	-9.03249165811684 \\
-0.198189625393802	-8.96830144234041 \\
-0.179250501729293	-8.90413063076145 \\
-0.160404121851255	-8.83997923220124 \\
-0.141651182399374	-8.77584725548106 \\
-0.122992380013332	-8.71173470942218 \\
-0.104428411332815	-8.6476416028459 \\
-0.0859599729975071	-8.58356794457348 \\
-0.0675877616470925	-8.51951374342621 \\
-0.0493124739212555	-8.45547900822537 \\
-0.0311348064596807	-8.39146374779223 \\
-0.0130554559020525	-8.32746797094809 \\
0.00492488111194484	-8.26349168651421 \\
0.0228055079426267	-8.19953490331188 \\
0.0405857279503089	-8.13559763016238 \\
0.058264844495307	-8.07167987588699 \\
0.0758421609379366	-8.00778164930699 \\
0.0933169806385132	-7.94390295924366 \\
0.110688606957352	-7.88004381451827 \\
0.12795634325477	-7.81620422395212 \\
0.145119492891081	-7.75238419636647 \\
0.162177359226602	-7.68858374058262 \\
0.179129245621648	-7.62480286542183 \\
0.195974455436535	-7.56104157970539 \\
0.212712292031578	-7.49729989225458 \\
0.229342058767093	-7.43357781189069 \\
0.245863059003395	-7.36987534743498 \\
0.2622745961008	-7.30619250770874 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
-15.779763530623	25.849615460525 \\
-15.698363747378	25.7074990257949 \\
-15.6169060527878	25.5655122976994 \\
-15.5353905047273	25.4236554712973 \\
-15.4538171610717	25.281928741647 \\
-15.3721860796957	25.1403323038072 \\
-15.2904973184746	24.9988663528364 \\
-15.2087509352832	24.8575310837932 \\
-15.1269469879966	24.7163266917361 \\
-15.0450855344898	24.5752533717239 \\
-14.9631666326378	24.4343113188149 \\
-14.8811903403156	24.2935007280678 \\
-14.7991567153981	24.1528217945412 \\
-14.7170658157605	24.0122747132937 \\
-14.6349176992776	23.8718596793838 \\
-14.5527124238246	23.73157688787 \\
-14.4704500472763	23.591426533811 \\
-14.3881306275078	23.4514088122654 \\
-14.3057542223942	23.3115239182917 \\
-14.2233208898103	23.1717720469485 \\
-14.1408306876313	23.0321533932943 \\
-14.0582836737321	22.8926681523878 \\
-13.9756799059877	22.7533165192875 \\
-13.8930194422731	22.614098689052 \\
-13.8103023404634	22.4750148567399 \\
-13.7275286584334	22.3360652174097 \\
-13.6446984540583	22.19724996612 \\
-13.5618117852131	22.0585692979294 \\
-13.4788687097726	21.9200234078965 \\
-13.395869285612	21.7816124910798 \\
-13.3128135706063	21.6433367425379 \\
-13.2297016226304	21.5051963573294 \\
-13.1465334995593	21.3671915305128 \\
-13.0633092592681	21.2293224571468 \\
-12.9800289596317	21.0915893322899 \\
-12.8966926585252	20.9539923510007 \\
-12.8133004138236	20.8165317083378 \\
-12.7298522834018	20.6792075993596 \\
-12.6463483251349	20.5420202191249 \\
-12.5627885968978	20.4049697626922 \\
-12.4791731565656	20.26805642512 \\
-12.3955020620133	20.131280401467 \\
-12.3117753711158	19.9946418867917 \\
-12.2279931417483	19.8581410761526 \\
-12.1441554317856	19.7217781646084 \\
-12.0602622991028	19.5855533472176 \\
-11.9763138015748	19.4494668190389 \\
-11.8923099970768	19.3135187751307 \\
-11.8082509434837	19.1777094105516 \\
-11.7241366986704	19.0420389203603 \\
-11.6399673205121	18.9065074996153 \\
-11.5547293004266	18.7712724354009 \\
-11.4674917124679	18.636477660191 \\
-11.3783784884649	18.5021033371284 \\
-11.2875135602465	18.368129629356 \\
-11.1950208596417	18.2345367000168 \\
-11.1010243184793	18.1013047122534 \\
-11.0056478685882	17.9684138292089 \\
-10.9090154417974	17.8358442140261 \\
-10.8112509699358	17.7035760298479 \\
-10.7124783848323	17.5715894398172 \\
-10.6128216183158	17.4398646070767 \\
-10.5124046022152	17.3083816947695 \\
-10.4113512683594	17.1771208660383 \\
-10.3097855485774	17.0460622840261 \\
-10.2078313746981	16.9151861118757 \\
-10.1056126785503	16.78447251273 \\
-10.003253391963	16.6539016497319 \\
-9.90087744676506	16.5234536860242 \\
-9.79860877478546	16.3931087847499 \\
-9.69657130785308	16.2628471090517 \\
-9.59488897779683	16.1326488220726 \\
-9.49368571644563	16.0024940869554 \\
-9.39308545562839	15.872363066843 \\
-9.29321212717403	15.7422359248783 \\
-9.19418966291145	15.6120928242042 \\
-9.09614199466958	15.4819139279635 \\
-8.99919305427731	15.3516793992991 \\
-8.90346677356357	15.2213694013539 \\
-8.80908708435727	15.0909640972707 \\
-8.71617791848733	14.9604436501924 \\
-8.62486320778264	14.829788223262 \\
-8.53526688407214	14.6989779796222 \\
-8.44751287918472	14.567993082416 \\
-8.36172512494931	14.4368136947862 \\
-8.27802755319482	14.3054199798756 \\
-8.19654409575015	14.1737921008273 \\
-8.11739868444423	14.041910220784 \\
-8.04071525110596	13.9097545028886 \\
-7.96661772756426	13.7773051102839 \\
-7.89523004564804	13.644542206113 \\
-7.82667613718622	13.5114459535186 \\
-7.7610799340077	13.3779965156435 \\
-7.69856536794141	13.2441740556308 \\
-7.63925637081624	13.1099587366232 \\
-7.58327687446113	12.9753307217637 \\
-7.53075081070497	12.840270174195 \\
-7.48180211137669	12.7047572570601 \\
-7.43655470830518	12.5687721335019 \\
-7.39513253331938	12.4322949666632 \\
-7.35765951824819	12.2953059196869 \\
-7.32254275994515	12.1576950087313 \\
-7.28810033821927	12.0193859489329 \\
-7.2543226593327	11.8804094519022 \\
-7.22120012954757	11.7407962292492 \\
-7.18872315512603	11.6005769925845 \\
-7.1568821423302	11.4597824535181 \\
-7.12566749742224	11.3184433236604 \\
-7.09506962666427	11.1765903146217 \\
-7.06507893631845	11.0342541380122 \\
-7.0356858326469	10.8914655054423 \\
-7.00688072191177	10.7482551285223 \\
-6.97865401037519	10.6046537188623 \\
-6.9509961042993	10.4606919880728 \\
-6.92389740994625	10.3164006477639 \\
-6.89734833357817	10.1718104095459 \\
-6.87133928145719	10.0269519850293 \\
-6.84586065984547	9.88185608582409 \\
-6.82090287500513	9.73655342354075 \\
-6.79645633319832	9.59107470978949 \\
-6.77251144068718	9.44545065618061 \\
-6.74905860373383	9.29971197432439 \\
-6.72608822860044	9.15388937583111 \\
-6.70359072154912	9.00801357231106 \\
-6.68155648884202	8.86211527537451 \\
-6.65997593674128	8.71622519663175 \\
-6.63883947150904	8.57037404769307 \\
-6.61813749940743	8.42459254016874 \\
-6.5978604266986	8.27891138566905 \\
-6.57799865964468	8.13336129580429 \\
-6.55854260450782	7.98797298218473 \\
-6.53948266755015	7.84277715642066 \\
-6.52080925503381	7.69780453012236 \\
-6.50251277322094	7.55308581490012 \\
-6.48458362837367	7.40865172236422 \\
-6.46701222675416	7.26453296412493 \\
-6.44978897462453	7.12076025179255 \\
-6.43290427824692	6.97736429697736 \\
-6.41634854388348	6.83437581128964 \\
-6.40011217779634	6.69182550633967 \\
-6.38418558624764	6.54974409373774 \\
-6.36855917549952	6.40816228509413 \\
-6.35322335181412	6.26711079201912 \\
-6.33816852145357	6.12662032612299 \\
-6.32338509068002	5.98672159901604 \\
-6.30886346575561	5.84744532230853 \\
-6.29459405294247	5.70882220761076 \\
-6.28056725850274	5.57088296653301 \\
-6.26677348869857	5.43365831068556 \\
-6.25320314979208	5.29717895167869 \\
-6.23984664804542	5.16147560112269 \\
-6.22673375409789	5.02634036963349 \\
-6.21389547619257	4.8915418784455 \\
-6.20132407699731	4.75707560509665 \\
-6.18901181917996	4.62293702712491 \\
-6.17695096540835	4.48912162206823 \\
-6.16513377835034	4.35562486746455 \\
-6.15355252067376	4.22244224085183 \\
-6.14219945504647	4.08956921976803 \\
-6.13106684413629	3.95700128175109 \\
-6.12014695061108	3.82473390433898 \\
-6.10943203713868	3.69276256506964 \\
-6.09891436638693	3.56108274148102 \\
-6.08858620102368	3.42968991111109 \\
-6.07843980371677	3.29857955149778 \\
-6.06846743713405	3.16774714017906 \\
-6.05866136394335	3.03718815469288 \\
-6.04901384681252	2.90689807257718 \\
-6.03951714840941	2.77687237136993 \\
-6.03016353140186	2.64710652860908 \\
-6.02094525845771	2.51759602183257 \\
-6.01185459224481	2.38833632857837 \\
-6.00288379543099	2.25932292638442 \\
-5.99402513068411	2.13055129278868 \\
-5.985270860672	2.0020169053291 \\
-5.97661324806252	1.87371524154364 \\
-5.9680445555235	1.74564177897024 \\
-5.95955704572278	1.61779199514685 \\
-5.95114298132822	1.49016136761144 \\
-5.94279462500765	1.36274537390196 \\
-5.93450423942892	1.23553949155635 \\
-5.92626408725988	1.10853919811258 \\
-5.91806643116835	0.981739971108582 \\
-5.9099035338222	0.855137288082325 \\
-5.90176765788926	0.728726626571758 \\
-5.89365106603737	0.602503464114833 \\
-5.88554602093439	0.476463278249503 \\
-5.87744478524815	0.35060154651372 \\
-5.8693396216465	0.224913746445438 \\
-5.86122279279727	0.0993953555826099 \\
-5.85308656136832	-0.0259581485368118 \\
-5.84492319002749	-0.151151288374873 \\
-5.83672494144262	-0.276188586393624 \\
-5.82848407828156	-0.401074565055109 \\
-5.82019286321214	-0.525813746821376 \\
-5.81184355890222	-0.650410654154472 \\
-5.80342842801963	-0.774869809516444 \\
-5.79493973323223	-0.899195735369339 \\
-5.78636973720784	-1.0233929541752 \\
-5.77771070261432	-1.14746598839609 \\
-5.76895489211952	-1.27141936049404 \\
-5.76025879849358	-1.39526760077846 \\
-5.75177591337778	-1.51901882476286 \\
-5.74349399774663	-1.64266793271547 \\
-5.73540081257464	-1.7662098249045 \\
-5.72748411883632	-1.88963940159816 \\
-5.7197316775062	-2.01295156306466 \\
-5.71213124955877	-2.13614120957223 \\
-5.70467059596855	-2.25920324138908 \\
-5.69733747771006	-2.38213255878342 \\
-5.69011965575781	-2.50492406202347 \\
-5.68300489108629	-2.62757265137744 \\
-5.67598094467004	-2.75007322711355 \\
-5.66903557748357	-2.87242068950001 \\
-5.66215655050137	-2.99460993880504 \\
-5.65533162469797	-3.11663587529685 \\
-5.64854856104788	-3.23849339924366 \\
-5.64179512052561	-3.36017741091369 \\
-5.63505906410567	-3.48168281057514 \\
-5.62832815276258	-3.60300449849624 \\
-5.62159014747085	-3.72413737494519 \\
-5.61483280920498	-3.84507634019022 \\
-5.60804389893949	-3.96581629449953 \\
-5.6012111776489	-4.08635213814135 \\
-5.59432240630771	-4.20667877138389 \\
-5.58736534589044	-4.32679109449536 \\
-5.5803277573716	-4.44668400774398 \\
-5.5731974017257	-4.56635241139796 \\
-5.56596203992726	-4.68579120572552 \\
-5.55860943295078	-4.80499529099488 \\
-5.55112734177078	-4.92395956747424 \\
-5.54350352736176	-5.04267893543183 \\
-5.53572575069826	-5.16114829513585 \\
-5.52778177275476	-5.27936254685453 \\
-5.5196593545058	-5.39731659085608 \\
-5.51134625692587	-5.51500532740871 \\
-5.50283024098949	-5.63242365678064 \\
-5.49409906767117	-5.74956647924009 \\
-5.48514049794544	-5.86642869505526 \\
-5.47594229278678	-5.98300520449438 \\
-5.46649221316973	-6.09929090782565 \\
-5.45677802006879	-6.2152807053173 \\
-5.44678747445847	-6.33096949723754 \\
-5.43650833731329	-6.44635218385458 \\
-5.42592836960776	-6.56142366543665 \\
-5.41503533231638	-6.67617884225194 \\
-5.40381698641368	-6.79061261456869 \\
-5.39226109287417	-6.9047198826551 \\
-5.38035541267235	-7.01849554677939 \\
-5.36808770678274	-7.13193450720977 \\
-5.35544573617985	-7.24503166421446 \\
-5.34228016795151	-7.3598221975267 \\
-5.32845117304739	-7.47818278272874 \\
-5.31396076823474	-7.59987056386237 \\
-5.29881097028081	-7.72464268496936 \\
-5.28300379595284	-7.85225629009147 \\
-5.26654126201809	-7.98246852327049 \\
-5.24942538524381	-8.11503652854819 \\
-5.23165818239724	-8.24971744996634 \\
-5.21324167024565	-8.38626843156672 \\
-5.19417786555627	-8.5244466173911 \\
-5.17446878509636	-8.66400915148125 \\
-5.15411644563317	-8.80471317787894 \\
-5.13312286393396	-8.94631584062595 \\
-5.11149005676596	-9.08857428376406 \\
-5.08922004089643	-9.23124565133503 \\
-5.06631483309262	-9.37408708738064 \\
-5.04277645012179	-9.51685573594267 \\
-5.01860690875117	-9.65930874106288 \\
-4.99380822574803	-9.80120324678306 \\
-4.96838241787961	-9.94229639714496 \\
-4.94233150191316	-10.0823453361904 \\
-4.91565749461594	-10.2211072079611 \\
-4.88836241275518	-10.3583391564988 \\
-4.86044827309815	-10.4937983258454 \\
-4.8319170924121	-10.6272418600426 \\
-4.80277088746427	-10.7584269031321 \\
-4.77301167502191	-10.8871105991558 \\
-4.74264147185228	-11.0130500921555 \\
-4.71166229472262	-11.1360025261728 \\
-4.68007616040019	-11.2557250452496 \\
-4.64788508565224	-11.3719747934276 \\
-4.61509108724601	-11.4845089147486 \\
-4.58169618194875	-11.5930845532545 \\
-4.54770238652773	-11.6974588529869 \\
-4.51311171775018	-11.7973889579876 \\
-4.47792619238336	-11.8926320122985 \\
-4.44214782719451	-11.9829451599612 \\
-4.40577863895089	-12.0680855450176 \\
-4.36882064441976	-12.1478103115094 \\
-4.33127586036835	-12.2218766034784 \\
-4.29314630356392	-12.2900415649664 \\
-4.25443399077372	-12.3520623400152 \\
-4.21514093876499	-12.4076960726664 \\
-4.175269164305	-12.456699906962 \\
-4.13482068416099	-12.4988309869437 \\
-4.09379751510021	-12.5338464566532 \\
-4.05220167388991	-12.5615034601323 \\
-4.01003517729735	-12.5815591414228 \\
-3.96730004208976	-12.5937706445664 \\
-3.9239982850344	-12.597895113605 \\
-3.87913986870525	-12.5978818680773 \\
-3.83175958329018	-12.5977891493833 \\
-3.78189668697731	-12.5975374843566 \\
-3.72959043795477	-12.5970473998309 \\
-3.67488009441066	-12.59623942264 \\
-3.61780491453312	-12.5950340796174 \\
-3.55840415651027	-12.5933518975969 \\
-3.49671707853022	-12.5911134034122 \\
-3.43278293878109	-12.5882391238968 \\
-3.36664099545101	-12.5846495858846 \\
-3.2983305067281	-12.5802653162091 \\
-3.22789073080046	-12.5750068417041 \\
-3.15536092585624	-12.5687946892032 \\
-3.08078035008354	-12.5615493855401 \\
-3.00418826167049	-12.5531914575484 \\
-2.9256239188052	-12.543641432062 \\
-2.8451265796758	-12.5328198359143 \\
-2.76273550247041	-12.5206471959392 \\
-2.67848994537714	-12.5070440389703 \\
-2.59242916658413	-12.4919308918412 \\
-2.50459242427948	-12.4752282813857 \\
-2.41501897665132	-12.4568567344374 \\
-2.32374808188776	-12.43673677783 \\
-2.23081899817694	-12.4147889383972 \\
-2.13627098370696	-12.3909337429726 \\
-2.04014329666596	-12.36509171839 \\
-1.94247519524204	-12.3371833914829 \\
-1.84330593762334	-12.3071292890852 \\
-1.74267478199796	-12.2748499380304 \\
-1.64062098655404	-12.2402658651522 \\
-1.53718380947969	-12.2032975972844 \\
-1.43240250896303	-12.1638656612605 \\
-1.32631634319217	-12.1218905839143 \\
-1.21896457035526	-12.0772928920795 \\
-1.11038644864039	-12.0299931125897 \\
-1.0006212362357	-11.9799117722786 \\
-0.889708191329295	-11.9269693979798 \\
-0.777686572109307	-11.8710865165272 \\
-0.664595636763852	-11.8121836547542 \\
-0.550474643481051	-11.7501813394947 \\
-0.435362850449024	-11.6850000975822 \\
-0.31929951585589	-11.6165604558505 \\
-0.202323897889771	-11.5447829411333 \\
-0.0844752547387871	-11.4695880802641 \\
0.0342071554089419	-11.3908964000768 \\
0.153684074365296	-11.3086284274049 \\
0.273916243942153	-11.2227046890822 \\
0.394864405951395	-11.1330457119423 \\
0.516489302204901	-11.0395720228189 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
19.2086480503449	-22.6238513560195 \\
19.0972356425957	-22.4526591393327 \\
18.9853228437932	-22.2837211311975 \\
18.872708919344	-22.1180463169255 \\
18.7591931346547	-21.9566436818285 \\
18.6445747551319	-21.8005222112183 \\
18.5286530461824	-21.6506908904066 \\
18.4112272732127	-21.5081587047052 \\
18.2920967016294	-21.3739346394258 \\
18.1710605968391	-21.2490276798802 \\
18.0479182242486	-21.1344468113802 \\
17.9224688492644	-21.0312010192374 \\
17.7945117372931	-20.9402992887638 \\
17.6638461537414	-20.8627506052709 \\
17.530271364016	-20.7995639540705 \\
17.3932846162323	-20.7483833433804 \\
17.2519403220574	-20.6988700697969 \\
17.1064640517834	-20.6503194664596 \\
16.9571663481232	-20.6028516502555 \\
16.8043577537895	-20.5565867380713 \\
16.6483488114955	-20.5116448467938 \\
16.489450063954	-20.46814609331 \\
16.3279720538779	-20.4262105945067 \\
16.1642253239801	-20.3859584672707 \\
15.9985204169737	-20.3475098284888 \\
15.8311678755714	-20.310984795048 \\
15.6624782424863	-20.276503483835 \\
15.4927620604313	-20.2441860117366 \\
15.3223298721192	-20.2141524956398 \\
15.1514922202631	-20.1865230524313 \\
14.9805596475758	-20.161417798998 \\
14.8098426967703	-20.1389568522268 \\
14.6396519105594	-20.1192603290045 \\
14.4702978316562	-20.1024483462179 \\
14.3020910027735	-20.0886410207538 \\
14.1353419666243	-20.0779584694992 \\
13.9703612659215	-20.0705208093408 \\
13.807459443378	-20.0664481571655 \\
13.6468186748534	-20.0657587417289 \\
13.4869831602849	-20.0671790629313 \\
13.3274450572134	-20.0702058373822 \\
13.1681855971721	-20.0747260663957 \\
13.0091860116945	-20.0806267512857 \\
12.8504275323139	-20.0877948933665 \\
12.6918913905637	-20.096117493952 \\
12.5335588179773	-20.1054815543565 \\
12.3754110460881	-20.1157740758938 \\
12.2174293064293	-20.1268820598783 \\
12.0595948305345	-20.1386925076238 \\
11.9018888499369	-20.1510924204445 \\
11.74429259617	-20.1639687996545 \\
11.586787300767	-20.1772086465679 \\
11.4293541952614	-20.1906989624988 \\
11.2719745111866	-20.2043267487611 \\
11.1146294800759	-20.2179790066691 \\
10.9573003334626	-20.2315427375368 \\
10.7999683028803	-20.2449049426783 \\
10.6426146198621	-20.2579526234076 \\
10.4852205159416	-20.2705727810388 \\
10.327767222652	-20.2826524168861 \\
10.1702359715268	-20.2940785322635 \\
10.0126079940992	-20.3047381284851 \\
9.85373295322235	-20.3153958633273 \\
9.69268931363643	-20.3268166135522 \\
9.52980150970589	-20.3388877089526 \\
9.3653939757952	-20.3514964793214 \\
9.19979114626879	-20.3645302544514 \\
9.03331745549109	-20.3778763641353 \\
8.86629733782657	-20.391422138166 \\
8.69905522763964	-20.4050549063363 \\
8.53191555929476	-20.418661998439 \\
8.36520276715638	-20.4321307442669 \\
8.19924128558892	-20.4453484736127 \\
8.03435554895684	-20.4582025162694 \\
7.87086999162457	-20.4705802020298 \\
7.70910904795655	-20.4823688606865 \\
7.54939715231724	-20.4934558220325 \\
7.39205873907107	-20.5037284158606 \\
7.23741824258247	-20.5130739719635 \\
7.08580009721591	-20.521379820134 \\
6.93752873733581	-20.5285332901651 \\
6.79292859730661	-20.5344217118494 \\
6.65232411149277	-20.5389324149798 \\
6.51603971425871	-20.5419527293491 \\
6.38439983996889	-20.5433699847501 \\
6.2571479210386	-20.5405381718197 \\
6.13252127199154	-20.5255283611233 \\
6.01027748607209	-20.4984787848861 \\
5.89031145247168	-20.4601776938437 \\
5.77251806038177	-20.4114133387317 \\
5.65679219899377	-20.3529739702856 \\
5.54302875749914	-20.2856478392408 \\
5.43112262508929	-20.210223196333 \\
5.32096869095568	-20.1274882922976 \\
5.21246184428973	-20.0382313778702 \\
5.10549697428288	-19.9432407037862 \\
4.99996897012656	-19.8433045207812 \\
4.89577272101222	-19.7392110795908 \\
4.79280311613128	-19.6317486309504 \\
4.69095504467519	-19.5217054255956 \\
4.59012339583537	-19.4098697142619 \\
4.49020305880327	-19.2970297476847 \\
4.39108892277032	-19.1839737765998 \\
4.29267587692795	-19.0714900517425 \\
4.19485881046761	-18.9603668238484 \\
4.09753261258072	-18.851392343653 \\
4.00059217245872	-18.7453548618918 \\
3.90393237929306	-18.6430426293004 \\
3.80738800433926	-18.5448243225295 \\
3.71017090483294	-18.4458366959837 \\
3.61224331450565	-18.3445739752193 \\
3.51383256413518	-18.2411594238246 \\
3.41516598449935	-18.1357163053876 \\
3.31647090637597	-18.0283678834967 \\
3.21797466054283	-17.9192374217398 \\
3.11990457777775	-17.8084481837054 \\
3.02248798885853	-17.6961234329814 \\
2.92595222456299	-17.5823864331562 \\
2.83052461566892	-17.4673604478178 \\
2.73643249295414	-17.3511687405546 \\
2.64390318719645	-17.2339345749545 \\
2.55316402917365	-17.115781214606 \\
2.46444234966357	-16.996831923097 \\
2.37796547944399	-16.8772099640159 \\
2.29396074929273	-16.7570386009507 \\
2.2126554899876	-16.6364410974898 \\
2.1342770323064	-16.5155407172212 \\
2.05905270702695	-16.3944607237331 \\
1.98720984492703	-16.2733243806137 \\
1.91897577678448	-16.1522549514513 \\
1.85457783337708	-16.0313756998339 \\
1.79424334548265	-15.9108098893499 \\
1.73607374009458	-15.789804806343 \\
1.67812095595047	-15.6675876550968 \\
1.62053809144446	-15.5442515761084 \\
1.56347824497067	-15.419889709875 \\
1.50709451492325	-15.2945951968939 \\
1.45153999969632	-15.1684611776623 \\
1.39696779768401	-15.0415807926773 \\
1.34353100728046	-14.9140471824363 \\
1.2913827268798	-14.7859534874364 \\
1.24067605487615	-14.6573928481749 \\
1.19156408966366	-14.5284584051489 \\
1.14419992963646	-14.3992432988557 \\
1.09873667318866	-14.2698406697926 \\
1.05532741871442	-14.1403436584566 \\
1.01412526460786	-14.0108454053452 \\
0.975283309263109	-13.8814390509554 \\
0.938954651074302	-13.7522177357844 \\
0.905292388435573	-13.6232746003296 \\
0.874449619741051	-13.4947027850882 \\
0.846579443384869	-13.3665954305572 \\
0.821834957761159	-13.2390456772341 \\
0.800369261264054	-13.1121466656159 \\
0.782335452287685	-12.9859915361999 \\
0.767277459491121	-12.8603244440172 \\
0.753272085303509	-12.7341115476974 \\
0.740115567714028	-12.6073740496737 \\
0.727752577372579	-12.480220687582 \\
0.716127784929066	-12.3527601990581 \\
0.705185861033392	-12.2251013217378 \\
0.694871476335459	-12.0973527932568 \\
0.68512930148517	-11.969623351251 \\
0.675904007132427	-11.8420217333561 \\
0.667140263927135	-11.7146566772079 \\
0.658782742519195	-11.5876369204422 \\
0.65077611355851	-11.4610712006949 \\
0.643065047694983	-11.3350682556017 \\
0.635594215578516	-11.2097368227983 \\
0.628308287859013	-11.0851856399206 \\
0.621151935186377	-10.9615234446045 \\
0.614069828210509	-10.8388589744855 \\
0.607006637581313	-10.7173009671996 \\
0.599907033948692	-10.5969581603826 \\
0.592715687962548	-10.4779392916701 \\
0.585377270272784	-10.3603530986981 \\
0.577836451529303	-10.2443083191024 \\
0.570037902382008	-10.1299136905186 \\
0.5619511628027	-10.0172475821311 \\
0.553859586830749	-9.90597322329046 \\
0.545855391793604	-9.79591938277826 \\
0.537935163282315	-9.68702362357812 \\
0.530095486887933	-9.5792235086737 \\
0.52233294820151	-9.47245660104868 \\
0.514644132814094	-9.36666046368673 \\
0.507025626316738	-9.26177265957152 \\
0.49947401430049	-9.15773075168671 \\
0.491985882356403	-9.05447230301598 \\
0.484557816075527	-8.951934876543 \\
0.477186401048911	-8.85005603525142 \\
0.469868222867607	-8.74877334212494 \\
0.462599867122665	-8.64802436014721 \\
0.455377919405136	-8.5477466523019 \\
0.448198965306071	-8.44787778157268 \\
0.441059590416519	-8.34835531094323 \\
0.433956380327532	-8.24911680339721 \\
0.42688592063016	-8.15009982191829 \\
0.419844796915454	-8.05124192949014 \\
0.412829594774464	-7.95248068909643 \\
0.405836899798241	-7.85375366372083 \\
0.398863297577835	-7.75499841634701 \\
0.391905373704297	-7.65615250995864 \\
0.384991869843333	-7.55753649975505 \\
0.378150123965257	-7.45948715626457 \\
0.371374616118033	-7.36196636546439 \\
0.364659826349624	-7.26493601333171 \\
0.358000234707992	-7.16835798584371 \\
0.351390321241101	-7.07219416897758 \\
0.344824565996914	-6.9764064487105 \\
0.338297449023394	-6.88095671101967 \\
0.331803450368505	-6.78580684188227 \\
0.325337050080209	-6.6909187272755 \\
0.318892728206469	-6.59625425317654 \\
0.312464964795249	-6.50177530556257 \\
0.306048239894512	-6.40744377041079 \\
0.299637033552221	-6.31322153369839 \\
0.293225825816339	-6.21907048140256 \\
0.28680909673483	-6.12495249950047 \\
0.280381326355655	-6.03082947396933 \\
0.27393699472678	-5.93666329078632 \\
0.267470581896166	-5.84241583592862 \\
0.260976567911776	-5.74804899537343 \\
0.254449432821575	-5.65352465509794 \\
0.247883656673524	-5.55880470107932 \\
0.241273719515588	-5.46385101929478 \\
0.234619890328479	-5.36869562030519 \\
0.227939112023013	-5.27354528576784 \\
0.221235047402937	-5.17841545326602 \\
0.214510057992068	-5.0833047088684 \\
0.207766505314223	-4.98821163864366 \\
0.20100675089322	-4.8931348286605 \\
0.194233156252874	-4.79807286498759 \\
0.187448082917003	-4.7030243336936 \\
0.180653892409424	-4.60798782084723 \\
0.173852946253953	-4.51296191251715 \\
0.167047605974408	-4.41794519477205 \\
0.160240233094606	-4.32293625368061 \\
0.153433189138362	-4.22793367531151 \\
0.146628835629496	-4.13293604573344 \\
0.139829534091822	-4.03794195101506 \\
0.133037646049158	-3.94294997722507 \\
0.126255533025322	-3.84795871043215 \\
0.119485556544129	-3.75296673670498 \\
0.112730078129397	-3.65797264211224 \\
0.105991459304943	-3.56297501272261 \\
0.099272061594583	-3.46797243460477 \\
0.0925742465221349	-3.37296349382741 \\
0.0859003756114152	-3.27794677645921 \\
0.0792517498890644	-3.18292148823959 \\
0.0726162505632184	-3.08789468990304 \\
0.0659898288802846	-2.9928687554078 \\
0.0593725046122802	-2.89784368476565 \\
0.0527642975312224	-2.80281947798837 \\
0.0461652274091285	-2.70779613508776 \\
0.0395753140180158	-2.61277365607558 \\
0.0329945771299015	-2.51775204096363 \\
0.0264230365168028	-2.42273128976369 \\
0.0198607119507371	-2.32771140248754 \\
0.0133076232037216	-2.23269237914697 \\
0.00676379004777349	-2.13767421975376 \\
0.000229232254910097	-2.04265692431969 \\
-0.00629603040285135	-1.94764049285655 \\
-0.0128119781534936	-1.85262492537613 \\
-0.0193185912249993	-1.75761022189019 \\
-0.0258158498453514	-1.66259638241054 \\
-0.0323037342425324	-1.56758340694894 \\
-0.0387822246445252	-1.47257129551719 \\
-0.0452513012793125	-1.37756004812707 \\
-0.0517109443748771	-1.28254966479037 \\
-0.0581611341592016	-1.18754014551885 \\
-0.0646018508602689	-1.09253149032432 \\
};
\addplot [blue, line width=1.2pt, dotted, forget plot]
table [row sep=\\]{%
22.1662881365753	-19.5498847346191 \\
21.9600803919088	-19.5552141754009 \\
21.7524732391489	-19.561322880049 \\
21.5436293188644	-19.5681523351325 \\
21.3337112716243	-19.5756440272207 \\
21.1228817379976	-19.5837394428826 \\
20.9113033585533	-19.5923800686874 \\
20.6991387738603	-19.6015073912042 \\
20.4865506244875	-19.6110628970021 \\
20.2737015510039	-19.6209880726504 \\
20.0607541939785	-19.6312244047182 \\
19.8478711939803	-19.6417133797745 \\
19.6352151915782	-19.6523964843885 \\
19.4229488273411	-19.6632152051294 \\
19.2112347418381	-19.6741110285664 \\
19.000235575638	-19.6850254412684 \\
18.7901139693099	-19.6958999298048 \\
18.5810325634227	-19.7066759807446 \\
18.3731539985453	-19.7172950806569 \\
18.166104403557	-19.7279669896813 \\
17.9582955062363	-19.7394999326579 \\
17.749740449658	-19.751891544784 \\
17.540586214827	-19.7650721868309 \\
17.3309797827485	-19.7789722195701 \\
17.1210681344275	-19.7935220037728 \\
16.910998250869	-19.8086519002104 \\
16.7009171130782	-19.8242922696544 \\
16.4909717020601	-19.840373472876 \\
16.2813089988199	-19.8568258706466 \\
16.0720759843624	-19.8735798237376 \\
15.863419639693	-19.8905656929203 \\
15.6554869458165	-19.9077138389661 \\
15.4484248837381	-19.9249546226465 \\
15.2423804344629	-19.9422184047326 \\
15.0375005789958	-19.9594355459959 \\
14.8339322983421	-19.9765364072078 \\
14.6318225735068	-19.9934513491396 \\
14.4313183854948	-20.0101107325627 \\
14.2325667153114	-20.0264449182484 \\
14.0357145439616	-20.0423842669681 \\
13.8409088524505	-20.0578591394932 \\
13.648296621783	-20.072799896595 \\
13.4579929161033	-20.0871663569863 \\
13.2696567644356	-20.101293841674 \\
13.0830792528807	-20.1152993150624 \\
12.8981608767867	-20.1291874115398 \\
12.7148021315016	-20.1429627654947 \\
12.5329035123737	-20.1566300113152 \\
12.3523655147509	-20.1701937833896 \\
12.1730886339814	-20.1836587161063 \\
11.9949733654133	-20.1970294438536 \\
11.8179202043948	-20.2103106010196 \\
11.6418296462738	-20.2235068219928 \\
11.4666021863986	-20.2366227411615 \\
11.2921383201173	-20.2496629929138 \\
11.1183385427779	-20.2626322116382 \\
10.9451033497285	-20.2755350317228 \\
10.7723332363173	-20.2883760875561 \\
10.5999286978924	-20.3011600135263 \\
10.4277902298018	-20.3138914440217 \\
10.2558183273938	-20.3265750134306 \\
10.0839134860163	-20.3392153561413 \\
9.91197620101753	-20.351817106542 \\
9.73990696774556	-20.3643848990212 \\
9.5676062815485	-20.376923367967 \\
9.39497463777447	-20.3894371477678 \\
9.22170839422824	-20.402379006693 \\
9.04767772107115	-20.4161154704903 \\
8.87304383218609	-20.4305218097654 \\
8.69796794145597	-20.4454732951238 \\
8.52261126276371	-20.4608451971713 \\
8.34713500999221	-20.4765127865135 \\
8.17170039702438	-20.492351333756 \\
7.99646863774313	-20.5082361095044 \\
7.82160094603137	-20.5240423843644 \\
7.647258535772	-20.5396454289417 \\
7.47360262084794	-20.5549205138419 \\
7.30079441514209	-20.5697429096705 \\
7.12899513253736	-20.5839878870334 \\
6.95836598691665	-20.5975307165361 \\
6.78906819216289	-20.6102466687842 \\
6.62126296215897	-20.6220110143834 \\
6.45511151078781	-20.6326990239394 \\
6.29077505193231	-20.6421859680577 \\
6.12841479947537	-20.6503471173441 \\
5.96819196729992	-20.6570577424041 \\
5.81026776928886	-20.6621931138434 \\
5.65480341932509	-20.6656285022677 \\
5.50196013129153	-20.6672391782826 \\
5.3506413972015	-20.6669338184937 \\
5.19709487948163	-20.6647772588782 \\
5.04153633614147	-20.6608248327889 \\
4.88450291744275	-20.6551267619138 \\
4.72653177364723	-20.6477332679406 \\
4.56816005501664	-20.6386945725573 \\
4.40992491181273	-20.6280608974515 \\
4.25236349429724	-20.6158824643112 \\
4.0960129527319	-20.6022094948241 \\
3.94141043737847	-20.5870922106782 \\
3.78909309849868	-20.5705808335611 \\
3.63959808635427	-20.5527255851608 \\
3.49346255120699	-20.5335766871651 \\
3.35122364331858	-20.5131843612619 \\
3.21341851295078	-20.4915988291388 \\
3.08058431036533	-20.4688703124838 \\
2.95325818582397	-20.4450490329847 \\
2.83197728958845	-20.4201852123294 \\
2.71727877192051	-20.3943290722056 \\
2.60969978308188	-20.3675308343011 \\
2.50977747333432	-20.3398407203039 \\
2.41804899293956	-20.3113089519017 \\
2.33505149215934	-20.2819857507824 \\
2.26085418827746	-20.251188521006 \\
2.18977937067682	-20.2096817344563 \\
2.12008079469036	-20.1553370902989 \\
2.05185101452147	-20.0890177780492 \\
1.98518258437352	-20.0115869872228 \\
1.92016805844992	-19.9239079073354 \\
1.85689999095403	-19.8268437279025 \\
1.79547093608925	-19.7212576384396 \\
1.73597344805897	-19.6080128284623 \\
1.67850008106657	-19.4879724874861 \\
1.62314338931543	-19.3619998050267 \\
1.56999592700895	-19.2309579705996 \\
1.5191502483505	-19.0957101737203 \\
1.47069890754348	-18.9571196039044 \\
1.42473445879127	-18.8160494506674 \\
1.38134945629725	-18.673362903525 \\
1.34063645426481	-18.5299231519927 \\
1.30268800689735	-18.386593385586 \\
1.26759666839823	-18.2442367938205 \\
1.23545499297086	-18.1037165662118 \\
1.20635553481861	-17.9658958922755 \\
1.18039084814488	-17.831637961527 \\
1.15765348715304	-17.701805963482 \\
1.13823600604648	-17.577263087656 \\
1.12109317583134	-17.4549997747936 \\
1.10506655533471	-17.331491570498 \\
1.09007888049144	-17.2068293215728 \\
1.07605288723639	-17.0811038748215 \\
1.06291131150441	-16.9544060770476 \\
1.05057688923034	-16.8268267750548 \\
1.03897235634905	-16.6984568156465 \\
1.02802044879537	-16.5693870456264 \\
1.01764390250417	-16.4397083117979 \\
1.00776545341028	-16.3095114609646 \\
0.99830783744857	-16.17888733993 \\
0.989193790553881	-16.0479267954978 \\
0.980346048661066	-15.9167206744714 \\
0.971687347704976	-15.7853598236544 \\
0.963140423620462	-15.6539350898503 \\
0.954628012342374	-15.5225373198628 \\
0.946072849805564	-15.3912573604953 \\
0.937397671944883	-15.2601860585513 \\
0.928525214695181	-15.1294142608345 \\
0.919378213991309	-14.9990328141484 \\
0.909879405768119	-14.8691325652965 \\
0.89995152596046	-14.7398043610824 \\
0.889517310503184	-14.6111390483096 \\
0.878586456740733	-14.4830439854665 \\
0.867413982360907	-14.354977619066 \\
0.856049636855138	-14.226908469708 \\
0.84452341564933	-14.0988494875408 \\
0.832865314169387	-13.9708136227125 \\
0.821105327841213	-13.8428138253712 \\
0.809273452090713	-13.714863045665 \\
0.797399682343791	-13.5869742337422 \\
0.785514014026352	-13.4591603397509 \\
0.773646442564298	-13.3314343138392 \\
0.761826963383536	-13.2038091061552 \\
0.750085571909969	-13.0762976668472 \\
0.738452263569501	-12.9489129460632 \\
0.726957033788037	-12.8216678939515 \\
0.71562987799148	-12.6945754606601 \\
0.704500791605736	-12.5676485963372 \\
0.693599770056708	-12.4409002511309 \\
0.682956808770302	-12.3143433751895 \\
0.67260190317242	-12.1879909186611 \\
0.662565048688967	-12.0618558316937 \\
0.652876240745849	-11.9359510644356 \\
0.643565474768968	-11.8102895670349 \\
0.634662746184229	-11.6848842896397 \\
0.626192311168087	-11.5597484981563 \\
0.618092174257011	-11.434891023722 \\
0.610315059358507	-11.3103003799382 \\
0.60283230221623	-11.1859617614078 \\
0.595615238573835	-11.0618603627338 \\
0.588635204174979	-10.937981378519 \\
0.581863534763317	-10.8143100033664 \\
0.575271566082504	-10.6908314318789 \\
0.568830633876196	-10.5675308586593 \\
0.562512073888049	-10.4443934783107 \\
0.556287221861718	-10.3214044854359 \\
0.550127413540859	-10.1985490746379 \\
0.544003984669127	-10.0758124405195 \\
0.537888270990178	-9.95317977768369 \\
0.531751608247667	-9.83063628073337 \\
0.525565332185251	-9.70816714427145 \\
0.519300778546584	-9.58575756290085 \\
0.512929283075322	-9.46339273122449 \\
0.506422181515122	-9.34105784384528 \\
0.499750809609637	-9.21873809536613 \\
0.492886503102525	-9.09641868038996 \\
0.48580059773744	-8.97408479351969 \\
0.478464429258038	-8.85172162935822 \\
0.470849333407975	-8.72931438250849 \\
0.462919224162833	-8.60651723406788 \\
0.454676688792083	-8.48306422211275 \\
0.446151072980214	-8.35906032671436 \\
0.437371722411717	-8.23461052794401 \\
0.42836798277108	-8.109819805873 \\
0.419169199742793	-7.98479314057261 \\
0.409804719011346	-7.85963551211414 \\
0.400303886261227	-7.73445190056887 \\
0.390696047176928	-7.60934728600809 \\
0.381010547442936	-7.4844266485031 \\
0.371276732743742	-7.35979496812519 \\
0.361523948763835	-7.23555722494563 \\
0.351781541187704	-7.11181839903574 \\
0.34207885569984	-6.98868347046678 \\
0.332445237984731	-6.86625741931007 \\
0.322910033726866	-6.74464522563688 \\
0.313502588610737	-6.6239518695185 \\
0.304252248320831	-6.50428233102623 \\
0.295188358541639	-6.38574159023136 \\
0.286340264957649	-6.26843462720518 \\
0.277737313253352	-6.15246642201897 \\
0.269408849113237	-6.03794195474403 \\
0.261384218221793	-5.92496620545165 \\
0.253654305768819	-5.81354290556789 \\
0.24610429016505	-5.70336759031938 \\
0.238713260159363	-5.594349507711 \\
0.231469152797669	-5.48642000243903 \\
0.224359905125879	-5.37951041919976 \\
0.217373454189903	-5.27355210268946 \\
0.210497737035651	-5.16847639760441 \\
0.203720690709034	-5.0642146486409 \\
0.197030252255963	-4.96069820049521 \\
0.190414358722347	-4.85785839786362 \\
0.183860947154099	-4.75562658544242 \\
0.177357954597127	-4.65393410792787 \\
0.170893318097342	-4.55271231001627 \\
0.164454974700656	-4.45189253640389 \\
0.158030861452978	-4.35140613178702 \\
0.151608915400219	-4.25118444086194 \\
0.145177073588289	-4.15115880832492 \\
0.138723273063099	-4.05126057887226 \\
0.132235450870559	-3.95142109720023 \\
0.125701544056581	-3.85157170800511 \\
0.119109489667073	-3.75164375598318 \\
0.112447224747948	-3.65156858583073 \\
0.105702686345115	-3.55127754224404 \\
0.0988690770725386	-3.45073129770004 \\
0.0920063654572274	-3.35026297533525 \\
0.0851347354935453	-3.24998534750488 \\
0.0782542036777391	-3.14989900476443 \\
0.0713647865060558	-3.05000453766938 \\
0.0644665004747423	-2.95030253677522 \\
0.0575593620800455	-2.85079359263744 \\
0.0506433878182124	-2.75147829581153 \\
0.0437185941854899	-2.65235723685296 \\
0.036784997678125	-2.55343100631724 \\
0.0298426147923646	-2.45470019475984 \\
0.0228914620244556	-2.35616539273625 \\
0.015931555870645	-2.25782719080197 \\
0.00896291282717962	-2.15968617951248 \\
0.0019855493903065	-2.06174294942326 \\
-0.00500051794372747	-1.9639980910898 \\
-0.0119952726786754	-1.8664521950676 \\
-0.0189986983182902	-1.76910585191213 \\
-0.0260107783663251	-1.67195965217889 \\
-0.0330314963265331	-1.57501418642336 \\
-0.0400608357026672	-1.47827004520102 \\
-0.0470987799984806	-1.38172781906738 \\
-0.0541453127177263	-1.28538809857791 \\
};

\addplot [color1, line width=2.0pt, dashed, forget plot]
table [row sep=\\]{%
1.5180163655554	-23.5470553861719 \\
1.50747554550815	-23.3977502408164 \\
1.4969346788029	-23.2484450987542 \\
1.48639376541872	-23.0991399599866 \\
1.47585280651154	-22.9498348244322 \\
1.46531180252859	-22.8005296920594 \\
1.45477075417296	-22.6512245628184 \\
1.44422966229716	-22.5019194366493 \\
1.43368852727881	-22.3526143135252 \\
1.42314735011752	-22.2033091933757 \\
1.4126061313072	-22.0540040761659 \\
1.4020648714813	-21.9046989618511 \\
1.39152357155182	-21.7553938503668 \\
1.38098223188015	-21.6060887416877 \\
1.37044085343886	-21.456783635745 \\
1.35989943677527	-21.3074785325002 \\
1.34935798245996	-21.1581734319129 \\
1.33881649145088	-21.0088683339155 \\
1.32827496410675	-20.8595632384827 \\
1.31773340135956	-20.7102581455488 \\
1.30719180381679	-20.5609530550708 \\
1.29665017199293	-20.4116479670125 \\
1.28610850687837	-20.2623428813039 \\
1.27556680884264	-20.113037797919 \\
1.26502507876365	-19.9637327167958 \\
1.25448331731581	-19.8144276378866 \\
1.24394152496426	-19.6651225611587 \\
1.2333997027183	-19.5158174865409 \\
1.22285785097183	-19.3665124140052 \\
1.21231597053514	-19.2172073434946 \\
1.20177406215632	-19.0679022749562 \\
1.19123212625794	-18.9185972083602 \\
1.1806901638547	-18.769292143635 \\
1.17014817537712	-18.6199870807501 \\
1.15960616155805	-18.470682019654 \\
1.14906412322236	-18.3213769602882 \\
1.13852206075801	-18.1720719026256 \\
1.12797997517157	-18.0227668465949 \\
1.11743786693754	-17.8734617921628 \\
1.1068957367164	-17.7241567392825 \\
1.09635358539793	-17.5748516878914 \\
1.08581141334847	-17.4255466379635 \\
1.07526922155295	-17.2762415894294 \\
1.06472701053655	-17.1269365422519 \\
1.05418478089421	-16.977631496389 \\
1.04364253356707	-16.8283264517744 \\
1.03310026891335	-16.6790214083827 \\
1.02255798788284	-16.529716366147 \\
1.01201569105818	-16.3804113250261 \\
1.0014733789755	-16.2311062849821 \\
0.990931052613776	-16.0818012459459 \\
0.980388712336662	-15.9324962078919 \\
0.969846359045269	-15.7831911707565 \\
0.959303993386442	-15.6338861344941 \\
0.94876161584428	-15.4845810990704 \\
0.938219227422082	-15.3352760644146 \\
0.927676828502429	-15.1859710304997 \\
0.917134419924251	-15.0366659972666 \\
0.90659200240536	-14.8873609646646 \\
0.896049576384573	-14.7380559326626 \\
0.885507142876	-14.5887509011891 \\
0.874964702294532	-14.4394458702149 \\
0.864422255403806	-14.2901408396859 \\
0.853879802998951	-14.1408358095462 \\
0.843337345480398	-13.9915307797674 \\
0.83279488385955	-13.8422257502782 \\
0.822252418592529	-13.6929207210463 \\
0.81170995036795	-13.5436156920232 \\
0.801167480051232	-13.3943106631477 \\
0.790625008015771	-13.2450056343936 \\
0.78008253525675	-13.0957006056905 \\
0.769540062278277	-12.9463955770029 \\
0.758997589700704	-12.797090548287 \\
0.748455118446222	-12.6477855194778 \\
0.737912648874712	-12.4984804905497 \\
0.727370181951618	-12.3491754614347 \\
0.716827718235791	-12.1998704320933 \\
0.706285258286084	-12.0505654024861 \\
0.69574280306794	-11.901260372545 \\
0.685200352941239	-11.7519553422445 \\
0.674657908828172	-11.6026503115195 \\
0.664115471349094	-11.4533452803263 \\
0.653573041008109	-11.3040402486292 \\
0.643030618800403	-11.1547352163581 \\
0.63248820509937	-11.0054301834866 \\
0.62194580077043	-10.8561251499535 \\
0.611403406502201	-10.7068201157104 \\
0.600861022750797	-10.557515080725 \\
0.59031865052763	-10.4082100449258 \\
0.579776290233124	-10.2589050082847 \\
0.569233942662411	-10.1095999707455 \\
0.558691608579131	-9.9602949322544 \\
0.548149288398167	-9.81098989278199 \\
0.537606983133639	-9.66168485225674 \\
0.527064693224357	-9.51237981064769 \\
0.516522419388133	-9.36307476790416 \\
0.505980162463903	-9.21376972396694 \\
0.495437922834237	-9.06446467880903 \\
0.484895701502448	-8.91515963235961 \\
0.474353498952626	-8.76585458458451 \\
0.463811315831614	-8.61654953543808 \\
0.453269153040535	-8.46724448485672 \\
0.442727010943026	-8.31793943281475 \\
0.432184890518075	-8.16863437924308 \\
0.421642792301814	-8.01932932410386 \\
0.411100716876872	-7.87002426735598 \\
0.400558665193044	-7.7207192089324 \\
0.390016637608552	-7.57141414880783 \\
0.379474635064539	-7.42210908691584 \\
0.368932658155941	-7.27280402321443 \\
0.358390707407926	-7.12349895766656 \\
0.34784878380545	-6.97419389020268 \\
0.337306887714834	-6.82488882079695 \\
0.326765020025858	-6.67558374938656 \\
0.316223181399023	-6.5262786759249 \\
0.305681372308794	-6.37697360037846 \\
0.295139593761769	-6.22766852267622 \\
0.28459784614589	-6.07836344279078 \\
0.274056130286049	-5.92905836066393 \\
0.263514446915079	-5.77975327624393 \\
0.252972796463495	-5.6304481895004 \\
0.242431179946021	-5.48114310036172 \\
0.2318895977852	-5.33183800879806 \\
0.221348050729132	-5.18253291475663 \\
0.210806539588127	-5.03322781818022 \\
0.200265064756047	-4.88392271904104 \\
0.189723627242224	-4.73461761726785 \\
0.179182227511778	-4.58531251282782 \\
0.168640866239125	-4.43600740567333 \\
0.158099544302185	-4.28670229574244 \\
0.147558262070469	-4.13739718300906 \\
0.137017020534395	-3.98809206740329 \\
0.126475820208427	-3.8387869488888 \\
0.115934661700046	-3.68948182742273 \\
0.105393545941272	-3.54017670293929 \\
0.0948524732907801	-3.39087157541315 \\
0.0843114447065533	-3.24156644477672 \\
0.0737704607591645	-3.09226131098971 \\
0.0632295219959136	-2.94295617401349 \\
0.0526886293894049	-2.79365103377942 \\
0.0421477833009992	-2.64434589026198 \\
0.0316069846427167	-2.49504074339682 \\
0.0210662340480081	-2.34573559313921 \\
0.0105255320107463	-2.1964304394543 \\
-1.51204693978756e-05	-2.04712528227153 \\
-0.0105557230148547	-1.89782012156424 \\
-0.0210962747730965	-1.74851495727227 \\
-0.0316367750410241	-1.599209789346 \\
-0.042177223371437	-1.44990461775384 \\
-0.0527176186083618	-1.30059944241422 \\
};

\addplot [white, line width=1.0pt, dashed, forget plot]
table [row sep=\\]{%
1.5180163655554	-23.5470553861719 \\
1.50747554550815	-23.3977502408164 \\
1.4969346788029	-23.2484450987542 \\
1.48639376541872	-23.0991399599866 \\
1.47585280651154	-22.9498348244322 \\
1.46531180252859	-22.8005296920594 \\
1.45477075417296	-22.6512245628184 \\
1.44422966229716	-22.5019194366493 \\
1.43368852727881	-22.3526143135252 \\
1.42314735011752	-22.2033091933757 \\
1.4126061313072	-22.0540040761659 \\
1.4020648714813	-21.9046989618511 \\
1.39152357155182	-21.7553938503668 \\
1.38098223188015	-21.6060887416877 \\
1.37044085343886	-21.456783635745 \\
1.35989943677527	-21.3074785325002 \\
1.34935798245996	-21.1581734319129 \\
1.33881649145088	-21.0088683339155 \\
1.32827496410675	-20.8595632384827 \\
1.31773340135956	-20.7102581455488 \\
1.30719180381679	-20.5609530550708 \\
1.29665017199293	-20.4116479670125 \\
1.28610850687837	-20.2623428813039 \\
1.27556680884264	-20.113037797919 \\
1.26502507876365	-19.9637327167958 \\
1.25448331731581	-19.8144276378866 \\
1.24394152496426	-19.6651225611587 \\
1.2333997027183	-19.5158174865409 \\
1.22285785097183	-19.3665124140052 \\
1.21231597053514	-19.2172073434946 \\
1.20177406215632	-19.0679022749562 \\
1.19123212625794	-18.9185972083602 \\
1.1806901638547	-18.769292143635 \\
1.17014817537712	-18.6199870807501 \\
1.15960616155805	-18.470682019654 \\
1.14906412322236	-18.3213769602882 \\
1.13852206075801	-18.1720719026256 \\
1.12797997517157	-18.0227668465949 \\
1.11743786693754	-17.8734617921628 \\
1.1068957367164	-17.7241567392825 \\
1.09635358539793	-17.5748516878914 \\
1.08581141334847	-17.4255466379635 \\
1.07526922155295	-17.2762415894294 \\
1.06472701053655	-17.1269365422519 \\
1.05418478089421	-16.977631496389 \\
1.04364253356707	-16.8283264517744 \\
1.03310026891335	-16.6790214083827 \\
1.02255798788284	-16.529716366147 \\
1.01201569105818	-16.3804113250261 \\
1.0014733789755	-16.2311062849821 \\
0.990931052613776	-16.0818012459459 \\
0.980388712336662	-15.9324962078919 \\
0.969846359045269	-15.7831911707565 \\
0.959303993386442	-15.6338861344941 \\
0.94876161584428	-15.4845810990704 \\
0.938219227422082	-15.3352760644146 \\
0.927676828502429	-15.1859710304997 \\
0.917134419924251	-15.0366659972666 \\
0.90659200240536	-14.8873609646646 \\
0.896049576384573	-14.7380559326626 \\
0.885507142876	-14.5887509011891 \\
0.874964702294532	-14.4394458702149 \\
0.864422255403806	-14.2901408396859 \\
0.853879802998951	-14.1408358095462 \\
0.843337345480398	-13.9915307797674 \\
0.83279488385955	-13.8422257502782 \\
0.822252418592529	-13.6929207210463 \\
0.81170995036795	-13.5436156920232 \\
0.801167480051232	-13.3943106631477 \\
0.790625008015771	-13.2450056343936 \\
0.78008253525675	-13.0957006056905 \\
0.769540062278277	-12.9463955770029 \\
0.758997589700704	-12.797090548287 \\
0.748455118446222	-12.6477855194778 \\
0.737912648874712	-12.4984804905497 \\
0.727370181951618	-12.3491754614347 \\
0.716827718235791	-12.1998704320933 \\
0.706285258286084	-12.0505654024861 \\
0.69574280306794	-11.901260372545 \\
0.685200352941239	-11.7519553422445 \\
0.674657908828172	-11.6026503115195 \\
0.664115471349094	-11.4533452803263 \\
0.653573041008109	-11.3040402486292 \\
0.643030618800403	-11.1547352163581 \\
0.63248820509937	-11.0054301834866 \\
0.62194580077043	-10.8561251499535 \\
0.611403406502201	-10.7068201157104 \\
0.600861022750797	-10.557515080725 \\
0.59031865052763	-10.4082100449258 \\
0.579776290233124	-10.2589050082847 \\
0.569233942662411	-10.1095999707455 \\
0.558691608579131	-9.9602949322544 \\
0.548149288398167	-9.81098989278199 \\
0.537606983133639	-9.66168485225674 \\
0.527064693224357	-9.51237981064769 \\
0.516522419388133	-9.36307476790416 \\
0.505980162463903	-9.21376972396694 \\
0.495437922834237	-9.06446467880903 \\
0.484895701502448	-8.91515963235961 \\
0.474353498952626	-8.76585458458451 \\
0.463811315831614	-8.61654953543808 \\
0.453269153040535	-8.46724448485672 \\
0.442727010943026	-8.31793943281475 \\
0.432184890518075	-8.16863437924308 \\
0.421642792301814	-8.01932932410386 \\
0.411100716876872	-7.87002426735598 \\
0.400558665193044	-7.7207192089324 \\
0.390016637608552	-7.57141414880783 \\
0.379474635064539	-7.42210908691584 \\
0.368932658155941	-7.27280402321443 \\
0.358390707407926	-7.12349895766656 \\
0.34784878380545	-6.97419389020268 \\
0.337306887714834	-6.82488882079695 \\
0.326765020025858	-6.67558374938656 \\
0.316223181399023	-6.5262786759249 \\
0.305681372308794	-6.37697360037846 \\
0.295139593761769	-6.22766852267622 \\
0.28459784614589	-6.07836344279078 \\
0.274056130286049	-5.92905836066393 \\
0.263514446915079	-5.77975327624393 \\
0.252972796463495	-5.6304481895004 \\
0.242431179946021	-5.48114310036172 \\
0.2318895977852	-5.33183800879806 \\
0.221348050729132	-5.18253291475663 \\
0.210806539588127	-5.03322781818022 \\
0.200265064756047	-4.88392271904104 \\
0.189723627242224	-4.73461761726785 \\
0.179182227511778	-4.58531251282782 \\
0.168640866239125	-4.43600740567333 \\
0.158099544302185	-4.28670229574244 \\
0.147558262070469	-4.13739718300906 \\
0.137017020534395	-3.98809206740329 \\
0.126475820208427	-3.8387869488888 \\
0.115934661700046	-3.68948182742273 \\
0.105393545941272	-3.54017670293929 \\
0.0948524732907801	-3.39087157541315 \\
0.0843114447065533	-3.24156644477672 \\
0.0737704607591645	-3.09226131098971 \\
0.0632295219959136	-2.94295617401349 \\
0.0526886293894049	-2.79365103377942 \\
0.0421477833009992	-2.64434589026198 \\
0.0316069846427167	-2.49504074339682 \\
0.0210662340480081	-2.34573559313921 \\
0.0105255320107463	-2.1964304394543 \\
-1.51204693978756e-05	-2.04712528227153 \\
-0.0105557230148547	-1.89782012156424 \\
-0.0210962747730965	-1.74851495727227 \\
-0.0316367750410241	-1.599209789346 \\
-0.042177223371437	-1.44990461775384 \\
-0.0527176186083618	-1.30059944241422 \\
};
\end{axis}
\end{tikzpicture}


==> figures/gmm_dev.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\node[inner sep=0pt] (plot) at (0,0)
    {\includegraphics[height=4.8cm,width=6.3cm]{figures/gmm_dev_fig.pdf}};

\node[text=blue, font=\fontsize{7pt}{9}\selectfont] at (-3.65,0.14) {\begin{math} ( x^p_6, y^p_6 ) \end{math}};
\node[text=blue, font=\fontsize{7pt}{9}\selectfont] at (-3.45,-0.7) {\begin{math} ( x^p_5, y^p_5 ) \end{math}};
\node[text=blue, font=\fontsize{7pt}{9}\selectfont] at (-1.55,-0.68) {\begin{math} ( x^p_4, y^p_4 ) \end{math}};
\node[text=blue, font=\fontsize{7pt}{9}\selectfont] at (-0.45,-0.68) {\begin{math} ( x^p_3, y^p_3 ) \end{math}};
\node[text=blue, font=\fontsize{7pt}{9}\selectfont] at (0.8,-0.6) {\begin{math} ( x^p_2, y^p_2 ) \end{math}};
\node[text=blue, font=\fontsize{7pt}{9}\selectfont] at (2.1,-0.28) {\begin{math} ( x^p_1, y^p_1 ) \end{math}};

\node[text=black, font=\fontsize{7pt}{9}\selectfont] at (-2.1,0.15) {\begin{math} ( x_6, y_6 ) \end{math}};
\node[text=black, font=\fontsize{7pt}{9}\selectfont] at (-1.96,-0.3) {\begin{math} ( x_5, y_5 ) \end{math}};
\node[text=black, font=\fontsize{7pt}{9}\selectfont] at (-2.46,-1.35) {\begin{math} ( x_4, y_4 ) \end{math}};
\node[text=black, font=\fontsize{7pt}{9}\selectfont] at (-1.6,-2.1) {\begin{math} ( x_3, y_3 ) \end{math}};
\node[text=black, font=\fontsize{8pt}{9}\selectfont] at (-0.19,-2.4) {\begin{math} ( x_2, y_2 ) \end{math}};
\node[text=black, font=\fontsize{8pt}{9}\selectfont] at (1.3,-2.5) {\begin{math} ( x_1, y_1 ) \end{math}};

\end{tikzpicture}

==> figures/hist_encounter.tex <==
% This file was created by tikzplotlib v0.9.2.
\scalebox{0.87}{
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=3.4in,
height=2.2in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={distance to closest aircraft (NM)},
xmin=-2.25, xmax=35.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={density},
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10},
yticklabel style={/pgf/number format/.cd,fixed,precision=2},
ymin=0, ymax=0.102280215023725,
ytick style={color=black},
tick label style={font=\tiny},
label style={font=\scriptsize},
legend cell align={left},
legend entries={{actual},{synthetic--multiple}, {synthetic--single}},
legend style={at={(0.97,0.95)}, anchor=north east, draw=black},
legend style={font=\scriptsize}
]

\addlegendimage{area legend, draw=black, fill=black, opacity=0.6}
\addlegendimage{area legend, draw=black, fill=white!50.1960784313725!black, opacity=0.7}
\addlegendimage{area legend, draw=black, fill=white, opacity=0.5}

\draw[draw=black,fill=black,opacity=0.7] (axis cs:0,0) rectangle (axis cs:0.5,1.65058265567745e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:0.5,0) rectangle (axis cs:1,9.90349593406472e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.5,0.000148552439010971);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1.5,0) rectangle (axis cs:2,0.00054469227637356);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2,0) rectangle (axis cs:2.5,0.00382935176117169);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2.5,0) rectangle (axis cs:3,0.0124949107034783);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3,0) rectangle (axis cs:3.5,0.0336828900601912);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3.5,0) rectangle (axis cs:4,0.0567305258756341);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:4,0) rectangle (axis cs:4.5,0.0844438086644586);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:4.5,0) rectangle (axis cs:5,0.0817368531091475);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:5,0) rectangle (axis cs:5.5,0.0786832751961442);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:5.5,0) rectangle (axis cs:6,0.0733628971026773);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:6,0) rectangle (axis cs:6.5,0.0720699406890632);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:6.5,0) rectangle (axis cs:7,0.0641361400574403);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:7,0) rectangle (axis cs:7.5,0.0635254244748396);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:7.5,0) rectangle (axis cs:8,0.0632338215390033);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:8,0) rectangle (axis cs:8.5,0.0666120140409565);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:8.5,0) rectangle (axis cs:9,0.064328708033936);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:9,0) rectangle (axis cs:9.5,0.0659682868052422);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:9.5,0) rectangle (axis cs:10,0.0635584361279532);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:10,0) rectangle (axis cs:10.5,0.0620454020269155);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:10.5,0) rectangle (axis cs:11,0.0575833269144008);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:11,0) rectangle (axis cs:11.5,0.0588322677905301);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:11.5,0) rectangle (axis cs:12,0.057176183192667);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:12,0) rectangle (axis cs:12.5,0.0549148849543889);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:12.5,0) rectangle (axis cs:13,0.0586617075827767);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:13,0) rectangle (axis cs:13.5,0.0582655677454141);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:13.5,0) rectangle (axis cs:14,0.0569781132739857);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:14,0) rectangle (axis cs:14.5,0.05339084696898);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:14.5,0) rectangle (axis cs:15,0.0540620839156222);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:15,0) rectangle (axis cs:15.5,0.0457761589841214);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:15.5,0) rectangle (axis cs:16,0.0434708452083586);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:16,0) rectangle (axis cs:16.5,0.0416166906918142);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:16.5,0) rectangle (axis cs:17,0.0385796186053677);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:17,0) rectangle (axis cs:17.5,0.039047283691143);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:17.5,0) rectangle (axis cs:18,0.0345852085786283);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:18,0) rectangle (axis cs:18.5,0.0288191731681283);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:18.5,0) rectangle (axis cs:19,0.0258481243879089);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:19,0) rectangle (axis cs:19.5,0.022183830892305);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:19.5,0) rectangle (axis cs:20,0.0194713733948084);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:20,0) rectangle (axis cs:20.5,0.0158235857257612);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:20.5,0) rectangle (axis cs:21,0.0161867139100102);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:21,0) rectangle (axis cs:21.5,0.0133972292219153);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:21.5,0) rectangle (axis cs:22,0.0108498299899865);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:22,0) rectangle (axis cs:22.5,0.0100190367199621);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:22.5,0) rectangle (axis cs:23,0.00895165993595739);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:23,0) rectangle (axis cs:23.5,0.0095293638654445);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:23.5,0) rectangle (axis cs:24,0.00819239191434576);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:24,0) rectangle (axis cs:24.5,0.00676738888827756);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:24.5,0) rectangle (axis cs:25,0.00561198102930334);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:25,0) rectangle (axis cs:25.5,0.00464914114682483);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:25.5,0) rectangle (axis cs:26,0.00452259647655622);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:26,0) rectangle (axis cs:26.5,0.00418147606104955);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:26.5,0) rectangle (axis cs:27,0.00363678378467599);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:27,0) rectangle (axis cs:27.5,0.00264643419126952);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:27.5,0) rectangle (axis cs:28,0.00232732154450521);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:28,0) rectangle (axis cs:28.5,0.00223929046953575);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:28.5,0) rectangle (axis cs:29,0.00251438757881532);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:29,0) rectangle (axis cs:29.5,0.00151303410103767);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:29.5,0) rectangle (axis cs:30,0.00124894087612927);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:30,0) rectangle (axis cs:30.5,0.00113890203241744);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:30.5,0) rectangle (axis cs:31,0.00083629521220991);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:31,0) rectangle (axis cs:31.5,0.000792279674725178);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:31.5,0) rectangle (axis cs:32,0.000698746657570122);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:32,0) rectangle (axis cs:32.5,0.000269595167093984);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:32.5,0) rectangle (axis cs:33,0.000242085456166027);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:33,0) rectangle (axis cs:33.5,0.000214575745238069);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:33.5,0) rectangle (axis cs:34,0.000198069918681294);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:34,0) rectangle (axis cs:34.5,0.000148552439010971);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:34.5,0) rectangle (axis cs:35,0.000137548554639788);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:0,0) rectangle (axis cs:0.5,0.00186518945891941);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:0.5,0) rectangle (axis cs:1,0.00625131211478192);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.5,0.0114872251250221);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1.5,0) rectangle (axis cs:2,0.018770664500928);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.5,0.0271247058980971);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2.5,0) rectangle (axis cs:3,0.032770458744602);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.5,0.0426501080220711);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3.5,0) rectangle (axis cs:4,0.0501710872214448);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.5,0.0608854715123675);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:4.5,0) rectangle (axis cs:5,0.0693264993237643);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.5,0.077976629092439);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:5.5,0) rectangle (axis cs:6,0.0844002412200179);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.5,0.0908539640294449);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:6.5,0) rectangle (axis cs:7,0.0933314040192742);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.5,0.0926304942584785);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:7.5,0) rectangle (axis cs:8,0.0968493353485186);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.5,0.0974097285940235);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:8.5,0) rectangle (axis cs:9,0.0936709855978936);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.5,0.0880770900367936);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:9.5,0) rectangle (axis cs:10,0.0863741636967219);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:10,0) rectangle (axis cs:10.5,0.0822924934906561);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:10.5,0) rectangle (axis cs:11,0.0753252162741544);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:11,0) rectangle (axis cs:11.5,0.0688781847273603);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:11.5,0) rectangle (axis cs:12,0.0618289395436057);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:12,0) rectangle (axis cs:12.5,0.0572638256123133);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:12.5,0) rectangle (axis cs:13,0.0528040990674889);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:13,0) rectangle (axis cs:13.5,0.0464959112203274);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:13.5,0) rectangle (axis cs:14,0.0417250409630734);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:14,0) rectangle (axis cs:14.5,0.0365192386346813);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:14.5,0) rectangle (axis cs:15,0.0334546403488155);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:15,0) rectangle (axis cs:15.5,0.0293913711149902);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:15.5,0) rectangle (axis cs:16,0.0262799339906941);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:16,0) rectangle (axis cs:16.5,0.0245335144435086);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:16.5,0) rectangle (axis cs:17,0.021440478291453);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:17,0) rectangle (axis cs:17.5,0.0189864577208388);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:17.5,0) rectangle (axis cs:18,0.0155521671745056);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:18,0) rectangle (axis cs:18.5,0.0135665349881941);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:18.5,0) rectangle (axis cs:19,0.0116478154282115);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:19,0) rectangle (axis cs:19.5,0.0101389357044938);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:19.5,0) rectangle (axis cs:20,0.00801278700289146);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:20,0) rectangle (axis cs:20.5,0.00697564129479278);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:20.5,0) rectangle (axis cs:21,0.00582808975325133);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:21,0) rectangle (axis cs:21.5,0.00439783236547007);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:21.5,0) rectangle (axis cs:22,0.00413687312278718);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:22,0) rectangle (axis cs:22.5,0.00347276530647237);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:22.5,0) rectangle (axis cs:23,0.00263468466170231);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:23,0) rectangle (axis cs:23.5,0.00227837492650066);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:23.5,0) rectangle (axis cs:24,0.00197224966104573);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:24,0) rectangle (axis cs:24.5,0.00154568166819869);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:24.5,0) rectangle (axis cs:25,0.00117431659207303);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:25,0) rectangle (axis cs:25.5,0.000936776768605265);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:25.5,0) rectangle (axis cs:26,0.000841426276086515);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:26,0) rectangle (axis cs:26.5,0.000685854419871712);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:26.5,0) rectangle (axis cs:27,0.00063065150315033);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:27,0) rectangle (axis cs:27.5,0.000628978687492106);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:27.5,0) rectangle (axis cs:28,0.000396457310999014);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:28,0) rectangle (axis cs:28.5,0.00037638352310033);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:28.5,0) rectangle (axis cs:29,0.000368019444809211);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:29,0) rectangle (axis cs:29.5,0.000292742740189145);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:29.5,0) rectangle (axis cs:30,0.000225830113860198);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:30,0) rectangle (axis cs:30.5,0.000210774772936185);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:30.5,0) rectangle (axis cs:31,0.000192373800695724);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:31,0) rectangle (axis cs:31.5,0.000127133990025);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:31.5,0) rectangle (axis cs:32,0.000117097096075658);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:32,0) rectangle (axis cs:32.5,0.000113751464759211);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:32.5,0) rectangle (axis cs:33,9.86961238351975e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:33,0) rectangle (axis cs:33.5,8.69864142276317e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:33.5,0) rectangle (axis cs:34,7.69495202782896e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:34,0) rectangle (axis cs:34.5,8.36407829111844e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:34.5,0) rectangle (axis cs:35,7.86223359365133e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:0,0) rectangle (axis cs:0.5,0.00447782186497453);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:1,0.0128077186932797);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.5,0.020611375772496);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:2,0.0285700343778076);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.5,0.0348944793623122);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:3,0.0394966851679805);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.5,0.0482207834083305);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:4,0.0523866886220269);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.5,0.0579476075705807);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:5,0.0608467101882886);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.5,0.0659579333512574);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:6,0.0663693571550905);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.5,0.0716183594523662);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:6.5,0) rectangle (axis cs:7,0.0749556762611336);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:7,0) rectangle (axis cs:7.5,0.0760732181282896);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:7.5,0) rectangle (axis cs:8,0.0748102427304763);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:8,0) rectangle (axis cs:8.5,0.0782394122954482);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:8.5,0) rectangle (axis cs:9,0.079282323798188);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:9,0) rectangle (axis cs:9.5,0.0781839179219079);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:9.5,0) rectangle (axis cs:10,0.0790507783085889);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:10,0) rectangle (axis cs:10.5,0.0753441368759155);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:10.5,0) rectangle (axis cs:11,0.0747757979468995);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:11,0) rectangle (axis cs:11.5,0.0718097193611258);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:11.5,0) rectangle (axis cs:12,0.0689278391352063);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:12,0) rectangle (axis cs:12.5,0.0636597008470546);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:12.5,0) rectangle (axis cs:13,0.0586958248138307);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:13,0) rectangle (axis cs:13.5,0.0558713525605391);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:13.5,0) rectangle (axis cs:14,0.0519714376200185);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:14,0) rectangle (axis cs:14.5,0.0471281183293132);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:14.5,0) rectangle (axis cs:15,0.0409567612718162);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:15,0) rectangle (axis cs:15.5,0.0357364629608545);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:15.5,0) rectangle (axis cs:16,0.0319800679519036);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:16,0) rectangle (axis cs:16.5,0.0284437368380263);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:16.5,0) rectangle (axis cs:17,0.0251351240155729);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:17,0) rectangle (axis cs:17.5,0.0237688142670294);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:17.5,0) rectangle (axis cs:18,0.0211050843370958);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:18,0) rectangle (axis cs:18.5,0.0183341928582568);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:18.5,0) rectangle (axis cs:19,0.0161718258892734);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:19,0) rectangle (axis cs:19.5,0.0133530944332446);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:19.5,0) rectangle (axis cs:20,0.0109189963938225);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:20,0) rectangle (axis cs:20.5,0.00935749953834422);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:20.5,0) rectangle (axis cs:21,0.0084676759626121);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:21,0) rectangle (axis cs:21.5,0.00620006104381089);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:21.5,0) rectangle (axis cs:22,0.00530449667081599);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:22,0) rectangle (axis cs:22.5,0.0043534379242808);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:22.5,0) rectangle (axis cs:23,0.00381188938249114);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:23,0) rectangle (axis cs:23.5,0.00336793439416888);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:23.5,0) rectangle (axis cs:24,0.00315169769727054);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:24,0) rectangle (axis cs:24.5,0.00287805302774432);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:24.5,0) rectangle (axis cs:25,0.00240539405310812);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:25,0) rectangle (axis cs:25.5,0.00178538794872703);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:25.5,0) rectangle (axis cs:26,0.00147347129744889);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:26,0) rectangle (axis cs:26.5,0.00116920904252113);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:26.5,0) rectangle (axis cs:27,0.00102951630912662);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:27,0) rectangle (axis cs:27.5,0.000876428382118947);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:27.5,0) rectangle (axis cs:28,0.000748217243250018);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:28,0) rectangle (axis cs:28.5,0.000650623689782625);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:28.5,0) rectangle (axis cs:29,0.000593215717154746);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:29,0) rectangle (axis cs:29.5,0.000620006104381089);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:29.5,0) rectangle (axis cs:30,0.000466918177373413);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:30,0) rectangle (axis cs:30.5,0.000470745375548605);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:30.5,0) rectangle (axis cs:31,0.000313830250365737);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:31,0) rectangle (axis cs:31.5,0.00026981747135103);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:31.5,0) rectangle (axis cs:32,0.000246854282299878);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:32,0) rectangle (axis cs:32.5,0.000237286286861898);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:32.5,0) rectangle (axis cs:33,0.000216236696898343);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:33,0) rectangle (axis cs:33.5,0.000199014305109979);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:33.5,0) rectangle (axis cs:34,0.000176051116058828);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:34,0) rectangle (axis cs:34.5,0.000137779134306909);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:34.5,0) rectangle (axis cs:35,0.000132038337044121);
\end{axis}

\end{tikzpicture}
}

==> figures/hist_hor_speed.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=3.4in,
height=2.2in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={horizontal speed (knots)},
xmin=-35, xmax=675,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick={0.0, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006},
ylabel={density},
ymin=0, ymax=0.00666249626531222,
ytick style={color=black},
% yticklabel style={/pgf/number format/.cd,fixed,precision=3},
tick label style={font=\tiny},
label style={font=\scriptsize},
legend entries={{actual},{synthetic--multiple}, {synthetic--single}},
legend style={at={(0.97,0.95)}, anchor=north east, draw=black},
legend style={font=\scriptsize}
]

\addlegendimage{area legend, draw=black, fill=black, opacity=0.5}
\addlegendimage{area legend, draw=black, fill=white!50.1960784313725!black, opacity=0.5}
\addlegendimage{area legend, draw=black, fill=white, opacity=0.5}

\draw[draw=black,fill=black,opacity=0.7] (axis cs:0,0) rectangle (axis cs:10,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:10,0) rectangle (axis cs:20,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:20,0) rectangle (axis cs:30,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:30,0) rectangle (axis cs:40,1.86734389005079e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:40,0) rectangle (axis cs:50,3.73468778010158e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:50,0) rectangle (axis cs:60,3.73468778010158e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:60,0) rectangle (axis cs:70,2.98775022408127e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:70,0) rectangle (axis cs:80,7.65610994920825e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:80,0) rectangle (axis cs:90,0.000153122198984165);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:90,0) rectangle (axis cs:100,0.00042388706304153);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:100,0) rectangle (axis cs:110,0.000956080071706005);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:110,0) rectangle (axis cs:120,0.00178891544666866);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:120,0) rectangle (axis cs:130,0.00301202569465193);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:130,0) rectangle (axis cs:140,0.00416417687481327);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:140,0) rectangle (axis cs:150,0.00493912458918434);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:150,0) rectangle (axis cs:160,0.00549932775619958);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:160,0) rectangle (axis cs:170,0.00571780699133552);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:170,0) rectangle (axis cs:180,0.00571593964744547);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:180,0) rectangle (axis cs:190,0.00623506124887959);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:190,0) rectangle (axis cs:200,0.00634523453839259);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:200,0) rectangle (axis cs:210,0.00572154167911563);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:210,0) rectangle (axis cs:220,0.0054152972811473);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:220,0) rectangle (axis cs:230,0.00501008365700627);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:230,0) rectangle (axis cs:240,0.0049447266208545);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:240,0) rectangle (axis cs:250,0.00488123692859277);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:250,0) rectangle (axis cs:260,0.00483268598745145);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:260,0) rectangle (axis cs:270,0.00452830893337317);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:270,0) rectangle (axis cs:280,0.00434904391992829);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:280,0) rectangle (axis cs:290,0.00345832088437407);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:290,0) rectangle (axis cs:300,0.00280848521063639);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:300,0) rectangle (axis cs:310,0.00220533313414998);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:310,0) rectangle (axis cs:320,0.00166380340603526);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:320,0) rectangle (axis cs:330,0.00124925306244398);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:330,0) rectangle (axis cs:340,0.00096728413504631);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:340,0) rectangle (axis cs:350,0.000733866148789961);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:350,0) rectangle (axis cs:360,0.000535927696444577);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:360,0) rectangle (axis cs:370,0.000427621750821631);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:370,0) rectangle (axis cs:380,0.000298775022408127);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:380,0) rectangle (axis cs:390,0.000222213922916044);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:390,0) rectangle (axis cs:400,0.000162458918434419);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:400,0) rectangle (axis cs:410,0.000143785479533911);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:410,0) rectangle (axis cs:420,0.000100836570062743);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:420,0) rectangle (axis cs:430,7.09590678219301e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:430,0) rectangle (axis cs:440,7.46937556020317e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:440,0) rectangle (axis cs:450,3.73468778010158e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:450,0) rectangle (axis cs:460,2.61428144607111e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:460,0) rectangle (axis cs:470,1.68060950104571e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:470,0) rectangle (axis cs:480,1.86734389005079e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:480,0) rectangle (axis cs:490,1.12040633403048e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:490,0) rectangle (axis cs:500,5.60203167015238e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:500,0) rectangle (axis cs:510,3.73468778010158e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:510,0) rectangle (axis cs:520,1.86734389005079e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:520,0) rectangle (axis cs:530,1.86734389005079e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:530,0) rectangle (axis cs:540,1.86734389005079e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:540,0) rectangle (axis cs:550,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:550,0) rectangle (axis cs:560,1.86734389005079e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:560,0) rectangle (axis cs:570,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:570,0) rectangle (axis cs:580,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:580,0) rectangle (axis cs:590,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:590,0) rectangle (axis cs:600,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:600,0) rectangle (axis cs:610,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:610,0) rectangle (axis cs:620,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:620,0) rectangle (axis cs:630,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:630,0) rectangle (axis cs:640,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:640,0) rectangle (axis cs:650,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:650,0) rectangle (axis cs:660,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:660,0) rectangle (axis cs:670,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:670,0) rectangle (axis cs:680,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:680,0) rectangle (axis cs:690,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:690,0) rectangle (axis cs:700,0);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:0,0) rectangle (axis cs:10,6.23251481972976e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:10,0) rectangle (axis cs:20,8.36837663997423e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:20,0) rectangle (axis cs:30,0.000123849973464293);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:30,0) rectangle (axis cs:40,0.000149510327417113);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:40,0) rectangle (axis cs:50,0.000220488967298305);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:50,0) rectangle (axis cs:60,0.000300671320877974);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:60,0) rectangle (axis cs:70,0.000402162272476944);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:70,0) rectangle (axis cs:80,0.000480693960012865);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:80,0) rectangle (axis cs:90,0.000672271261453997);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:90,0) rectangle (axis cs:100,0.000973592844712842);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:100,0) rectangle (axis cs:110,0.00134119117063735);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:110,0) rectangle (axis cs:120,0.00171564226165258);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:120,0) rectangle (axis cs:130,0.00224935761579797);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:130,0) rectangle (axis cs:140,0.00289631866458116);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:140,0) rectangle (axis cs:150,0.00359620106713059);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:150,0) rectangle (axis cs:160,0.00436786243249151);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:160,0) rectangle (axis cs:170,0.00501942533812393);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:170,0) rectangle (axis cs:180,0.00548851461564741);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:180,0) rectangle (axis cs:190,0.00583365387934031);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:190,0) rectangle (axis cs:200,0.00602488103949944);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:200,0) rectangle (axis cs:210,0.00597821220862618);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:210,0) rectangle (axis cs:220,0.00575912380645591);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:220,0) rectangle (axis cs:230,0.00547896076066693);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:230,0) rectangle (axis cs:240,0.00511481382737935);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:240,0) rectangle (axis cs:250,0.00463096859582842);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:250,0) rectangle (axis cs:260,0.00423390838203215);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:260,0) rectangle (axis cs:270,0.00385620597911257);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:270,0) rectangle (axis cs:280,0.00340027200975594);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:280,0) rectangle (axis cs:290,0.00293583460926484);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:290,0) rectangle (axis cs:300,0.00258774415476645);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:300,0) rectangle (axis cs:310,0.00217637816859103);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:310,0) rectangle (axis cs:320,0.00187030466793351);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:320,0) rectangle (axis cs:330,0.00161240060364357);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:330,0) rectangle (axis cs:340,0.00142472487648766);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:340,0) rectangle (axis cs:350,0.00118102654421059);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:350,0) rectangle (axis cs:360,0.000977344358448634);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:360,0) rectangle (axis cs:370,0.000817079691655583);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:370,0) rectangle (axis cs:380,0.000674672230244904);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:380,0) rectangle (axis cs:390,0.000577783135495172);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:390,0) rectangle (axis cs:400,0.00047434139675359);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:400,0) rectangle (axis cs:410,0.0003767019992567);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:410,0) rectangle (axis cs:420,0.000303072289668881);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:420,0) rectangle (axis cs:430,0.000253152146891271);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:430,0) rectangle (axis cs:440,0.000219538583818571);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:440,0) rectangle (axis cs:450,0.000192277584005146);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:450,0) rectangle (axis cs:460,0.000160564787891914);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:460,0) rectangle (axis cs:470,0.000128902011961827);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:470,0) rectangle (axis cs:480,0.000110494584564872);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:480,0) rectangle (axis cs:490,8.01823535796694e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:490,0) rectangle (axis cs:500,6.94280142037312e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:500,0) rectangle (axis cs:510,5.71730693334761e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:510,0) rectangle (axis cs:520,5.46720601762811e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:520,0) rectangle (axis cs:530,4.39677409834868e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:530,0) rectangle (axis cs:540,3.93158639511043e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:540,0) rectangle (axis cs:550,3.04122713514903e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:550,0) rectangle (axis cs:560,2.31093246124811e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:560,0) rectangle (axis cs:570,2.10084769204374e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:570,0) rectangle (axis cs:580,1.42057320128672e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:580,0) rectangle (axis cs:590,1.11044806579455e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:590,0) rectangle (axis cs:600,9.15369351533344e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:600,0) rectangle (axis cs:610,7.70310820416038e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:610,0) rectangle (axis cs:620,5.25211923010935e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:620,0) rectangle (axis cs:630,4.80193758181426e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:630,0) rectangle (axis cs:640,3.95159446836799e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:640,0) rectangle (axis cs:650,3.25131190435341e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:650,0) rectangle (axis cs:660,3.4013724537851e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:660,0) rectangle (axis cs:670,2.90117062234612e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:670,0) rectangle (axis cs:680,2.45098897405103e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:680,0) rectangle (axis cs:690,1.70068622689255e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:690,0) rectangle (axis cs:700,1.75070641003645e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:0,0) rectangle (axis cs:10,7.18621237649225e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:10,0) rectangle (axis cs:20,0.000115530884956449);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:20,0) rectangle (axis cs:30,0.000189531427439514);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:30,0) rectangle (axis cs:40,0.000254696924166045);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:40,0) rectangle (axis cs:50,0.000339051915179059);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:50,0) rectangle (axis cs:60,0.000427008453506838);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:60,0) rectangle (axis cs:70,0.000532184889933338);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:70,0) rectangle (axis cs:80,0.00063916210001722);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:80,0) rectangle (axis cs:90,0.000793184521900221);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:90,0) rectangle (axis cs:100,0.000972530323340165);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:100,0) rectangle (axis cs:110,0.00121540967037964);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:110,0) rectangle (axis cs:120,0.00144061892590604);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:120,0) rectangle (axis cs:130,0.00170150600951934);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:130,0) rectangle (axis cs:140,0.00204624161655451);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:140,0) rectangle (axis cs:150,0.00233577225615555);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:150,0) rectangle (axis cs:160,0.00263380029645236);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:160,0) rectangle (axis cs:170,0.00304690902829128);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:170,0) rectangle (axis cs:180,0.00332676050948389);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:180,0) rectangle (axis cs:190,0.00360762492585877);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:190,0) rectangle (axis cs:200,0.00380210848085609);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:200,0) rectangle (axis cs:210,0.00393052615229818);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:210,0) rectangle (axis cs:220,0.00404138628058079);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:220,0) rectangle (axis cs:230,0.00414442429828915);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:230,0) rectangle (axis cs:240,0.00419338283209924);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:240,0) rectangle (axis cs:250,0.00430176689660295);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:250,0) rectangle (axis cs:260,0.00436226163665565);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:260,0) rectangle (axis cs:270,0.00420953352083889);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:270,0) rectangle (axis cs:280,0.00399614184243906);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:280,0) rectangle (axis cs:290,0.00382152307184974);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:290,0) rectangle (axis cs:300,0.00354392255772886);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:300,0) rectangle (axis cs:310,0.00329732911502104);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:310,0) rectangle (axis cs:320,0.00300475966987317);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:320,0) rectangle (axis cs:330,0.00273166108989575);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:330,0) rectangle (axis cs:340,0.00251236062293263);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:340,0) rectangle (axis cs:350,0.00226818696982691);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:350,0) rectangle (axis cs:360,0.0020455100522562);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:360,0) rectangle (axis cs:370,0.00177021677938384);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:370,0) rectangle (axis cs:380,0.00158479336685023);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:380,0) rectangle (axis cs:390,0.00144754064965161);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:390,0) rectangle (axis cs:400,0.0012596411733391);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:400,0) rectangle (axis cs:410,0.00109982251124639);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:410,0) rectangle (axis cs:420,0.000958349230788277);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:420,0) rectangle (axis cs:430,0.000842987168362208);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:430,0) rectangle (axis cs:440,0.000718452415118846);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:440,0) rectangle (axis cs:450,0.000624812184934953);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:450,0) rectangle (axis cs:460,0.000550080078153577);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:460,0) rectangle (axis cs:470,0.000472984455946886);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:470,0) rectangle (axis cs:480,0.000394875898557918);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:480,0) rectangle (axis cs:490,0.000343947768560068);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:490,0) rectangle (axis cs:500,0.000308157392119589);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:500,0) rectangle (axis cs:510,0.000257848278066464);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:510,0) rectangle (axis cs:520,0.000220819869736536);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:520,0) rectangle (axis cs:530,0.000182891074577916);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:530,0) rectangle (axis cs:540,0.000161619435750084);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:540,0) rectangle (axis cs:550,0.000145581295364021);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:550,0) rectangle (axis cs:560,0.000120370464160665);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:560,0) rectangle (axis cs:570,0.000101124695697389);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:570,0) rectangle (axis cs:580,9.13892631121646e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:580,0) rectangle (axis cs:590,8.08659920518353e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:590,0) rectangle (axis cs:600,6.98925275771603e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:600,0) rectangle (axis cs:610,5.64429993235844e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:610,0) rectangle (axis cs:620,4.19805358877308e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:620,0) rectangle (axis cs:630,3.72535050371016e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:630,0) rectangle (axis cs:640,3.33143126615772e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:640,0) rectangle (axis cs:650,3.0781974705883e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:650,0) rectangle (axis cs:660,2.82496367501888e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:660,0) rectangle (axis cs:670,2.13841871814178e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:670,0) rectangle (axis cs:680,1.82328332809983e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:680,0) rectangle (axis cs:690,1.457501178944e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:690,0) rectangle (axis cs:700,1.25491414248847e-05);
\end{axis}

\end{tikzpicture}


==> figures/hist_x.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=3.4in,
height=2.2in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x coordinate (NM)},
xmin=-17.25, xmax=27.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick={0.00, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
ylabel={density},
ymin=0, ymax=0.149110572440798,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd,fixed,precision=2},
tick label style={font=\tiny},
label style={font=\scriptsize},
legend entries={{actual},{synthetic--multiple},{synthetic--single}},
legend style={at={(0.97,0.95)}, anchor=north east, draw=black},
legend style={font=\scriptsize}
]

\addlegendimage{area legend, draw=black, fill=black, opacity=0.6}
\addlegendimage{area legend, draw=black, fill=white!50.1960784313725!black, opacity=0.7}
\addlegendimage{area legend, draw=black, fill=white, opacity=0.5}

\draw[draw=black,fill=black,opacity=0.7] (axis cs:-15,0) rectangle (axis cs:-14.4285714285714,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-14.4285714285714,0) rectangle (axis cs:-13.8571428571429,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-13.8571428571429,0) rectangle (axis cs:-13.2857142857143,0.000130523960469886);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-13.2857142857143,0) rectangle (axis cs:-12.7142857142857,0.00296942010068991);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-12.7142857142857,0) rectangle (axis cs:-12.1428571428571,0.00623251911243705);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-12.1428571428571,0) rectangle (axis cs:-11.5714285714286,0.00959351109453664);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-11.5714285714286,0) rectangle (axis cs:-11,0.0100829759462987);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-11,0) rectangle (axis cs:-10.4285714285714,0.0155976132761514);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-10.4285714285714,0) rectangle (axis cs:-9.85714285714286,0.0326962520977065);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-9.85714285714286,0) rectangle (axis cs:-9.28571428571429,0.0502517247809062);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-9.28571428571428,0) rectangle (axis cs:-8.71428571428571,0.086700540742122);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-8.71428571428572,0) rectangle (axis cs:-8.14285714285714,0.142010068991236);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-8.14285714285714,0) rectangle (axis cs:-7.57142857142857,0.109607495804587);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-7.57142857142857,0) rectangle (axis cs:-7,0.0877447324258809);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-7,0) rectangle (axis cs:-6.42857142857143,0.083796382621667);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-6.42857142857143,0) rectangle (axis cs:-5.85714285714286,0.0873205295543539);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-5.85714285714286,0) rectangle (axis cs:-5.28571428571429,0.0858521349990677);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-5.28571428571429,0) rectangle (axis cs:-4.71428571428572,0.089539436882342);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-4.71428571428572,0) rectangle (axis cs:-4.14285714285714,0.0951845981726646);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-4.14285714285714,0) rectangle (axis cs:-3.57142857142857,0.0881689352974082);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-3.57142857142857,0) rectangle (axis cs:-3,0.0695040089502142);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-3,0) rectangle (axis cs:-2.42857142857143,0.0648704083535335);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-2.42857142857143,0) rectangle (axis cs:-1.85714285714286,0.0644788364721238);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-1.85714285714286,0) rectangle (axis cs:-1.28571428571429,0.0651314562744733);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-1.28571428571429,0) rectangle (axis cs:-0.714285714285715,0.0633041208278949);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-0.714285714285715,0) rectangle (axis cs:-0.142857142857144,0.026365840014917);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-0.142857142857144,0) rectangle (axis cs:0.428571428571427,0.0220259183292933);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:0.428571428571427,0) rectangle (axis cs:1,0.0270184598172664);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.57142857142857,0.0239185157561067);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1.57142857142857,0) rectangle (axis cs:2.14285714285714,0.0218301323885884);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2.14285714285714,0) rectangle (axis cs:2.71428571428571,0.0182080924855492);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2.71428571428571,0) rectangle (axis cs:3.28571428571428,0.0184038784262539);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3.28571428571428,0) rectangle (axis cs:3.85714285714286,0.0192849151594256);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3.85714285714286,0) rectangle (axis cs:4.42857142857143,0.0177512586239046);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:4.42857142857143,0) rectangle (axis cs:5,0.0173270557523774);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:5,0) rectangle (axis cs:5.57142857142857,0.0152386723848593);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:5.57142857142857,0) rectangle (axis cs:6.14285714285714,0.0147165765429796);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:6.14285714285714,0) rectangle (axis cs:6.71428571428571,0.0138029088196905);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:6.71428571428571,0) rectangle (axis cs:7.28571428571428,0.0111271676300578);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:7.28571428571428,0) rectangle (axis cs:7.85714285714285,0.00894089129218724);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:7.85714285714285,0) rectangle (axis cs:8.42857142857143,0.010311392877121);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:8.42857142857143,0) rectangle (axis cs:9,0.00773354465784074);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:9,0) rectangle (axis cs:9.57142857142857,0.00802722356889803);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:9.57142857142857,0) rectangle (axis cs:10.1428571428571,0.00867984337124741);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:10.1428571428571,0) rectangle (axis cs:10.7142857142857,0.00433992168562373);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:10.7142857142857,0) rectangle (axis cs:11.2857142857143,0.00404624277456646);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:11.2857142857143,0) rectangle (axis cs:11.8571428571429,0.00388308782397913);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:11.8571428571429,0) rectangle (axis cs:12.4285714285714,0.00306731307104232);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:12.4285714285714,0) rectangle (axis cs:13,0.00166418049599105);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:13,0) rectangle (axis cs:13.5714285714286,0.000848405743054264);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:13.5714285714286,0) rectangle (axis cs:14.1428571428571,0.00088103673317173);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:14.1428571428571,0) rectangle (axis cs:14.7142857142857,0.000913667723289207);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:14.7142857142857,0) rectangle (axis cs:15.2857142857143,0.000913667723289201);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:15.2857142857143,0) rectangle (axis cs:15.8571428571429,0.000946298713406679);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:15.8571428571429,0) rectangle (axis cs:16.4285714285714,0.000848405743054258);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:16.4285714285714,0) rectangle (axis cs:17,0.000587357822114487);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:17,0) rectangle (axis cs:17.5714285714286,0.000261047920939773);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:17.5714285714286,0) rectangle (axis cs:18.1428571428571,0.000261047920939773);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:18.1428571428571,0) rectangle (axis cs:18.7142857142857,0.000228416930822299);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:18.7142857142857,0) rectangle (axis cs:19.2857142857143,0.000261047920939773);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:19.2857142857143,0) rectangle (axis cs:19.8571428571429,0.000358940891292188);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:19.8571428571429,0) rectangle (axis cs:20.4285714285714,0.000848405743054264);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:20.4285714285714,0) rectangle (axis cs:21,0.00336099198209954);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:21,0) rectangle (axis cs:21.5714285714286,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:21.5714285714286,0) rectangle (axis cs:22.1428571428571,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:22.1428571428571,0) rectangle (axis cs:22.7142857142857,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:22.7142857142857,0) rectangle (axis cs:23.2857142857143,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:23.2857142857143,0) rectangle (axis cs:23.8571428571429,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:23.8571428571429,0) rectangle (axis cs:24.4285714285714,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:24.4285714285714,0) rectangle (axis cs:25,0);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-15,0) rectangle (axis cs:-14.4285714285714,0.000135501896527005);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-14.4285714285714,0) rectangle (axis cs:-13.8571428571429,0.000290236320303005);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-13.8571428571429,0) rectangle (axis cs:-13.2857142857143,0.000654780132249851);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-13.2857142857143,0) rectangle (axis cs:-12.7142857142857,0.00147915618660447);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-12.7142857142857,0) rectangle (axis cs:-12.1428571428571,0.0024818702209043);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-12.1428571428571,0) rectangle (axis cs:-11.5714285714286,0.00530642910915434);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-11.5714285714286,0) rectangle (axis cs:-11,0.0103165024575174);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-11,0) rectangle (axis cs:-10.4285714285714,0.0168852847188329);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-10.4285714285714,0) rectangle (axis cs:-9.85714285714286,0.0273145597224921);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-9.85714285714286,0) rectangle (axis cs:-9.28571428571429,0.041218802717731);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-9.28571428571428,0) rectangle (axis cs:-8.71428571428571,0.0590316197734359);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-8.71428571428572,0) rectangle (axis cs:-8.14285714285714,0.0764204470238786);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-8.14285714285714,0) rectangle (axis cs:-7.57142857142857,0.0919515869832259);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-7.57142857142857,0) rectangle (axis cs:-7,0.10349285174419);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-7,0) rectangle (axis cs:-6.42857142857143,0.112663270418825);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-6.42857142857143,0) rectangle (axis cs:-5.85714285714286,0.112004993463439);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-5.85714285714286,0) rectangle (axis cs:-5.28571428571429,0.107521191997071);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-5.28571428571429,0) rectangle (axis cs:-4.71428571428572,0.100177863411091);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-4.71428571428572,0) rectangle (axis cs:-4.14285714285714,0.089344705335203);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-4.14285714285714,0) rectangle (axis cs:-3.57142857142857,0.0795841977563384);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-3.57142857142857,0) rectangle (axis cs:-3,0.0708211589770691);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-3,0) rectangle (axis cs:-2.42857142857143,0.065920361351712);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-2.42857142857143,0) rectangle (axis cs:-1.85714285714286,0.0635294085323484);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-1.85714285714286,0) rectangle (axis cs:-1.28571428571429,0.0622967783768447);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-1.28571428571429,0) rectangle (axis cs:-0.714285714285715,0.0606751266474408);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-0.714285714285715,0) rectangle (axis cs:-0.142857142857144,0.0402694152362579);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-0.142857142857144,0) rectangle (axis cs:0.428571428571427,0.0338842161895918);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:0.428571428571427,0) rectangle (axis cs:1,0.0339690141506441);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.57142857142857,0.033752211116201);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1.57142857142857,0) rectangle (axis cs:2.14285714285714,0.033561634255279);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2.14285714285714,0) rectangle (axis cs:2.71428571428571,0.0315299800131582);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2.71428571428571,0) rectangle (axis cs:3.28571428571428,0.0289475761270885);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3.28571428571428,0) rectangle (axis cs:3.85714285714286,0.0269753678782825);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3.85714285714286,0) rectangle (axis cs:4.42857142857143,0.0224635918268254);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:4.42857142857143,0) rectangle (axis cs:5,0.0185139300945091);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.57142857142857,0.0165705706365767);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:5.57142857142857,0) rectangle (axis cs:6.14285714285714,0.013870148969661);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:6.14285714285714,0) rectangle (axis cs:6.71428571428571,0.011546509995669);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:6.71428571428571,0) rectangle (axis cs:7.28571428571428,0.0100962025999379);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:7.28571428571428,0) rectangle (axis cs:7.85714285714285,0.00784250008866947);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:7.85714285714285,0) rectangle (axis cs:8.42857142857143,0.00567097292110116);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:8.42857142857143,0) rectangle (axis cs:9,0.00465252318268851);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.57142857142857,0.00306496547886246);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:9.57142857142857,0) rectangle (axis cs:10.1428571428571,0.00226768980381323);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:10.1428571428571,0) rectangle (axis cs:10.7142857142857,0.00175890203749894);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:10.7142857142857,0) rectangle (axis cs:11.2857142857143,0.00147565936346829);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:11.2857142857143,0) rectangle (axis cs:11.8571428571429,0.00124574324226441);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:11.8571428571429,0) rectangle (axis cs:12.4285714285714,0.000868960549340921);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:12.4285714285714,0) rectangle (axis cs:13,0.000679257894203115);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:13,0) rectangle (axis cs:13.5714285714286,0.000509661972098351);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:13.5714285714286,0) rectangle (axis cs:14.1428571428571,0.000397763631740563);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:14.1428571428571,0) rectangle (axis cs:14.7142857142857,0.000335695021073356);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:14.7142857142857,0) rectangle (axis cs:15.2857142857143,0.000230790326987931);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:15.2857142857143,0) rectangle (axis cs:15.8571428571429,0.000187080037785672);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:15.8571428571429,0) rectangle (axis cs:16.4285714285714,0.000145992365935547);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:16.4285714285714,0) rectangle (axis cs:17,9.26658131087904e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:17,0) rectangle (axis cs:17.5714285714286,9.2665813108791e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:17.5714285714286,0) rectangle (axis cs:18.1428571428571,8.56721668364294e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:18.1428571428571,0) rectangle (axis cs:18.7142857142857,8.65463726204735e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:18.7142857142857,0) rectangle (axis cs:19.2857142857143,8.56721668364294e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:19.2857142857143,0) rectangle (axis cs:19.8571428571429,9.79110478130622e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:19.8571428571429,0) rectangle (axis cs:20.4285714285714,7.16848742917062e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:20.4285714285714,0) rectangle (axis cs:21,6.90622569395698e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:21,0) rectangle (axis cs:21.5714285714286,7.25590800757514e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:21.5714285714286,0) rectangle (axis cs:22.1428571428571,7.16848742917062e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:22.1428571428571,0) rectangle (axis cs:22.7142857142857,7.51816974278861e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:22.7142857142857,0) rectangle (axis cs:23.2857142857143,7.5181697427887e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:23.2857142857143,0) rectangle (axis cs:23.8571428571429,7.78043147800226e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:23.8571428571429,0) rectangle (axis cs:24.4285714285714,8.13011379162034e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:24.4285714285714,0) rectangle (axis cs:25,6.11944048831631e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-15,0) rectangle (axis cs:-14.4285714285714,0.00190133249248095);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-14.4285714285714,0) rectangle (axis cs:-13.8571428571429,0.00357741659345743);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-13.8571428571429,0) rectangle (axis cs:-13.2857142857143,0.00797123565393978);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-13.2857142857143,0) rectangle (axis cs:-12.7142857142857,0.0129945698697185);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-12.7142857142857,0) rectangle (axis cs:-12.1428571428571,0.0208812144246652);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-12.1428571428571,0) rectangle (axis cs:-11.5714285714286,0.0323324885464776);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-11.5714285714286,0) rectangle (axis cs:-11,0.0443060635236999);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-11,0) rectangle (axis cs:-10.4285714285714,0.0607836227135813);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-10.4285714285714,0) rectangle (axis cs:-9.85714285714286,0.0734506479790597);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-9.85714285714286,0) rectangle (axis cs:-9.28571428571429,0.081902872556343);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-9.28571428571428,0) rectangle (axis cs:-8.71428571428571,0.0898288618084959);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-8.71428571428572,0) rectangle (axis cs:-8.14285714285714,0.0941105484819408);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-8.14285714285714,0) rectangle (axis cs:-7.57142857142857,0.0903167360538507);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-7.57142857142857,0) rectangle (axis cs:-7,0.0861304602711298);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-7,0) rectangle (axis cs:-6.42857142857143,0.0833527246483849);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-6.42857142857143,0) rectangle (axis cs:-5.85714285714286,0.08358190750961);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-5.85714285714286,0) rectangle (axis cs:-5.28571428571429,0.0835789566573195);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-5.28571428571429,0) rectangle (axis cs:-4.71428571428572,0.0786470988625448);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-4.71428571428572,0) rectangle (axis cs:-4.14285714285714,0.0702676619750926);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-4.14285714285714,0) rectangle (axis cs:-3.57142857142857,0.0633951269906309);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-3.57142857142857,0) rectangle (axis cs:-3,0.0574678483565437);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-3,0) rectangle (axis cs:-2.42857142857143,0.0542681408562643);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-2.42857142857143,0) rectangle (axis cs:-1.85714285714286,0.0532018995619811);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-1.85714285714286,0) rectangle (axis cs:-1.28571428571429,0.0502461291843788);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-1.28571428571429,0) rectangle (axis cs:-0.714285714285715,0.0488543105207159);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-0.714285714285715,0) rectangle (axis cs:-0.142857142857144,0.0297180334171376);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-0.142857142857144,0) rectangle (axis cs:0.428571428571427,0.0290904854967015);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:0.428571428571427,0) rectangle (axis cs:1,0.0284570358716845);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.57142857142857,0.0278452258301311);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1.57142857142857,0) rectangle (axis cs:2.14285714285714,0.0261671744942941);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2.14285714285714,0) rectangle (axis cs:2.71428571428571,0.0244645327227037);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2.71428571428571,0) rectangle (axis cs:3.28571428571428,0.0224943470101121);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3.28571428571428,0) rectangle (axis cs:3.85714285714286,0.0207907216210914);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3.85714285714286,0) rectangle (axis cs:4.42857142857143,0.0186513537105141);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:4.42857142857143,0) rectangle (axis cs:5,0.0157841089016253);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.57142857142857,0.0138237593633354);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:5.57142857142857,0) rectangle (axis cs:6.14285714285714,0.0120001326478363);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:6.14285714285714,0) rectangle (axis cs:6.71428571428571,0.0100889639810539);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:6.71428571428571,0) rectangle (axis cs:7.28571428571428,0.00879058897325514);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:7.28571428571428,0) rectangle (axis cs:7.85714285714285,0.00671613981306775);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:7.85714285714285,0) rectangle (axis cs:8.42857142857143,0.00581612986447999);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:8.42857142857143,0) rectangle (axis cs:9,0.00495153014337768);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:9,0) rectangle (axis cs:9.57142857142857,0.00354298998340217);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:9.57142857142857,0) rectangle (axis cs:10.1428571428571,0.0028721628960395);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:10.1428571428571,0) rectangle (axis cs:10.7142857142857,0.00242461696532103);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:10.7142857142857,0) rectangle (axis cs:11.2857142857143,0.00169083836242873);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:11.2857142857143,0) rectangle (axis cs:11.8571428571429,0.00137214631505997);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:11.8571428571429,0) rectangle (axis cs:12.4285714285714,0.00107017576400376);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:12.4285714285714,0) rectangle (axis cs:13,0.000835091198197786);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:13,0) rectangle (axis cs:13.5714285714286,0.000636400477307386);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:13.5714285714286,0) rectangle (axis cs:14.1428571428571,0.000489841480214956);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:14.1428571428571,0) rectangle (axis cs:14.7142857142857,0.000353118657424037);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:14.7142857142857,0) rectangle (axis cs:15.2857142857143,0.000231150096085371);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:15.2857142857143,0) rectangle (axis cs:15.8571428571429,0.000197707103460254);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:15.8571428571429,0) rectangle (axis cs:16.4285714285714,0.000150493466813029);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:16.4285714285714,0) rectangle (axis cs:17,0.000119017709048212);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:17,0) rectangle (axis cs:17.5714285714286,9.54108907246004e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:17.5714285714286,0) rectangle (axis cs:18.1428571428571,7.7705776981891e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:18.1428571428571,0) rectangle (axis cs:18.7142857142857,7.08204549708365e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:18.7142857142857,0) rectangle (axis cs:19.2857142857143,6.59023678200848e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:19.2857142857143,0) rectangle (axis cs:19.8571428571429,6.49187503899343e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:19.8571428571429,0) rectangle (axis cs:20.4285714285714,7.27876898311384e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:20.4285714285714,0) rectangle (axis cs:21,7.96730118421911e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:21,0) rectangle (axis cs:21.5714285714286,8.55747164230952e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:21.5714285714286,0) rectangle (axis cs:22.1428571428571,6.39351329597838e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:22.1428571428571,0) rectangle (axis cs:22.7142857142857,6.49187503899335e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:22.7142857142857,0) rectangle (axis cs:23.2857142857143,6.39351329597838e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:23.2857142857143,0) rectangle (axis cs:23.8571428571429,6.59023678200848e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:23.8571428571429,0) rectangle (axis cs:24.4285714285714,7.573854212159e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:24.4285714285714,0) rectangle (axis cs:25,6.68859852502345e-05);
\end{axis}

\end{tikzpicture}

==> figures/hist_y.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=3.4in,
height=2.2in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={y coordinate (NM)},
xmin=-37, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick={0.00, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
ylabel={density},
ymin=0, ymax=0.148014171172852,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd,fixed,precision=2},
tick label style={font=\tiny},
label style={font=\scriptsize},
legend entries={{actual},{synthetic--multiple}, {synthetic--single}},
legend style={at={(0.03,0.95)}, anchor=north west, draw=black},
legend style={font=\scriptsize}
]

\addlegendimage{area legend, draw=black, fill=black, opacity=0.6}
\addlegendimage{area legend, draw=black, fill=white!50.1960784313725!black, opacity=0.7}
\addlegendimage{area legend, draw=black, fill=white, opacity=0.5}

\draw[draw=black,fill=black,opacity=0.7] (axis cs:-35,0) rectangle (axis cs:-34.4285714285714,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-34.4285714285714,0) rectangle (axis cs:-33.8571428571429,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-33.8571428571429,0) rectangle (axis cs:-33.2857142857143,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-33.2857142857143,0) rectangle (axis cs:-32.7142857142857,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-32.7142857142857,0) rectangle (axis cs:-32.1428571428571,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-32.1428571428572,0) rectangle (axis cs:-31.5714285714286,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-31.5714285714286,0) rectangle (axis cs:-31,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-31,0) rectangle (axis cs:-30.4285714285714,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-30.4285714285714,0) rectangle (axis cs:-29.8571428571429,0.00088103673317173);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-29.8571428571429,0) rectangle (axis cs:-29.2857142857143,0.00411150475480141);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-29.2857142857143,0) rectangle (axis cs:-28.7142857142857,0.00443781465597615);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-28.7142857142857,0) rectangle (axis cs:-28.1428571428571,0.00479675554726831);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-28.1428571428571,0) rectangle (axis cs:-27.5714285714286,0.005188327428678);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-27.5714285714286,0) rectangle (axis cs:-27,0.00597147119149728);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-27,0) rectangle (axis cs:-26.4285714285714,0.00636304307290698);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-26.4285714285714,0) rectangle (axis cs:-25.8571428571429,0.00695040089502142);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-25.8571428571429,0) rectangle (axis cs:-25.2857142857143,0.0081251165392504);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-25.2857142857143,0) rectangle (axis cs:-24.7142857142857,0.0108008577288831);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-24.7142857142857,0) rectangle (axis cs:-24.1428571428571,0.0122366212940519);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-24.1428571428571,0) rectangle (axis cs:-23.5714285714286,0.0130523960469886);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-23.5714285714286,0) rectangle (axis cs:-23,0.0144228976319224);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-23,0) rectangle (axis cs:-22.4285714285714,0.0171965317919076);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-22.4285714285714,0) rectangle (axis cs:-21.8571428571429,0.0166744359500279);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-21.8571428571429,0) rectangle (axis cs:-21.2857142857143,0.0162176020883833);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-21.2857142857143,0) rectangle (axis cs:-20.7142857142857,0.0155976132761515);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-20.7142857142857,0) rectangle (axis cs:-20.1428571428571,0.0217322394182361);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-20.1428571428571,0) rectangle (axis cs:-19.5714285714286,0.0288784262539623);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-19.5714285714286,0) rectangle (axis cs:-19,0.0267574118963266);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-19,0) rectangle (axis cs:-18.4285714285714,0.0256479582323327);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-18.4285714285714,0) rectangle (axis cs:-17.8571428571429,0.026920566846914);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-17.8571428571429,0) rectangle (axis cs:-17.2857142857143,0.02878053328361);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-17.2857142857143,0) rectangle (axis cs:-16.7142857142857,0.0332509789297034);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-16.7142857142857,0) rectangle (axis cs:-16.1428571428571,0.0348172664553421);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-16.1428571428571,0) rectangle (axis cs:-15.5714285714286,0.0400055938840203);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-15.5714285714286,0) rectangle (axis cs:-15,0.0478044005220957);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-15,0) rectangle (axis cs:-14.4285714285714,0.0447044564609362);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-14.4285714285714,0) rectangle (axis cs:-13.8571428571429,0.0515569643856049);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-13.8571428571429,0) rectangle (axis cs:-13.2857142857143,0.0447697184411711);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-13.2857142857143,0) rectangle (axis cs:-12.7142857142857,0.0401034868543724);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-12.7142857142857,0) rectangle (axis cs:-12.1428571428571,0.0402013798247251);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-12.1428571428571,0) rectangle (axis cs:-11.5714285714286,0.0375909006153271);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-11.5714285714286,0) rectangle (axis cs:-11,0.0402666418049598);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-11,0) rectangle (axis cs:-10.4285714285714,0.0369709118030954);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-10.4285714285714,0) rectangle (axis cs:-9.85714285714286,0.0346214805146372);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-9.85714285714286,0) rectangle (axis cs:-9.28571428571429,0.0346867424948724);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-9.28571428571429,0) rectangle (axis cs:-8.71428571428571,0.0355351482379264);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-8.71428571428572,0) rectangle (axis cs:-8.14285714285715,0.0352088383367519);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-8.14285714285715,0) rectangle (axis cs:-7.57142857142857,0.0347193734849897);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-7.57142857142857,0) rectangle (axis cs:-7,0.034882528435577);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-7,0) rectangle (axis cs:-6.42857142857143,0.0349151594256947);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-6.42857142857143,0) rectangle (axis cs:-5.85714285714286,0.0365793399216855);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-5.85714285714286,0) rectangle (axis cs:-5.28571428571429,0.0371340667536828);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-5.28571428571429,0) rectangle (axis cs:-4.71428571428571,0.0370035427932127);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-4.71428571428572,0) rectangle (axis cs:-4.14285714285715,0.0367751258623906);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-4.14285714285715,0) rectangle (axis cs:-3.57142857142857,0.0371340667536825);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-3.57142857142857,0) rectangle (axis cs:-3,0.0365140779414506);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-3,0) rectangle (axis cs:-2.42857142857143,0.0362856610106285);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-2.42857142857143,0) rectangle (axis cs:-1.85714285714286,0.0367424948722731);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-1.85714285714286,0) rectangle (axis cs:-1.28571428571428,0.03690564982286);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-1.28571428571428,0) rectangle (axis cs:-0.714285714285715,0.0363509229908634);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-0.714285714285715,0) rectangle (axis cs:-0.142857142857146,0.0380803654670894);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:-0.142857142857146,0) rectangle (axis cs:0.428571428571423,0.039222450121201);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:0.428571428571423,0) rectangle (axis cs:1,0.0440192056684688);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.57142857142857,0.140965877307478);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1.57142857142857,0) rectangle (axis cs:2.14285714285714,0.0619336192429613);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2.14285714285714,0) rectangle (axis cs:2.71428571428572,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2.71428571428572,0) rectangle (axis cs:3.28571428571428,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3.28571428571428,0) rectangle (axis cs:3.85714285714285,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3.85714285714285,0) rectangle (axis cs:4.42857142857142,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:4.42857142857142,0) rectangle (axis cs:5,0);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-35,0) rectangle (axis cs:-34.4285714285714,0.000716522537277172);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-34.4285714285714,0) rectangle (axis cs:-33.8571428571429,0.00106034837018305);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-33.8571428571429,0) rectangle (axis cs:-33.2857142857143,0.00128694096744166);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-33.2857142857143,0) rectangle (axis cs:-32.7142857142857,0.00164826429820536);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-32.7142857142857,0) rectangle (axis cs:-32.1428571428571,0.00205858062297092);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-32.1428571428572,0) rectangle (axis cs:-31.5714285714286,0.00258613018338377);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-31.5714285714286,0) rectangle (axis cs:-31,0.0031889189845852);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-31,0) rectangle (axis cs:-30.4285714285714,0.00394656064182823);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-30.4285714285714,0) rectangle (axis cs:-29.8571428571429,0.00487042852872038);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-29.8571428571429,0) rectangle (axis cs:-29.2857142857143,0.00581354366325614);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-29.2857142857143,0) rectangle (axis cs:-28.7142857142857,0.00674528542418436);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-28.7142857142857,0) rectangle (axis cs:-28.1428571428571,0.0082194496187045);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-28.1428571428571,0) rectangle (axis cs:-27.5714285714286,0.00997532352873542);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-27.5714285714286,0) rectangle (axis cs:-27,0.0117548190608743);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-27,0) rectangle (axis cs:-26.4285714285714,0.0128492875518801);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-26.4285714285714,0) rectangle (axis cs:-25.8571428571429,0.0147407670703089);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-25.8571428571429,0) rectangle (axis cs:-25.2857142857143,0.0164240263642299);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-25.2857142857143,0) rectangle (axis cs:-24.7142857142857,0.018433613993199);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-24.7142857142857,0) rectangle (axis cs:-24.1428571428571,0.0210109954276539);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-24.1428571428571,0) rectangle (axis cs:-23.5714285714286,0.0243127732734218);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-23.5714285714286,0) rectangle (axis cs:-23,0.0259365410746263);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-23,0) rectangle (axis cs:-22.4285714285714,0.0278516422151633);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-22.4285714285714,0) rectangle (axis cs:-21.8571428571429,0.0287956322245918);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-21.8571428571429,0) rectangle (axis cs:-21.2857142857143,0.0310046913291398);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-21.2857142857143,0) rectangle (axis cs:-20.7142857142857,0.0327176963694193);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-20.7142857142857,0) rectangle (axis cs:-20.1428571428571,0.0344709456547715);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-20.1428571428571,0) rectangle (axis cs:-19.5714285714286,0.0366870037584624);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-19.5714285714286,0) rectangle (axis cs:-19,0.037982693474833);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-19,0) rectangle (axis cs:-18.4285714285714,0.0395250979109989);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-18.4285714285714,0) rectangle (axis cs:-17.8571428571429,0.0413675844354256);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-17.8571428571429,0) rectangle (axis cs:-17.2857142857143,0.0424051860583938);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-17.2857142857143,0) rectangle (axis cs:-16.7142857142857,0.0413947055571052);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-16.7142857142857,0) rectangle (axis cs:-16.1428571428571,0.0425565394148636);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-16.1428571428571,0) rectangle (axis cs:-15.5714285714286,0.0425206695442553);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-15.5714285714286,0) rectangle (axis cs:-15,0.0393361249341343);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-15,0) rectangle (axis cs:-14.4285714285714,0.0388278226213653);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-14.4285714285714,0) rectangle (axis cs:-13.8571428571429,0.0371909316967673);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-13.8571428571429,0) rectangle (axis cs:-13.2857142857143,0.0355067975279536);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-13.2857142857143,0) rectangle (axis cs:-12.7142857142857,0.0342146073111544);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-12.7142857142857,0) rectangle (axis cs:-12.1428571428571,0.032687950623061);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-12.1428571428571,0) rectangle (axis cs:-11.5714285714286,0.0321743990609342);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-11.5714285714286,0) rectangle (axis cs:-11,0.0314220066530485);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-11,0) rectangle (axis cs:-10.4285714285714,0.0311026773171438);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-10.4285714285714,0) rectangle (axis cs:-9.85714285714286,0.0300825731920335);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-9.85714285714286,0) rectangle (axis cs:-9.28571428571429,0.0298026132263087);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-9.28571428571429,0) rectangle (axis cs:-8.71428571428571,0.029471910516796);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-8.71428571428572,0) rectangle (axis cs:-8.14285714285715,0.0288481247181654);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-8.14285714285715,0) rectangle (axis cs:-7.57142857142857,0.0284964250112233);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-7.57142857142857,0) rectangle (axis cs:-7,0.0280983569349582);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-7,0) rectangle (axis cs:-6.42857142857143,0.0280624870643499);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-6.42857142857143,0) rectangle (axis cs:-5.85714285714286,0.0282505851663211);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-5.85714285714286,0) rectangle (axis cs:-5.28571428571429,0.0286460286179077);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-5.28571428571429,0) rectangle (axis cs:-4.71428571428571,0.0291088374362465);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-4.71428571428572,0) rectangle (axis cs:-4.14285714285715,0.0292969355382181);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-4.14285714285715,0) rectangle (axis cs:-3.57142857142857,0.0293494280317914);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-3.57142857142857,0) rectangle (axis cs:-3,0.0291088374362465);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-3,0) rectangle (axis cs:-2.42857142857143,0.0286818984885162);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-2.42857142857143,0) rectangle (axis cs:-1.85714285714286,0.0285042988852595);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-1.85714285714286,0) rectangle (axis cs:-1.28571428571428,0.0291377083077117);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-1.28571428571428,0) rectangle (axis cs:-0.714285714285715,0.0317352118647035);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-0.714285714285715,0) rectangle (axis cs:-0.142857142857146,0.0387333361329331);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:-0.142857142857146,0) rectangle (axis cs:0.428571428571423,0.0555003134551761);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:0.428571428571423,0) rectangle (axis cs:1,0.100321029092839);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.57142857142857,0.0708149984552212);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1.57142857142857,0) rectangle (axis cs:2.14285714285714,0.000251963969152412);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2.14285714285714,0) rectangle (axis cs:2.71428571428572,0.000133855858612217);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2.71428571428572,0) rectangle (axis cs:3.28571428571428,8.83623641819223e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3.28571428571428,0) rectangle (axis cs:3.85714285714285,6.21161173952127e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3.85714285714285,0) rectangle (axis cs:4.42857142857142,5.07427437876385e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:4.42857142857142,0) rectangle (axis cs:5,3.84944952871736e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-35,0) rectangle (axis cs:-34.4285714285714,0.000785316907566544);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-34.4285714285714,0) rectangle (axis cs:-33.8571428571429,0.00102347065647769);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-33.8571428571429,0) rectangle (axis cs:-33.2857142857143,0.00142006553586281);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-33.2857142857143,0) rectangle (axis cs:-32.7142857142857,0.00180681935124333);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-32.7142857142857,0) rectangle (axis cs:-32.1428571428571,0.00226738114665829);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-32.1428571428572,0) rectangle (axis cs:-31.5714285714286,0.00270334028206176);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-31.5714285714286,0) rectangle (axis cs:-31,0.00319539348229142);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-31,0) rectangle (axis cs:-30.4285714285714,0.00389115670741618);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-30.4285714285714,0) rectangle (axis cs:-29.8571428571429,0.00455444442132574);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-29.8571428571429,0) rectangle (axis cs:-29.2857142857143,0.00530334939207529);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-29.2857142857143,0) rectangle (axis cs:-28.7142857142857,0.00636027966616864);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-28.7142857142857,0) rectangle (axis cs:-28.1428571428571,0.00748117685629177);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-28.1428571428571,0) rectangle (axis cs:-27.5714285714286,0.00835703155270061);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-27.5714285714286,0) rectangle (axis cs:-27,0.00946316714681684);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-27,0) rectangle (axis cs:-26.4285714285714,0.0107336485098099);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-26.4285714285714,0) rectangle (axis cs:-25.8571428571429,0.0118447046359284);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-25.8571428571429,0) rectangle (axis cs:-25.2857142857143,0.0131427409781342);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-25.2857142857143,0) rectangle (axis cs:-24.7142857142857,0.0141150381017881);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-24.7142857142857,0) rectangle (axis cs:-24.1428571428571,0.0149574331805813);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-24.1428571428571,0) rectangle (axis cs:-23.5714285714286,0.0158903660482167);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-23.5714285714286,0) rectangle (axis cs:-23,0.0168006644686415);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-23,0) rectangle (axis cs:-22.4285714285714,0.0186950692895259);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-22.4285714285714,0) rectangle (axis cs:-21.8571428571429,0.0198799333956788);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-21.8571428571429,0) rectangle (axis cs:-21.2857142857143,0.0210775908850378);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-21.2857142857143,0) rectangle (axis cs:-20.7142857142857,0.0226708591473815);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-20.7142857142857,0) rectangle (axis cs:-20.1428571428571,0.024025973660814);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-20.1428571428571,0) rectangle (axis cs:-19.5714285714286,0.0253564855142349);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-19.5714285714286,0) rectangle (axis cs:-19,0.0275293924464491);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-19,0) rectangle (axis cs:-18.4285714285714,0.0283166775668167);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-18.4285714285714,0) rectangle (axis cs:-17.8571428571429,0.0299689922131877);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-17.8571428571429,0) rectangle (axis cs:-17.2857142857143,0.0337066283221324);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-17.2857142857143,0) rectangle (axis cs:-16.7142857142857,0.0373369968334267);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-16.7142857142857,0) rectangle (axis cs:-16.1428571428571,0.0400147503490765);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-16.1428571428571,0) rectangle (axis cs:-15.5714285714286,0.041761539209892);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-15.5714285714286,0) rectangle (axis cs:-15,0.0448289988601235);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-15,0) rectangle (axis cs:-14.4285714285714,0.0461614789263457);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-14.4285714285714,0) rectangle (axis cs:-13.8571428571429,0.0471229508795942);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-13.8571428571429,0) rectangle (axis cs:-13.2857142857143,0.049095100106115);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-13.2857142857143,0) rectangle (axis cs:-12.7142857142857,0.0487742814195649);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-12.7142857142857,0) rectangle (axis cs:-12.1428571428571,0.0490537676372957);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-12.1428571428571,0) rectangle (axis cs:-11.5714285714286,0.0474860861413637);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-11.5714285714286,0) rectangle (axis cs:-11,0.0462756352687987);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-11,0) rectangle (axis cs:-10.4285714285714,0.0434551863250826);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-10.4285714285714,0) rectangle (axis cs:-9.85714285714286,0.0406996884037962);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-9.85714285714286,0) rectangle (axis cs:-9.28571428571429,0.0394301911472039);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-9.28571428571429,0) rectangle (axis cs:-8.71428571428571,0.0381055839321854);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-8.71428571428572,0) rectangle (axis cs:-8.14285714285715,0.0365999011394829);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-8.14285714285715,0) rectangle (axis cs:-7.57142857142857,0.0354327509485379);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-7.57142857142857,0) rectangle (axis cs:-7,0.034608069784953);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-7,0) rectangle (axis cs:-6.42857142857143,0.0339319886878376);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-6.42857142857143,0) rectangle (axis cs:-5.85714285714286,0.0333179062939508);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-5.85714285714286,0) rectangle (axis cs:-5.28571428571429,0.0328002663273094);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-5.28571428571429,0) rectangle (axis cs:-4.71428571428571,0.0324469721295443);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-4.71428571428572,0) rectangle (axis cs:-4.14285714285715,0.0321773269758187);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-4.14285714285715,0) rectangle (axis cs:-3.57142857142857,0.0317561294364219);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-3.57142857142857,0) rectangle (axis cs:-3,0.0314559769842818);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-3,0) rectangle (axis cs:-2.42857142857143,0.0316734644987835);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-2.42857142857143,0) rectangle (axis cs:-1.85714285714286,0.0325709695360024);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-1.85714285714286,0) rectangle (axis cs:-1.28571428571428,0.0334783156372255);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-1.28571428571428,0) rectangle (axis cs:-0.714285714285715,0.0325709695360024);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-0.714285714285715,0) rectangle (axis cs:-0.142857142857146,0.0291797388800195);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:-0.142857142857146,0) rectangle (axis cs:0.428571428571423,0.0291728501352163);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:0.428571428571423,0) rectangle (axis cs:1,0.0579028523902252);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.57142857142857,0.0995738538112757);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1.57142857142857,0) rectangle (axis cs:2.14285714285714,0.00111105612611858);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2.14285714285714,0) rectangle (axis cs:2.71428571428572,0.000395610772984645);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2.71428571428572,0) rectangle (axis cs:3.28571428571428,0.000316882260947904);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3.28571428571428,0) rectangle (axis cs:3.85714285714285,0.000259804089721263);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3.85714285714285,0) rectangle (axis cs:4.42857142857142,0.000185012003286354);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:4.42857142857142,0) rectangle (axis cs:5,0.000154504704872113);
\end{axis}

\end{tikzpicture}

==> figures/hist_z.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=3.4in,
height=2.2in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={z coordinate (feet)},
xmin=-1750, xmax=36750,
xtick style={color=black},
xtick={0, 10000, 20000, 30000},
y grid style={white!69.0196078431373!black},
ytick={0.0, 0.00005, 0.0001, 0.00015, 0.0002},
ylabel={density},
ymin=0, ymax=0.000237556739318003,
ytick style={color=black},
tick label style={font=\tiny},
label style={font=\scriptsize},
legend entries={{actual},{synthetic--multiple}, {synthetic--single}},
legend style={at={(0.97,0.95)}, anchor=north east, draw=black},
legend style={font=\scriptsize}
]

\addlegendimage{area legend, draw=black, fill=black, opacity=0.6}
\addlegendimage{area legend, draw=black, fill=white!50.1960784313725!black, opacity=0.7}
\addlegendimage{area legend, draw=black, fill=white, opacity=0.5}

\draw[draw=black,fill=black,opacity=0.7] (axis cs:0,0) rectangle (axis cs:500,2.63720598717035e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:500,0) rectangle (axis cs:1000,4.11899313501144e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1000,0) rectangle (axis cs:1500,6.11846794462993e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:1500,0) rectangle (axis cs:2000,6.62115016693551e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2000,0) rectangle (axis cs:2500,4.83175150992235e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:2500,0) rectangle (axis cs:3000,5.03057358292381e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3000,0) rectangle (axis cs:3500,6.81246952020107e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:3500,0) rectangle (axis cs:4000,5.92714859136437e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:4000,0) rectangle (axis cs:4500,5.30442285328432e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:4500,0) rectangle (axis cs:5000,3.82263570544322e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:5000,0) rectangle (axis cs:5500,4.24653937052181e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:5500,0) rectangle (axis cs:6000,3.29369396406197e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:6000,0) rectangle (axis cs:6500,3.41748883970439e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:6500,0) rectangle (axis cs:7000,4.55039951982594e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:7000,0) rectangle (axis cs:7500,0.000116817346288029);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:7500,0) rectangle (axis cs:8000,0.000226244513636193);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:8000,0) rectangle (axis cs:8500,0.00019983494016581);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:8500,0) rectangle (axis cs:9000,0.00011209063285441);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:9000,0) rectangle (axis cs:9500,4.06272273699216e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:9500,0) rectangle (axis cs:10000,3.0873691713246e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:10000,0) rectangle (axis cs:10500,3.90141426267022e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:10500,0) rectangle (axis cs:11000,3.7776193870278e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:11000,0) rectangle (axis cs:11500,4.41159920471171e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:11500,0) rectangle (axis cs:12000,2.15328056420452e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:12000,0) rectangle (axis cs:12500,1.95820985107101e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:12500,0) rectangle (axis cs:13000,1.87192857410811e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:13000,0) rectangle (axis cs:13500,1.90569081291968e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:13500,0) rectangle (axis cs:14000,1.80440409648498e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:14000,0) rectangle (axis cs:14500,1.74063097872979e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:14500,0) rectangle (axis cs:15000,1.73687961886184e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:15000,0) rectangle (axis cs:15500,1.66560378137075e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:15500,0) rectangle (axis cs:16000,1.52680346625652e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:16000,0) rectangle (axis cs:16500,1.44427354916157e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:16500,0) rectangle (axis cs:17000,1.4030085906141e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:17000,0) rectangle (axis cs:17500,1.38050043140638e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:17500,0) rectangle (axis cs:18000,1.3167273136512e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:18000,0) rectangle (axis cs:18500,1.27171099523577e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:18500,0) rectangle (axis cs:19000,1.33173275312301e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:19000,0) rectangle (axis cs:19500,1.3167273136512e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:19500,0) rectangle (axis cs:20000,1.59807930374761e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:20000,0) rectangle (axis cs:20500,1.52305210638857e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:20500,0) rectangle (axis cs:21000,1.71062009978617e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:21000,0) rectangle (axis cs:21500,1.20043515774468e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:21500,0) rectangle (axis cs:22000,1.09164572157407e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:22000,0) rectangle (axis cs:22500,1.0503807630266e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:22500,0) rectangle (axis cs:23000,1.07664028210226e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:23000,0) rectangle (axis cs:23500,1.44802490902952e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:23500,0) rectangle (axis cs:24000,1.36549499193458e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:24000,0) rectangle (axis cs:24500,1.36549499193458e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:24500,0) rectangle (axis cs:25000,1.44802490902952e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:25000,0) rectangle (axis cs:25500,1.01661852421503e-05);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:25500,0) rectangle (axis cs:26000,9.22834527516225e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:26000,0) rectangle (axis cs:26500,9.56596766327794e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:26500,0) rectangle (axis cs:27000,9.00326368308512e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:27000,0) rectangle (axis cs:27500,7.99039651873804e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:27500,0) rectangle (axis cs:28000,6.75244776231384e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:28000,0) rectangle (axis cs:28500,6.60239336759575e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:28500,0) rectangle (axis cs:29000,6.18974378212102e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:29000,0) rectangle (axis cs:29500,6.60239336759575e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:29500,0) rectangle (axis cs:30000,5.1018494204149e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:30000,0) rectangle (axis cs:30500,1.01286716434708e-06);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:30500,0) rectangle (axis cs:31000,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:31000,0) rectangle (axis cs:31500,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:31500,0) rectangle (axis cs:32000,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:32000,0) rectangle (axis cs:32500,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:32500,0) rectangle (axis cs:33000,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:33000,0) rectangle (axis cs:33500,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:33500,0) rectangle (axis cs:34000,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:34000,0) rectangle (axis cs:34500,0);
\draw[draw=black,fill=black,opacity=0.7] (axis cs:34500,0) rectangle (axis cs:35000,0);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:0,0) rectangle (axis cs:500,1.70695658708886e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:500,0) rectangle (axis cs:1000,3.18535033442722e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1000,0) rectangle (axis cs:1500,3.88957639219419e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:1500,0) rectangle (axis cs:2000,3.96292492296901e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2000,0) rectangle (axis cs:2500,3.92564944011624e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:2500,0) rectangle (axis cs:3000,3.90089932112528e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3000,0) rectangle (axis cs:3500,3.88186076805531e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:3500,0) rectangle (axis cs:4000,3.99388762243543e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:4000,0) rectangle (axis cs:4500,4.4569252736792e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:4500,0) rectangle (axis cs:5000,5.45434504872367e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:5000,0) rectangle (axis cs:5500,6.81930910092938e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:5500,0) rectangle (axis cs:6000,8.33788421553646e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:6000,0) rectangle (axis cs:6500,9.45304241088204e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:6500,0) rectangle (axis cs:7000,9.47418522508079e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:7000,0) rectangle (axis cs:7500,9.54362584233072e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:7500,0) rectangle (axis cs:8000,8.73047922042135e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:8000,0) rectangle (axis cs:8500,7.91041859766026e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:8500,0) rectangle (axis cs:9000,7.12342493549438e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:9000,0) rectangle (axis cs:9500,6.36148200105213e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:9500,0) rectangle (axis cs:10000,5.69954157168266e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:10000,0) rectangle (axis cs:10500,5.1607505198026e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:10500,0) rectangle (axis cs:11000,4.57736917257446e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:11000,0) rectangle (axis cs:11500,4.22194944763145e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:11500,0) rectangle (axis cs:12000,3.87083844785691e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:12000,0) rectangle (axis cs:12500,3.68886996167239e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:12500,0) rectangle (axis cs:13000,3.47914526917007e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:13000,0) rectangle (axis cs:13500,3.27282747563817e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:13500,0) rectangle (axis cs:14000,3.12242290638543e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:14000,0) rectangle (axis cs:14500,2.96420251008292e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:14500,0) rectangle (axis cs:15000,2.94015381146822e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:15000,0) rectangle (axis cs:15500,2.86530223702999e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:15500,0) rectangle (axis cs:16000,2.68874470803377e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:16000,0) rectangle (axis cs:16500,2.5480598211378e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:16500,0) rectangle (axis cs:17000,2.48342894361081e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:17000,0) rectangle (axis cs:17500,2.46499160800621e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:17500,0) rectangle (axis cs:18000,2.31118013978306e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:18000,0) rectangle (axis cs:18500,2.1778100653824e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:18500,0) rectangle (axis cs:19000,2.12650617500438e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:19000,0) rectangle (axis cs:19500,2.02800671359503e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:19500,0) rectangle (axis cs:20000,2.01528094391142e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:20000,0) rectangle (axis cs:20500,1.93000826674015e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:20500,0) rectangle (axis cs:21000,1.82108770259776e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:21000,0) rectangle (axis cs:21500,1.66787745183998e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:21500,0) rectangle (axis cs:22000,1.58410781833212e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:22000,0) rectangle (axis cs:22500,1.49382499561612e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:22500,0) rectangle (axis cs:23000,1.39412309927603e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:23000,0) rectangle (axis cs:23500,1.26987148976678e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:23500,0) rectangle (axis cs:24000,1.203136351111e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:24000,0) rectangle (axis cs:24500,1.12076955835567e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:24500,0) rectangle (axis cs:25000,1.01315163205491e-05);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:25000,0) rectangle (axis cs:25500,9.16956837596132e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:25500,0) rectangle (axis cs:26000,8.24068739196874e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:26000,0) rectangle (axis cs:26500,7.33084496104612e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:26500,0) rectangle (axis cs:27000,6.44404919962925e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:27000,0) rectangle (axis cs:27500,5.70655577544528e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:27500,0) rectangle (axis cs:28000,4.94401162353766e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:28000,0) rectangle (axis cs:28500,4.3868834389639e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:28500,0) rectangle (axis cs:29000,3.77364162428919e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:29000,0) rectangle (axis cs:29500,3.15538966406974e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:29500,0) rectangle (axis cs:30000,2.56820060622761e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:30000,0) rectangle (axis cs:30500,2.17139707908515e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:30500,0) rectangle (axis cs:31000,1.8737944337283e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:31000,0) rectangle (axis cs:31500,1.53911671134046e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:31500,0) rectangle (axis cs:32000,1.32067436559032e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:32000,0) rectangle (axis cs:32500,1.1312908639996e-06);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:32500,0) rectangle (axis cs:33000,9.54933740825171e-07);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:33000,0) rectangle (axis cs:33500,7.46511686164483e-07);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:33500,0) rectangle (axis cs:34000,5.7817079586162e-07);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:34000,0) rectangle (axis cs:34500,4.39890778827125e-07);
\draw[draw=black,fill=white!50.1960784313725!black,opacity=0.6] (axis cs:34500,0) rectangle (axis cs:35000,3.48706129913074e-07);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:0,0) rectangle (axis cs:500,0.000120738349868364);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:500,0) rectangle (axis cs:1000,7.40586931623805e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1000,0) rectangle (axis cs:1500,5.99544852820871e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:1500,0) rectangle (axis cs:2000,4.63357677261977e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2000,0) rectangle (axis cs:2500,3.87535511891836e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:2500,0) rectangle (axis cs:3000,3.34583748568369e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3000,0) rectangle (axis cs:3500,3.33512814029242e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:3500,0) rectangle (axis cs:4000,3.42972735791525e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:4000,0) rectangle (axis cs:4500,3.85274650087013e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:4500,0) rectangle (axis cs:5000,4.60537549642278e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:5000,0) rectangle (axis cs:5500,5.33004120123157e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:5500,0) rectangle (axis cs:6000,6.29447725007809e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:6000,0) rectangle (axis cs:6500,6.93917984263212e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:6500,0) rectangle (axis cs:7000,7.32197944400649e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:7000,0) rectangle (axis cs:7500,7.31460189495917e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:7500,0) rectangle (axis cs:8000,7.60339724234356e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:8000,0) rectangle (axis cs:8500,6.97475866787643e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:8500,0) rectangle (axis cs:9000,6.29328732281239e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:9000,0) rectangle (axis cs:9500,5.71343576623879e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:9500,0) rectangle (axis cs:10000,4.96806532700689e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:10000,0) rectangle (axis cs:10500,4.50625455519031e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:10500,0) rectangle (axis cs:11000,3.96959735836147e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:11000,0) rectangle (axis cs:11500,3.55966741532924e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:11500,0) rectangle (axis cs:12000,3.30656988591572e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:12000,0) rectangle (axis cs:12500,2.98564650235754e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:12500,0) rectangle (axis cs:13000,2.75349169282028e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:13000,0) rectangle (axis cs:13500,2.62355163540629e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:13500,0) rectangle (axis cs:14000,2.44601448736446e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:14000,0) rectangle (axis cs:14500,2.33416132438905e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:14500,0) rectangle (axis cs:15000,2.19672472520117e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:15000,0) rectangle (axis cs:15500,2.16876143445732e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:15500,0) rectangle (axis cs:16000,2.08796537311657e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:16000,0) rectangle (axis cs:16500,2.06154898781812e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:16500,0) rectangle (axis cs:17000,2.01573678808883e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:17000,0) rectangle (axis cs:17500,1.97742113013342e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:17500,0) rectangle (axis cs:18000,1.96100013386682e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:18000,0) rectangle (axis cs:18500,1.97884904285226e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:18500,0) rectangle (axis cs:19000,1.97051955199238e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:19000,0) rectangle (axis cs:19500,1.97587422468802e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:19500,0) rectangle (axis cs:20000,1.98432270827446e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:20000,0) rectangle (axis cs:20500,1.9997917627285e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:20500,0) rectangle (axis cs:21000,1.95183769392096e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:21000,0) rectangle (axis cs:21500,1.91816275230177e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:21500,0) rectangle (axis cs:22000,1.93743957400604e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:22000,0) rectangle (axis cs:22500,1.91316505778584e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:22500,0) rectangle (axis cs:23000,1.88270291978403e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:23000,0) rectangle (axis cs:23500,1.89555413425354e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:23500,0) rectangle (axis cs:24000,1.838199640047e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:24000,0) rectangle (axis cs:24500,1.77727536404337e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:24500,0) rectangle (axis cs:25000,1.68672189912392e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:25000,0) rectangle (axis cs:25500,1.60330799779863e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:25500,0) rectangle (axis cs:26000,1.53048444913805e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:26000,0) rectangle (axis cs:26500,1.4062560425994e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:26500,0) rectangle (axis cs:27000,1.28345554877958e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:27000,0) rectangle (axis cs:27500,1.17588612396067e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:27500,0) rectangle (axis cs:28000,1.03190492481147e-05);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:28000,0) rectangle (axis cs:28500,9.08747452811947e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:28500,0) rectangle (axis cs:29000,8.03319897071292e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:29000,0) rectangle (axis cs:29500,6.90633785009891e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:29500,0) rectangle (axis cs:30000,5.9555859648079e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:30000,0) rectangle (axis cs:30500,4.84062411685086e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:30500,0) rectangle (axis cs:31000,3.97911677648704e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:31000,0) rectangle (axis cs:31500,3.06287278190121e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:31500,0) rectangle (axis cs:32000,2.33582722256102e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:32000,0) rectangle (axis cs:32500,1.80511966206066e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:32500,0) rectangle (axis cs:33000,1.32676890125091e-06);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:33000,0) rectangle (axis cs:33500,9.87639630527584e-07);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:33500,0) rectangle (axis cs:34000,7.73452722702325e-07);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:34000,0) rectangle (axis cs:34500,5.1761836057771e-07);
\draw[draw=black,fill=white,opacity=0.5] (axis cs:34500,0) rectangle (axis cs:35000,3.68877452365724e-07);
\end{axis}

\end{tikzpicture}


==> figures/jfk_04R_original_hist_paths.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{RGB}{255,165,0}

\begin{axis}[
colorbar,
colorbar style={width=7,
ytick={0,1,2,3,4},
yticklabel={\normalsize $10^{\pgfmathprintnumber{\tick}}$}},
colormap = {whiteblack}{color(0cm)=(white); color(1cm)=(black)},
height=\figureheight,
point meta max=4.25,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={black},
xlabel={East (NM)},
xmin=-20, xmax=25,
y grid style={black},
ylabel={North (NM)},
ymin=-25, ymax=20,
tick label style={font=\tiny},
label style={font=\scriptsize}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30, xmax=30, ymin=-30, ymax=30] {figures/jfk_04R_original_hist.png};

\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+6.630077500000001e-02 -2.500000000000000e-01\\ 
+1.298949676962134e-01 -2.236584228970604e-01\\ 
+1.767766952966369e-01 -1.767766952966369e-01\\ 
+2.236584228970604e-01 -1.298949676962134e-01\\ 
+2.500000000000000e-01 -6.630077500000001e-02\\ 
+2.500000000000000e-01 +0.000000000000000e+00\\ 
+2.500000000000000e-01 +6.630077500000001e-02\\ 
+2.236584228970604e-01 +1.298949676962134e-01\\ 
+1.767766952966369e-01 +1.767766952966369e-01\\ 
+1.298949676962134e-01 +2.236584228970604e-01\\ 
+6.630077500000001e-02 +2.500000000000000e-01\\ 
+0.000000000000000e+00 +2.500000000000000e-01\\ 
-6.630077500000001e-02 +2.500000000000000e-01\\ 
-1.298949676962134e-01 +2.236584228970604e-01\\ 
-1.767766952966369e-01 +1.767766952966369e-01\\ 
-2.236584228970604e-01 +1.298949676962134e-01\\ 
-2.500000000000000e-01 +6.630077500000001e-02\\ 
-2.500000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 -6.630077500000001e-02\\ 
-2.236584228970604e-01 -1.298949676962134e-01\\ 
-1.767766952966369e-01 -1.767766952966369e-01\\ 
-1.298949676962134e-01 -2.236584228970604e-01\\ 
-6.630077500000001e-02 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\
};

\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.314790350956774	-1.07388212440464 \\
0.701926179643114	0.634446106243 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
0.381018579296101	-0.869410987002108 \\
1.0883680175494	0.318538875436125 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.527871725321972	1.06913560548559 \\
0.886517107609026	0.227348929251132 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-1.73637529142706	0.505844290966593 \\
0.315676001958449	-0.715917614289667 \\
};

\node[text=black, text width=10cm, anchor=west, right,  font=\fontsize{8pt}{9}\selectfont] at (-18,-3) {\textbf{instrument} \\ \textbf{approach} \\ \textbf{procedure}};

\node[text=black, font=\fontsize{8pt}{9}\selectfont, text width=10cm, anchor=west] at (6,-20) {\textbf{radar vector} \\ \textbf{procedures}};

\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
-0.69592398683708	-28.7389082836494 \\
-0.696280793942828	-28.6746878257532 \\
-0.697331127675969	-28.6106074159044 \\
-0.699044856660347	-28.5466675608247 \\
-0.701391849519806	-28.4828687672361 \\
-0.704341974878191	-28.4192115418603 \\
-0.707865101359345	-28.3556963914193 \\
-0.711931097587113	-28.2923238226348 \\
-0.71650983218534	-28.2290943422287 \\
-0.721571173777869	-28.1660084569229 \\
-0.727084990988545	-28.1030666734393 \\
-0.733021152441212	-28.0402694984996 \\
-0.739349526759715	-27.9776174388258 \\
-0.746039982567897	-27.9151110011396 \\
-0.753062388489604	-27.852750692163 \\
-0.760386613148679	-27.7905370186177 \\
-0.767982525168966	-27.7284704872257 \\
-0.77581999317431	-27.6665516047088 \\
-0.783868885788556	-27.6047808777888 \\
-0.792099071635546	-27.5431588131876 \\
-0.800480419339127	-27.481685917627 \\
-0.808982797523142	-27.420362697829 \\
-0.817576074811434	-27.3591896605152 \\
-0.82623011982785	-27.2981673124077 \\
-0.835200556863182	-27.2372815786656 \\
-0.845369876465388	-27.1764886306106 \\
-0.856745288108885	-27.1157918054922 \\
-0.86926191899161	-27.0551982081376 \\
-0.882854896311503	-26.9947149433742 \\
-0.897459347266505	-26.9343491160292 \\
-0.913010399054552	-26.8741078309299 \\
-0.929443178873586	-26.8139981929035 \\
-0.946692813921546	-26.7540273067773 \\
-0.96469443139637	-26.6942022773785 \\
-0.983383158495997	-26.6345302095346 \\
-1.00269412241837	-26.5750182080726 \\
-1.02256245036142	-26.51567337782 \\
-1.0429232695231	-26.4565028236039 \\
-1.06371170710133	-26.3975136502517 \\
-1.08486289029407	-26.3387129625905 \\
-1.10631194629924	-26.2801078654478 \\
-1.1279940023148	-26.2217054636506 \\
-1.14984418553867	-26.1635128620264 \\
-1.1717976231688	-26.1055371654024 \\
-1.19378944240312	-26.0477854786058 \\
-1.21575477043958	-25.990264906464 \\
-1.23762873447612	-25.9329825538042 \\
-1.25940109423679	-25.8759446655842 \\
-1.28172395558797	-25.8191429391627 \\
-1.30477208779715	-25.7625678237443 \\
-1.32850341898455	-25.7062121507194 \\
-1.35287587727037	-25.6500687514784 \\
-1.37784739077484	-25.5941304574117 \\
-1.40337588761816	-25.5383900999099 \\
-1.42941929592054	-25.4828405103634 \\
-1.4559355438022	-25.4274745201626 \\
-1.48288255938336	-25.372284960698 \\
-1.51021827078422	-25.31726466336 \\
-1.53790060612499	-25.2624064595391 \\
-1.56588749352589	-25.2077031806258 \\
-1.59413686110714	-25.1531476580104 \\
-1.62260663698893	-25.0987327230835 \\
-1.65125474929149	-25.0444512072354 \\
-1.68003912613503	-24.9902959418567 \\
-1.70891769563976	-24.9362597583378 \\
-1.73784838592589	-24.8823354880691 \\
-1.76678912511364	-24.8285159624411 \\
-1.79569784132321	-24.7747940128443 \\
-1.82453246267483	-24.7211624706691 \\
-1.85325091728869	-24.6676141673059 \\
-1.88181113328503	-24.6141419341452 \\
-1.91041323841592	-24.5607995912495 \\
-1.93927390859137	-24.5076394451815 \\
-1.96837589416848	-24.4546520570818 \\
-1.99770194550431	-24.4018279880914 \\
-2.02723481295596	-24.3491577993508 \\
-2.05695724688051	-24.2966320520009 \\
-2.08685199763505	-24.2442413071823 \\
-2.11690181557665	-24.1919761260358 \\
-2.14708945106241	-24.1398270697022 \\
-2.1773976544494	-24.0877846993223 \\
-2.2078091760947	-24.0358395760366 \\
-2.23830676635542	-23.983982260986 \\
-2.26887317558861	-23.9322033153113 \\
-2.29949115415138	-23.8804933001531 \\
-2.33014345240081	-23.8288427766522 \\
-2.36081282069397	-23.7772423059494 \\
-2.39148200938795	-23.7256824491854 \\
-2.42213376883985	-23.6741537675009 \\
-2.45275084940673	-23.6226468220366 \\
-2.48331600144568	-23.5711521739334 \\
-2.51381197531379	-23.5196603843319 \\
-2.54422152136814	-23.468162014373 \\
-2.57452738996582	-23.4166476251972 \\
-2.60475788940071	-23.3651289791374 \\
-2.63504771571502	-23.313668637429 \\
-2.66539923941799	-23.2622690254981 \\
-2.69580359683025	-23.2109273923218 \\
-2.72625192427247	-23.1596409868774 \\
-2.75673535806527	-23.1084070581419 \\
-2.78724503452932	-23.0572228550924 \\
-2.81777208998525	-23.0060856267061 \\
-2.84830766075371	-22.9549926219601 \\
-2.87884288315536	-22.9039410898313 \\
-2.90936889351083	-22.8529282792971 \\
-2.93987682814077	-22.8019514393345 \\
-2.97035782336584	-22.7510078189206 \\
-3.00080301550667	-22.7000946670326 \\
-3.03120354088392	-22.6492092326475 \\
-3.06155053581822	-22.5983487647424 \\
-3.09183513663024	-22.5475105122945 \\
-3.1220484796406	-22.4966917242809 \\
-3.15218170116997	-22.4458896496787 \\
-3.18222593753899	-22.395101537465 \\
-3.2121723250683	-22.3443246366169 \\
-3.24201200007855	-22.2935561961116 \\
-3.27173609889039	-22.2427934649262 \\
-3.30134242578957	-22.1920372837392 \\
-3.33090960039232	-22.1413307400173 \\
-3.36045793009597	-22.0906827819469 \\
-3.38998125037473	-22.0400877775004 \\
-3.41947339670281	-21.9895400946502 \\
-3.44892820455442	-21.9390341013688 \\
-3.47833950940377	-21.8885641656287 \\
-3.50770114672507	-21.8381246554024 \\
-3.53700695199253	-21.7877099386621 \\
-3.56625076068035	-21.7373143833805 \\
-3.59542640826275	-21.6869323575299 \\
-3.62452773021394	-21.6365582290829 \\
-3.65354856200812	-21.5861863660117 \\
-3.68248273911951	-21.535811136289 \\
-3.71132409702231	-21.4854269078871 \\
-3.74006647119073	-21.4350280487785 \\
-3.76870369709899	-21.3846089269357 \\
-3.79722961022129	-21.334163910331 \\
-3.82563804603184	-21.283687366937 \\
-3.85392284000485	-21.2331736647261 \\
-3.88207782761453	-21.1826171716706 \\
-3.91009684433509	-21.1320122557432 \\
-3.93797372564073	-21.0813532849162 \\
-3.96570230700568	-21.0306346271621 \\
-3.99335619450802	-20.9798835903417 \\
-4.02100408101605	-20.9291294089968 \\
-4.04863243218925	-20.8783693411214 \\
-4.07622771368713	-20.8276006447096 \\
-4.10377639116916	-20.7768205777554 \\
-4.13126493029484	-20.7260263982526 \\
-4.15867979672366	-20.6752153641953 \\
-4.18600745611511	-20.6243847335774 \\
-4.21323437412869	-20.5735317643931 \\
-4.24034701642389	-20.5226537146362 \\
-4.2673318486602	-20.4717478423007 \\
-4.2941753364971	-20.4208114053807 \\
-4.3208639455941	-20.3698416618701 \\
-4.34738414161068	-20.3188358697629 \\
-4.37372239020633	-20.2677912870531 \\
-4.39986515704055	-20.2167051717347 \\
-4.42579890777282	-20.1655747818016 \\
-4.45151010806265	-20.1143973752479 \\
-4.47698522356951	-20.0631702100676 \\
-4.50221071995291	-20.0118905442545 \\
-4.52717306287233	-19.9605556358028 \\
-4.55185871798727	-19.9091627427065 \\
-4.57625415095721	-19.8577091229594 \\
-4.60040873322445	-19.8062034385281 \\
-4.62451096935941	-19.7546794269247 \\
-4.64855795311505	-19.7031359603433 \\
-4.6725309556033	-19.6515690366496 \\
-4.69641124793609	-19.599974653709 \\
-4.72018010122535	-19.5483488093869 \\
-4.74381878658301	-19.4966875015488 \\
-4.767308575121	-19.4449867280603 \\
-4.79063073795126	-19.3932424867867 \\
-4.8137665461857	-19.3414507755936 \\
-4.83669727093627	-19.2896075923464 \\
-4.85940418331489	-19.2377089349106 \\
-4.88186855443349	-19.1857508011517 \\
-4.904071655404	-19.1337291889352 \\
-4.92599475733836	-19.0816400961264 \\
-4.94761913134849	-19.029479520591 \\
-4.96892604854631	-18.9772434601944 \\
-4.98989678004378	-18.924927912802 \\
-5.0105125969528	-18.8725288762793 \\
-5.03075477038532	-18.8200423484919 \\
-5.05060457145327	-18.7674643273051 \\
-5.07004327126856	-18.7147908105845 \\
-5.08905214094314	-18.6620177961955 \\
-5.10763396736542	-18.609140395263 \\
-5.12604948930278	-18.5561460016066 \\
-5.14436529897691	-18.5030362023219 \\
-5.16256186614387	-18.4498168623625 \\
-5.18061966055973	-18.3964938466818 \\
-5.19851915198056	-18.3430730202335 \\
-5.21624081016243	-18.2895602479709 \\
-5.2337651048614	-18.2359613948476 \\
-5.25107250583355	-18.1822823258171 \\
-5.26814348283493	-18.1285289058329 \\
-5.28495850562163	-18.0747069998484 \\
-5.3014980439497	-18.0208224728173 \\
-5.31774256757522	-17.966881189693 \\
-5.33367254625424	-17.9128890154289 \\
-5.34926844974285	-17.8588518149787 \\
-5.3645107477971	-17.8047754532958 \\
-5.37937991017307	-17.7506657953338 \\
-5.39385640662683	-17.696528706046 \\
-5.40792070691443	-17.6423700503861 \\
-5.42155328079195	-17.5881956933075 \\
-5.43473459801546	-17.5340114997637 \\
-5.44744512834103	-17.4798233347083 \\
-5.45966534152471	-17.4256370630947 \\
-5.47137570732259	-17.3714585498764 \\
-5.48280546107768	-17.3172537605184 \\
-5.49418118756087	-17.2629875965459 \\
-5.50547938067008	-17.2086643270034 \\
-5.51667653430318	-17.154288220935 \\
-5.52774914235809	-17.0998635473852 \\
-5.53867369873267	-17.0453945753981 \\
-5.54942669732485	-16.9908855740182 \\
-5.5599846320325	-16.9363408122897 \\
-5.57032399675353	-16.8817645592569 \\
-5.58042128538582	-16.8271610839641 \\
-5.59025299182728	-16.7725346554557 \\
-5.59979560997579	-16.7178895427759 \\
-5.60902563372925	-16.663230014969 \\
-5.61791955698555	-16.6085603410794 \\
-5.6264538736426	-16.5538847901514 \\
-5.63460507759827	-16.4992076312292 \\
-5.64234966275048	-16.4445331333571 \\
-5.6496641229971	-16.3898655655796 \\
-5.65652495223605	-16.3352091969407 \\
-5.6629086443652	-16.280568296485 \\
-5.66879169328246	-16.2259471332566 \\
-5.67415059288571	-16.1713499763 \\
-5.67896183707286	-16.1167810946593 \\
-5.68332926408424	-16.0622202607763 \\
-5.68764705067319	-16.0075948152217 \\
-5.69193161195732	-15.952908596116 \\
-5.69616767951836	-15.8981716731499 \\
-5.70033998493804	-15.8433941160142 \\
-5.70443325979806	-15.7885859943996 \\
-5.70843223568015	-15.7337573779968 \\
-5.71232164416602	-15.6789183364965 \\
-5.7160862168374	-15.6240789395893 \\
-5.71971068527601	-15.569249256966 \\
-5.72317978106356	-15.5144393583174 \\
-5.72647823578177	-15.459659313334 \\
-5.72959078101236	-15.4049191917066 \\
-5.73250214833706	-15.3502290631259 \\
-5.73519706933757	-15.2955989972827 \\
-5.73766027559562	-15.2410390638675 \\
-5.73987649869293	-15.1865593325712 \\
-5.74183047021122	-15.1321698730844 \\
-5.7435069217322	-15.0778807550978 \\
-5.7448905848376	-15.0237020483021 \\
-5.74596619110913	-14.9696438223881 \\
-5.74671847212851	-14.9157161470464 \\
-5.74713215947746	-14.8619290919677 \\
-5.74719786506154	-14.8082867698523 \\
-5.74698454657787	-14.7547197981032 \\
-5.74652477535839	-14.7012081327886 \\
-5.74582954691612	-14.6477550550856 \\
-5.74490985676405	-14.5943638461716 \\
-5.7437767004152	-14.5410377872237 \\
-5.74244107338257	-14.4877801594191 \\
-5.74091397117916	-14.4345942439352 \\
-5.73920638931798	-14.381483321949 \\
-5.73732932331204	-14.3284506746379 \\
-5.73529376867434	-14.2754995831791 \\
-5.73311072091789	-14.2226333287498 \\
-5.73079117555569	-14.1698551925272 \\
-5.72834612810074	-14.1171684556885 \\
-5.72578657406606	-14.0645763994111 \\
-5.72312350896465	-14.012082304872 \\
-5.72036792830952	-13.9596894532486 \\
-5.71753082761367	-13.9074011257181 \\
-5.7146232023901	-13.8552206034576 \\
-5.71165604815182	-13.8031511676445 \\
-5.70864036041184	-13.751196099456 \\
-5.70558713468317	-13.6993586800692 \\
-5.7025073664788	-13.6476421906614 \\
-5.69941205131175	-13.5960499124099 \\
-5.6961113867024	-13.5445618481182 \\
-5.69241922597108	-13.4931571960069 \\
-5.68835204833065	-13.4418380303781 \\
-5.68392633299401	-13.3906064255343 \\
-5.67915855917402	-13.3394644557776 \\
-5.67406520608357	-13.2884141954103 \\
-5.66866275293554	-13.2374577187348 \\
-5.66296767894281	-13.1865971000533 \\
-5.65699646331826	-13.1358344136682 \\
-5.65076558527476	-13.0851717338816 \\
-5.6442915240252	-13.034611134996 \\
-5.63759075878246	-12.9841546913136 \\
-5.63067976875941	-12.9338044771366 \\
-5.62357503316894	-12.8835625667674 \\
-5.61629303122392	-12.8334310345083 \\
-5.60885024213724	-12.7834119546615 \\
-5.60126314512177	-12.7335074015294 \\
-5.5935482193904	-12.6837194494142 \\
-5.585721944156	-12.6340501726182 \\
-5.57780079863146	-12.5845016454438 \\
-5.56980126202965	-12.5350759421931 \\
-5.56173981356345	-12.4857751371685 \\
-5.55363293244574	-12.4366013046723 \\
-5.54541608711783	-12.3875527873962 \\
-5.53684194756207	-12.3386182269141 \\
-5.52790562894592	-12.2897959980371 \\
-5.5186224781608	-12.2410853562797 \\
-5.50900784209815	-12.1924855571559 \\
-5.49907706764939	-12.1439958561801 \\
-5.48884550170596	-12.0956155088664 \\
-5.47832849115928	-12.0473437707291 \\
-5.4675413829008	-11.9991798972824 \\
-5.45649952382192	-11.9511231440406 \\
-5.4452182608141	-11.9031727665177 \\
-5.43371294076874	-11.8553280202282 \\
-5.4219989105773	-11.8075881606861 \\
-5.41009151713119	-11.7599524434058 \\
-5.39800610732185	-11.7124201239014 \\
-5.38575802804071	-11.6649904576872 \\
-5.37336262617919	-11.6176627002774 \\
-5.36083524862873	-11.5704361071863 \\
-5.34819124228076	-11.5233099339279 \\
-5.33544595402671	-11.4762834360167 \\
-5.322614730758	-11.4293558689667 \\
-5.30971291936607	-11.3825264882923 \\
-5.29675586674236	-11.3357945495077 \\
-5.28374768163567	-11.2891592235824 \\
-5.27055410411349	-11.2426189818937 \\
-5.25713455671543	-11.1961737259714 \\
-5.24349253680899	-11.1498237742591 \\
-5.22963154176169	-11.1035694452003 \\
-5.21555506894106	-11.0574110572386 \\
-5.20126661571461	-11.0113489288176 \\
-5.18676967944984	-10.9653833783809 \\
-5.17206775751429	-10.9195147243721 \\
-5.15716434727546	-10.8737432852347 \\
-5.14206294610087	-10.8280693794122 \\
-5.12676705135803	-10.7824933253484 \\
-5.11128016041448	-10.7370154414866 \\
-5.09560577063771	-10.6916360462706 \\
-5.07974737939525	-10.6463554581439 \\
-5.06370848405461	-10.6011739955501 \\
-5.04749258198331	-10.5560919769327 \\
-5.03110317054886	-10.5111097207353 \\
-5.01454374711878	-10.4662275454016 \\
-4.99781780906059	-10.421445769375 \\
-4.98092885374181	-10.3767647110991 \\
-4.96388037852994	-10.3321846890175 \\
-4.94667588079251	-10.2877060215739 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
29.7355471766366	0.36622258092544 \\
29.6263105105992	0.28280652898206 \\
29.5171544848586	0.199328232815621 \\
29.4080791916673	0.115787759933134 \\
29.2990847232776	0.0321851778416096 \\
29.1901711719421	-0.0514794459519428 \\
29.0813386299131	-0.135206043940513 \\
28.9725871894432	-0.21899454861709 \\
28.8639169427847	-0.302844892474664 \\
28.7553279821901	-0.386757008006224 \\
28.6468203999119	-0.470730827704762 \\
28.5383942882025	-0.554766284063266 \\
28.4300497393143	-0.638863309574725 \\
28.3217868454998	-0.723021836732131 \\
28.2136056990115	-0.807241798028472 \\
28.1055063921018	-0.891523125956739 \\
27.997489017023	-0.975865753009921 \\
27.8895536660278	-1.06026961168101 \\
27.7817004313685	-1.14473463446299 \\
27.6739294052976	-1.22926075384885 \\
27.5662406800675	-1.3138479023316 \\
27.4586343479306	-1.3984960124042 \\
27.3511105011395	-1.48320501655966 \\
27.2436692319465	-1.56797484729096 \\
27.1363246771416	-1.65283690206765 \\
27.0291185252872	-1.73788482724177 \\
26.9220457970832	-1.82310830124324 \\
26.8150978401577	-1.90848879436522 \\
26.7082660021387	-1.99400777690089 \\
26.6015416306545	-2.07964671914342 \\
26.4949160733331	-2.16538709138598 \\
26.3883806778025	-2.25121036392176 \\
26.281926791691	-2.33709800704391 \\
26.1755457626265	-2.42303149104563 \\
26.0692289382373	-2.50899228622007 \\
25.9629676661513	-2.59496186286042 \\
25.8567532939968	-2.68092169125984 \\
25.7505771694017	-2.76685324171152 \\
25.6444306399942	-2.85273798450862 \\
25.5383050534025	-2.93855738994431 \\
25.4321917572545	-3.02429292831179 \\
25.3260820991784	-3.1099260699042 \\
25.2199674268024	-3.19543828501474 \\
25.1138390877544	-3.28081104393657 \\
25.0076884296626	-3.36602581696287 \\
24.9015068001551	-3.45106407438681 \\
24.7952855468601	-3.53590728650157 \\
24.6890234727331	-3.6205495806277 \\
24.5828088585015	-3.70513937300084 \\
24.4766629163541	-3.78971627635623 \\
24.3705770406291	-3.87426987646614 \\
24.2645426256647	-3.95878975910283 \\
24.1585510657991	-4.0432655100386 \\
24.0525937553706	-4.12768671504572 \\
23.9466620887174	-4.21204295989645 \\
23.8407474601778	-4.29632383036309 \\
23.73484126409	-4.38051891221789 \\
23.6289348947922	-4.46461779123314 \\
23.5230197466227	-4.54861005318112 \\
23.4170872139197	-4.6324852838341 \\
23.3111286910214	-4.71623306896435 \\
23.2051355722661	-4.79984299434416 \\
23.099099251992	-4.88330464574579 \\
22.9930111245374	-4.96660760894153 \\
22.8868625842405	-5.04974146970364 \\
22.7806450254395	-5.13269581380441 \\
22.6743498424727	-5.21546022701611 \\
22.5679684296782	-5.29802429511102 \\
22.4614921813944	-5.38037760386141 \\
22.3549124919595	-5.46250973903955 \\
22.2482207557117	-5.54441028641773 \\
22.1414663843218	-5.62616258331302 \\
22.0347003291252	-5.70784831632968 \\
21.9279162939569	-5.78945459517072 \\
21.8211079826517	-5.87096852953917 \\
21.7142690990445	-5.95237722913807 \\
21.6073933469705	-6.03366780367043 \\
21.5004744302644	-6.11482736283929 \\
21.3935060527612	-6.19584301634766 \\
21.286481918296	-6.27670187389859 \\
21.1793957307035	-6.35739104519509 \\
21.0722411938188	-6.43789763994019 \\
20.9650120114768	-6.51820876783693 \\
20.8577018875124	-6.59831153858831 \\
20.7503045257606	-6.67819306189738 \\
20.6428136300564	-6.75784044746715 \\
20.5352229042346	-6.83724080500066 \\
20.4275260521303	-6.91638124420093 \\
20.3197167775783	-6.99524887477099 \\
20.2117887844136	-7.07383080641386 \\
20.1037357764711	-7.15211414883258 \\
19.9955514575858	-7.23008601173016 \\
19.8872295315927	-7.30773350480964 \\
19.7787637023266	-7.38504373777404 \\
19.6701614618485	-7.46205043466849 \\
19.5614633813086	-7.53889274874438 \\
19.4526709694308	-7.61557060279575 \\
19.3437823701056	-7.69207228790856 \\
19.2347957272235	-7.7683860951688 \\
19.125709184675	-7.84450031566242 \\
19.0165208863507	-7.92040324047539 \\
18.9072289761412	-7.9960831606937 \\
18.797831597937	-8.0715283674033 \\
18.6883268956285	-8.14672715169017 \\
18.5787130131064	-8.22166780464027 \\
18.4689880942612	-8.29633861733958 \\
18.3591502829833	-8.37072788087407 \\
18.2491977231634	-8.4448238863297 \\
18.1391285586921	-8.51861492479245 \\
18.0289409334597	-8.59208928734829 \\
17.9186329913569	-8.66523526508318 \\
17.8082028762741	-8.7380411490831 \\
17.6976487321021	-8.81049523043401 \\
17.5869687027311	-8.88258580022189 \\
17.4761609320519	-8.95430114953271 \\
17.3652235639549	-9.02562956945243 \\
17.2541547423307	-9.09655935106703 \\
17.1429544495156	-9.1670958431067 \\
17.0316444461442	-9.23744549457432 \\
16.9202293453573	-9.30765360382657 \\
16.8087063357499	-9.37769634077874 \\
16.6970726059169	-9.44754987534611 \\
16.5853253444535	-9.51719037744399 \\
16.4734617399545	-9.58659401698765 \\
16.3614789810151	-9.65573696389238 \\
16.2493742562302	-9.72459538807347 \\
16.1371447541949	-9.79314545944621 \\
16.0247876635041	-9.86136334792589 \\
15.9123001727529	-9.92922522342779 \\
15.7996794705363	-9.99670725586722 \\
15.6869227454494	-10.0637856151594 \\
15.5740271860871	-10.1304364712198 \\
15.4609899810444	-10.1966359939634 \\
15.3478083189164	-10.2623603533058 \\
15.2344793882981	-10.3275857191621 \\
15.1210003777845	-10.3922882614477 \\
15.0073684759706	-10.4564441500778 \\
14.8935808714515	-10.5200295549677 \\
14.7796347528221	-10.5830206460327 \\
14.6655273086774	-10.6453935931882 \\
14.5512557276126	-10.7071245663493 \\
14.4368084502364	-10.7683820736761 \\
14.3221790039988	-10.829340013653 \\
14.2073722077559	-10.8899826416816 \\
14.092392880364	-10.9502942131636 \\
13.9772458406795	-11.0102589835009 \\
13.8619359075585	-11.069861208095 \\
13.7464678998573	-11.1290851423478 \\
13.6308466364322	-11.1879150416608 \\
13.5150769361395	-11.2463351614359 \\
13.3991636178353	-11.3043297570748 \\
13.2831115003761	-11.3618830839791 \\
13.166925402618	-11.4189793975506 \\
13.0506101434174	-11.475602953191 \\
12.9341705416304	-11.531738006302 \\
12.8176114161134	-11.5873688122854 \\
12.7009375857226	-11.6424796265428 \\
12.5841538693143	-11.6970547044759 \\
12.4672650857447	-11.7510783014866 \\
12.3502760538701	-11.8045346729764 \\
12.2331915925468	-11.8574080743472 \\
12.1160165206311	-11.9096827610005 \\
11.9987556569792	-11.9613429883382 \\
11.8814138204473	-12.012373011762 \\
11.7639806830463	-12.062859130122 \\
11.6464112634542	-12.1131104717605 \\
11.5287053792044	-12.1631224542152 \\
11.410866611624	-12.212864713431 \\
11.2928985420404	-12.2623068853527 \\
11.1748047517809	-12.3114186059254 \\
11.0565888221729	-12.3601695110938 \\
10.9382543345436	-12.4085292368028 \\
10.8198048702204	-12.4564674189975 \\
10.7012440105305	-12.5039536936226 \\
10.5825753368014	-12.550957696623 \\
10.4638024303604	-12.5974490639437 \\
10.3449288725346	-12.6433974315295 \\
10.2259582446516	-12.6887724353254 \\
10.1068941280385	-12.7335437112762 \\
9.98774010402275	-12.7776808953269 \\
9.86849975393162	-12.8211536234223 \\
9.74917665909244	-12.8639315315073 \\
9.62977440083252	-12.9059842555268 \\
9.51029656047919	-12.9472814314258 \\
9.39074671935976	-12.9877926951491 \\
9.27112845880156	-13.0274876826416 \\
9.1514453601319	-13.0663360298482 \\
9.03169139352804	-13.1043493934037 \\
8.91174967075016	-13.1420401018575 \\
8.79159931409908	-13.1795346977724 \\
8.67125900932179	-13.2167907468599 \\
8.55074744216525	-13.2537658148319 \\
8.43008329837646	-13.2904174674 \\
8.30928526370237	-13.3267032702757 \\
8.18837202388997	-13.3625807891708 \\
8.06736226468623	-13.3980075897968 \\
7.94627467183812	-13.4329412378655 \\
7.82512793109263	-13.4673392990885 \\
7.70394072819673	-13.5011593391774 \\
7.58273174889739	-13.5343589238439 \\
7.46151967894158	-13.5668956187996 \\
7.34032320407629	-13.5987269897562 \\
7.21916101004849	-13.6298106024254 \\
7.09805178260515	-13.6601040225187 \\
6.97701420749325	-13.6895648157478 \\
6.85606697045977	-13.7181505478245 \\
6.73522875725167	-13.7458187844603 \\
6.61451825361594	-13.7725270913668 \\
6.49395414529955	-13.7982330342558 \\
6.37355511804948	-13.8228941788388 \\
6.2533398576127	-13.8464680908276 \\
6.13318395151659	-13.8697848648092 \\
6.01296253079132	-13.8936094935684 \\
5.89269359643802	-13.9178018901134 \\
5.77239514945783	-13.9422219674523 \\
5.6520851908519	-13.9667296385935 \\
5.53178172162136	-13.991184816545 \\
5.41150274276735	-14.0154474143151 \\
5.29126625529102	-14.0393773449119 \\
5.1710902601935	-14.0628345213436 \\
5.05099275847593	-14.0856788566185 \\
4.93099175113945	-14.1077702637447 \\
4.8111052391852	-14.1289686557303 \\
4.69135122361433	-14.1491339455837 \\
4.57174770542797	-14.1681260463129 \\
4.45231268562725	-14.1858048709262 \\
4.33306416521333	-14.2020303324317 \\
4.21402014518734	-14.2166623438376 \\
4.09519862655042	-14.2295608181522 \\
3.97661761030371	-14.2405856683836 \\
3.85829509744834	-14.2495968075401 \\
3.74024908898547	-14.2564541486297 \\
3.62249758591622	-14.2610176046606 \\
3.50505858924175	-14.2631470886412 \\
3.38785819638976	-14.2632772455778 \\
3.27062345155939	-14.2632009436546 \\
3.15336576705907	-14.2630597403846 \\
3.03611984028305	-14.2628541133284 \\
2.91892036862556	-14.2625845400468 \\
2.80180204948085	-14.2622514981003 \\
2.68479958024317	-14.2618554650496 \\
2.56794765830677	-14.2613969184554 \\
2.45128098106588	-14.2608763358784 \\
2.33483424591475	-14.2602941948792 \\
2.21864215024763	-14.2596509730185 \\
2.10273939145876	-14.2589471478569 \\
1.98716066694239	-14.2581831969551 \\
1.87194067409276	-14.2573595978737 \\
1.75711411030412	-14.2564768281734 \\
1.6427156729707	-14.255535365415 \\
1.52878005948677	-14.2545356871589 \\
1.41534196724655	-14.2534782709659 \\
1.3024360936443	-14.2523635943967 \\
1.19009713607426	-14.2511921350119 \\
1.07835979193068	-14.2499643703722 \\
0.967258758607797	-14.2486807780382 \\
0.85682873349986	-14.2473418355706 \\
0.747040207150973	-14.2457848131972 \\
0.637115415259288	-14.2419310880136 \\
0.526901688305167	-14.2352614171934 \\
0.416508741008466	-14.2259200359571 \\
0.306046288089045	-14.2140511795253 \\
0.19562404426676	-14.1997990831186 \\
0.0853517242614687	-14.1833079819576 \\
-0.0246609572069701	-14.1647221112627 \\
-0.1343042854187	-14.1441857062545 \\
-0.243468545653862	-14.1218430021537 \\
-0.352044023192599	-14.0978382341808 \\
-0.459921003315053	-14.0723156375562 \\
-0.566989771301367	-14.0454194475007 \\
-0.673140612431682	-14.0172938992348 \\
-0.778263811986141	-13.9880832279789 \\
-0.882249655244887	-13.9579316689537 \\
-0.984988427488062	-13.9269834573798 \\
-1.08637041399581	-13.8953828284777 \\
-1.18628590004827	-13.863274017468 \\
-1.28462517092558	-13.8308012595711 \\
-1.38127851190789	-13.7981087900078 \\
-1.47613620827534	-13.7653408439985 \\
-1.56908854530808	-13.7326416567638 \\
-1.66002580828624	-13.7001554635243 \\
-1.75035773256955	-13.6665840084294 \\
-1.84140300272164	-13.6306021679677 \\
-1.93291532782849	-13.5923138758691 \\
-2.02464841697609	-13.5518230658631 \\
-2.11635597925042	-13.5092336716793 \\
-2.20779172373746	-13.4646496270475 \\
-2.29870935952321	-13.4181748656972 \\
-2.38886259569365	-13.3699133213581 \\
-2.47800514133476	-13.3199689277598 \\
-2.56589070553253	-13.268445618632 \\
-2.65227299737293	-13.2154473277044 \\
-2.73690572594197	-13.1610779887065 \\
-2.81954260032562	-13.105441535368 \\
-2.89993732960987	-13.0486419014186 \\
-2.97784362288069	-12.9907830205878 \\
-3.05301518922409	-12.9319688266054 \\
-3.12520573772604	-12.872303253201 \\
-3.19416897747253	-12.8118902341043 \\
-3.25965861754954	-12.7508337030448 \\
-3.32142836704305	-12.6892375937522 \\
-3.37923193503907	-12.6272058399561 \\
-3.43282303062355	-12.5648423753863 \\
-3.48195536288251	-12.5022511337723 \\
-3.52753880064663	-12.4390170504017 \\
-3.57310556811929	-12.3735737740439 \\
-3.61874292573046	-12.3059303839683 \\
-3.66424993381178	-12.2362263674538 \\
-3.70942565269489	-12.1646012117795 \\
-3.75406914271146	-12.0911944042242 \\
-3.79797946419314	-12.0161454320671 \\
-3.84095567747156	-11.939593782587 \\
-3.88279684287839	-11.8616789430629 \\
-3.92330202074528	-11.7825404007738 \\
-3.96227027140387	-11.7023176429987 \\
-3.99950065518583	-11.6211501570166 \\
-4.03479223242279	-11.5391774301064 \\
-4.06794406344641	-11.4565389495472 \\
-4.09875520858835	-11.3733742026178 \\
-4.12702472818025	-11.2898226765973 \\
-4.15255168255376	-11.2060238587646 \\
-4.17513513204054	-11.1221172363988 \\
-4.19457413697224	-11.0382422967788 \\
-4.2106677576805	-10.9545385271835 \\
-4.22321505449698	-10.871145414892 \\
-4.23201508775334	-10.7882024471832 \\
-4.23686691778121	-10.7058491113361 \\
-4.23779476144033	-10.6241619880155 \\
-4.23755276673549	-10.5424218562171 \\
-4.23692828513628	-10.4603886945788 \\
-4.23581505520207	-10.3780638776207 \\
-4.23410681549219	-10.2954487798628 \\
-4.23169730456602	-10.2125447758253 \\
-4.22848026098289	-10.1293532400282 \\
-4.22434942330217	-10.0458755469915 \\
-4.21919853008321	-9.96211307123519 \\
-4.21292131988537	-9.87806718727946 \\
-4.20541153126799	-9.7937392696443 \\
-4.19656290279044	-9.70913069284976 \\
-4.18626917301207	-9.6242428314159 \\
-4.17442408049223	-9.53907705986277 \\
-4.16092136379027	-9.45363475271041 \\
-4.14565476146556	-9.36791728447889 \\
-4.12851801207744	-9.28192602968824 \\
-4.10940485418527	-9.19566236285853 \\
-4.08820902634841	-9.1091276585098 \\
-4.0648242671262	-9.02232329116211 \\
-4.03914431507801	-8.9352506353355 \\
-4.01106290876319	-8.84791106555003 \\
-3.98047378674109	-8.76030595632575 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
29.2119725329878	4.27649516409521 \\
29.0828969607111	4.23820368941495 \\
28.9537541360625	4.19984930677697 \\
28.8245441104512	4.16143216105627 \\
28.6952669352867	4.12295239712784 \\
28.565922661978	4.0844101598667 \\
28.4365113419345	4.04580559414784 \\
28.3070330265654	4.00713884484625 \\
28.1774877672799	3.96841005683695 \\
28.0478756154874	3.92961937499492 \\
27.9181966225971	3.89076694419516 \\
27.7884508400182	3.85185290931269 \\
27.65863831916	3.81287741522249 \\
27.5287591114318	3.77384060679956 \\
27.3988132682427	3.73474262891892 \\
27.2688008410021	3.69558362645554 \\
27.1387218811192	3.65636374428444 \\
27.0085764400033	3.61708312728062 \\
26.8783645690636	3.57774192031907 \\
26.7480863197094	3.53834026827479 \\
26.6177417433499	3.49887831602279 \\
26.4873308913944	3.45935620843806 \\
26.3568538152521	3.4197740903956 \\
26.2263105663324	3.38013210677041 \\
26.0956567754196	3.3405214004216 \\
25.9647602772242	3.30121249213876 \\
25.8336357767022	3.26217449712138 \\
25.7023095699793	3.22335276637158 \\
25.5708079531812	3.18469265089148 \\
25.4391572224333	3.14613950168319 \\
25.3073836738614	3.10763866974883 \\
25.175513603591	3.0691355060905 \\
25.0435733077478	3.03057536171034 \\
24.9115890824573	2.99190358761044 \\
24.7795872238452	2.95306553479293 \\
24.6475940280371	2.91400655425993 \\
24.5156357911585	2.87467199701354 \\
24.3837388093352	2.83500721405589 \\
24.2519293786927	2.79495755638909 \\
24.1202337953565	2.75446837501526 \\
23.9886783554524	2.7134850209365 \\
23.857289355106	2.67195284515494 \\
23.7260930904428	2.62981719867269 \\
23.5951158575884	2.58702343249188 \\
23.4643839526686	2.5435168976146 \\
23.3339236718088	2.49924294504298 \\
23.2037613111347	2.45414692577913 \\
23.073892783589	2.4082022400776 \\
22.9439546036333	2.36172603513836 \\
22.8138677837673	2.31479822121201 \\
22.6836761691506	2.26738830051857 \\
22.5534236049427	2.21946577527808 \\
22.4231539363033	2.17100014771056 \\
22.2929110083921	2.12196092003602 \\
22.1627386663686	2.07231759447451 \\
22.0326807553925	2.02203967324603 \\
21.9027811206233	1.97109665857061 \\
21.7730836072208	1.91945805266829 \\
21.6436320603445	1.86709335775908 \\
21.5144703251541	1.81397207606301 \\
21.3856422468092	1.76006370980011 \\
21.2571916704693	1.70533776119039 \\
21.1291624412942	1.64976373245388 \\
21.0015984044434	1.59331112581062 \\
20.8745434050766	1.53594944348061 \\
20.7480412883534	1.47764818768389 \\
20.6221358994334	1.41837686064049 \\
20.4968710834762	1.35810496457042 \\
20.3722906856415	1.29680200169371 \\
20.2484385510889	1.23443747423039 \\
20.125358524978	1.17098088440047 \\
20.0025938379107	1.10619023996849 \\
19.8797127813139	1.03986613345261 \\
19.7567967915844	0.972041944203367 \\
19.633927305119	0.902751051571294 \\
19.5111857583147	0.832026834906916 \\
19.3886535875681	0.759902673560764 \\
19.2664122292762	0.686411946883366 \\
19.1445431198358	0.611588034225251 \\
19.0231276956438	0.535464314936948 \\
18.9022473930969	0.458074168368987 \\
18.7819836485921	0.379450973871895 \\
18.6624178985262	0.299628110796203 \\
18.5436315792959	0.218638958492439 \\
18.4257061272983	0.136516896311133 \\
18.30872297893	0.0532953036028122 \\
18.1927635705879	-0.0309924402819928 \\
18.077909338669	-0.116312955992754 \\
17.9642417195699	-0.202632864178941 \\
17.8518421496876	-0.289918785490027 \\
17.7407920654189	-0.37813734057548 \\
17.6311729031607	-0.467255150084774 \\
17.5230660993098	-0.557238834667378 \\
17.4165530902629	-0.648055014972764 \\
17.3115344024323	-0.739986668848195 \\
17.2074632151961	-0.833996567827521 \\
17.1042903023709	-0.930062560641761 \\
17.0020100532867	-1.02808212632215 \\
16.9006168572734	-1.12795274389991 \\
16.8001051036612	-1.22957189240627 \\
16.7004691817799	-1.33283705087248 \\
16.6017034809596	-1.43764569832975 \\
16.5038023905303	-1.54389531380933 \\
16.406760299822	-1.65148337634244 \\
16.3105715981646	-1.76030736496031 \\
16.2152306748882	-1.87026475869418 \\
16.1207319193229	-1.98125303657527 \\
16.0270697207985	-2.09316967763482 \\
15.934238468645	-2.20591216090406 \\
15.8422325521926	-2.31937796541422 \\
15.7510463607711	-2.43346457019652 \\
15.6606742837107	-2.54806945428221 \\
15.5711107103412	-2.66309009670252 \\
15.4823500299927	-2.77842397648867 \\
15.3943866319951	-2.89396857267189 \\
15.3072149056786	-3.00962136428343 \\
15.220829240373	-3.1252798303545 \\
15.1352504975436	-3.24092956410858 \\
15.0507963610619	-3.35761744176717 \\
14.9675019737506	-3.47560562629008 \\
14.8852913790878	-3.59480480204092 \\
14.8040886205519	-3.71512565338329 \\
14.723817741621	-3.83647886468079 \\
14.6444027857734	-3.95877512029704 \\
14.5657677964873	-4.08192510459563 \\
14.4878368172409	-4.20583950194018 \\
14.4105338915125	-4.33042899669428 \\
14.3337830627802	-4.45560427322155 \\
14.2575083745224	-4.58127601588559 \\
14.1816338702172	-4.70735490905 \\
14.1060835933428	-4.83375163707839 \\
14.0307815873775	-4.96037688433436 \\
13.9556518957995	-5.08714133518153 \\
13.880618562087	-5.21395567398349 \\
13.8056056297183	-5.34073058510385 \\
13.7305371421715	-5.46737675290621 \\
13.655337142925	-5.59380486175419 \\
13.5799296754569	-5.71992559601138 \\
13.5042387832454	-5.8456496400414 \\
13.4281885097688	-5.97088767820784 \\
13.3517028985054	-6.09555039487431 \\
13.275245749562	-6.22020462565548 \\
13.1992898323294	-6.34542412158131 \\
13.1237726442113	-6.47112994013832 \\
13.0486316826115	-6.59724313881305 \\
12.9738044449338	-6.72368477509205 \\
12.8992284285818	-6.85037590646186 \\
12.8248411309594	-6.977237590409 \\
12.7505800494703	-7.10419088442001 \\
12.6763826815182	-7.23115684598145 \\
12.602186524507	-7.35805653257983 \\
12.5279290758403	-7.48481100170171 \\
12.4535478329219	-7.61134131083361 \\
12.3789802931556	-7.73756851746208 \\
12.3041639539452	-7.86341367907365 \\
12.2290363126943	-7.98879785315486 \\
12.1535348668067	-8.11364209719226 \\
12.0775971136863	-8.23786746867236 \\
12.0011605507366	-8.36139502508173 \\
11.9241626753616	-8.48414582390688 \\
11.8465409849649	-8.60604092263437 \\
11.7682329769504	-8.72700137875072 \\
11.6891761487217	-8.84694824974247 \\
11.6093079976826	-8.96580259309617 \\
11.5287479712487	-9.08385152436885 \\
11.4480309511365	-9.2021838046143 \\
11.3671527414149	-9.32076539729361 \\
11.2860639005205	-9.43946987194373 \\
11.2047149868899	-9.55817079810165 \\
11.12305655896	-9.67674174530434 \\
11.0410391751673	-9.79505628308877 \\
10.9586133939487	-9.9129879809919 \\
10.8757297737407	-10.0304104085507 \\
10.7923388729802	-10.1471971353022 \\
10.7083912501037	-10.2632217307833 \\
10.6238374635481	-10.378357764531 \\
10.53862807175	-10.4924788060823 \\
10.4527136331462	-10.6054584249741 \\
10.3660447061732	-10.7171701907434 \\
10.2785718492679	-10.8274876729272 \\
10.190245620867	-10.9362844410625 \\
10.101016579407	-11.0434340646862 \\
10.0108352833249	-11.1488101133353 \\
9.91965229105711	-11.2522861565467 \\
9.82741816104052	-11.3537357638576 \\
9.73408345171179	-11.4530325048047 \\
9.63959872150761	-11.5500499489251 \\
9.54390207839135	-11.6447975544366 \\
9.44681209070583	-11.7389127446558 \\
9.34832284643104	-11.8328042092459 \\
9.24848570195534	-11.9263364083794 \\
9.14735201366706	-12.0193738022285 \\
9.04497313795455	-12.1117808509657 \\
8.94140043120616	-12.2034220147632 \\
8.83668524981022	-12.2941617537935 \\
8.73087895015508	-12.3838645282287 \\
8.62403288862909	-12.4723947982414 \\
8.51619842162059	-12.5596170240037 \\
8.40742690551792	-12.6453956656882 \\
8.29776969670944	-12.729595183467 \\
8.18727815158347	-12.8120800375126 \\
8.07600362652838	-12.8927146879973 \\
7.96399747793249	-12.9713635950934 \\
7.85131106218417	-13.0478912189733 \\
7.73799573567173	-13.1221620198093 \\
7.62410285478355	-13.1940404577738 \\
7.50968377590795	-13.263390993039 \\
7.39478985543329	-13.3300780857774 \\
7.2794724497479	-13.3939661961613 \\
7.16378291524014	-13.454919784363 \\
7.04777260829834	-13.5128033105548 \\
6.93090766686579	-13.5691043636034 \\
6.81267820578743	-13.6252994449727 \\
6.69317154680402	-13.681236383731 \\
6.57247501165636	-13.7367630089468 \\
6.45067592208523	-13.7917271496884 \\
6.3278615998314	-13.8459766350244 \\
6.20411936663566	-13.899359294023 \\
6.0795365442388	-13.9517229557526 \\
5.9542004543816	-14.0029154492818 \\
5.82819841880483	-14.0527846036788 \\
5.70161775924929	-14.1011782480121 \\
5.57454579745575	-14.14794421135 \\
5.447069855165	-14.1929303227611 \\
5.31927725411782	-14.2359844113136 \\
5.19125531605499	-14.2769543060759 \\
5.06309136271731	-14.3156878361166 \\
4.93487271584554	-14.3520328305039 \\
4.80668669718047	-14.3858371183063 \\
4.67862062846289	-14.4169485285922 \\
4.55076183143357	-14.4452148904299 \\
4.42319762783331	-14.4704840328879 \\
4.29601533940288	-14.4926037850346 \\
4.16930228788306	-14.5114219759384 \\
4.04285903873939	-14.5275225330816 \\
3.91583669239364	-14.543197525667 \\
3.78824184305793	-14.5585888783798 \\
3.66015260347623	-14.573656568113 \\
3.5316470863925	-14.5883605717596 \\
3.40280340455071	-14.6026608662129 \\
3.27369967069483	-14.6165174283658 \\
3.14441399756882	-14.6298902351116 \\
3.01502449791664	-14.6427392633433 \\
2.88560928448227	-14.6550244899539 \\
2.75624647000966	-14.6667058918367 \\
2.62701416724279	-14.6777434458847 \\
2.49799048892561	-14.6880971289909 \\
2.3692535478021	-14.6977269180486 \\
2.24088145661621	-14.7065927899508 \\
2.11295232811192	-14.7146547215905 \\
1.98554427503319	-14.721872689861 \\
1.85873541012399	-14.7282066716553 \\
1.73260384612827	-14.7336166438665 \\
1.60722769579001	-14.7380625833877 \\
1.48268507185317	-14.741504467112 \\
1.35905408706172	-14.7439022719325 \\
1.23641285415962	-14.7452159747423 \\
1.11473768703184	-14.7452751435296 \\
0.992805394445639	-14.7424063663393 \\
0.870355897428538	-14.7362415060519 \\
0.747541832741595	-14.7269495428962 \\
0.624515837145872	-14.7146994571007 \\
0.50143054740243	-14.6996602288942 \\
0.378438600272332	-14.6820008385053 \\
0.25569263251664	-14.6618902661625 \\
0.133345280896415	-14.6394974920945 \\
0.0115491821727194	-14.61499149653 \\
-0.109543026893385	-14.5885412596976 \\
-0.229778709540836	-14.5603157618259 \\
-0.349005229008572	-14.5304839831436 \\
-0.467069948535531	-14.4992149038793 \\
-0.583820231360651	-14.4666775042616 \\
-0.699103440722871	-14.4330407645191 \\
-0.812766939861128	-14.3984736648806 \\
-0.92465809201436	-14.3631451855745 \\
-1.03462426042151	-14.3272243068297 \\
-1.1425128083215	-14.2908800088746 \\
-1.24817109895329	-14.2542812719379 \\
-1.35144649555581	-14.2175970762484 \\
-1.45218636136799	-14.1809964020345 \\
-1.55023805962877	-14.1446482295249 \\
-1.6471969944682	-14.1068602292912 \\
-1.74460036572892	-14.0659294199324 \\
-1.84220823021883	-14.0220088037186 \\
-1.9397806447458	-13.9752513829198 \\
-2.03707766611771	-13.9258101598059 \\
-2.13385935114243	-13.8738381366471 \\
-2.22988575662785	-13.8194883157134 \\
-2.32491693938185	-13.7629136992747 \\
-2.4187129562123	-13.7042672896011 \\
-2.51103386392708	-13.6437020889626 \\
-2.60163971933408	-13.5813710996293 \\
-2.69029057924116	-13.5174273238711 \\
-2.77674650045622	-13.4520237639582 \\
-2.86076753978712	-13.3853134221604 \\
-2.94211375404175	-13.3174493007479 \\
-3.02054520002799	-13.2485844019906 \\
-3.09582193455371	-13.1788717281586 \\
-3.16770401442679	-13.108464281522 \\
-3.23595149645512	-13.0375150643506 \\
-3.30032443744656	-12.9661770789146 \\
-3.36058289420901	-12.894603327484 \\
-3.41648692355033	-12.8229468123288 \\
-3.46779658227841	-12.751360535719 \\
-3.51545493670337	-12.6793977369243 \\
-3.56308149342534	-12.6052577714509 \\
-3.6107631597169	-12.5289343367509 \\
-3.65829167723148	-12.4505708943463 \\
-3.70545878762248	-12.3703109057588 \\
-3.75205623254334	-12.2882978325104 \\
-3.79787575364747	-12.2046751361229 \\
-3.84270909258828	-12.1195862781182 \\
-3.88634799101921	-12.0331747200181 \\
-3.92858419059366	-11.9455839233445 \\
-3.96920943296506	-11.8569573496192 \\
-4.00801545978683	-11.767438460364 \\
-4.04479401271239	-11.6771707171009 \\
-4.07933683339516	-11.5862975813517 \\
-4.11143566348855	-11.4949625146383 \\
-4.14088224464598	-11.4033089784824 \\
-4.16746831852089	-11.311480434406 \\
-4.19098562676668	-11.2196203439309 \\
-4.21122591103677	-11.127872168579 \\
-4.22798091298459	-11.0363793698721 \\
-4.24104237426355	-10.945285409332 \\
-4.25020203652707	-10.8547337484807 \\
-4.25525164142858	-10.76486784884 \\
-4.25620003014996	-10.6757674611588 \\
-4.25569404659818	-10.5867054917149 \\
-4.25449635673863	-10.4974383239531 \\
-4.25250943051865	-10.407966605611 \\
-4.24963573788558	-10.3182909844263 \\
-4.24577774878677	-10.2284121081365 \\
-4.24083793316955	-10.1383306244794 \\
-4.23471876098127	-10.0480471811925 \\
-4.22732270216926	-9.95756242601365 \\
-4.21855222668088	-9.86687700668034 \\
-4.20830980446347	-9.77599157093029 \\
-4.19649790546436	-9.68490676650113 \\
-4.1830189996309	-9.59362324113051 \\
-4.16777555691043	-9.5021416425561 \\
-4.15067004725029	-9.41046261851553 \\
-4.13160494059783	-9.31858681674646 \\
-4.11048270690038	-9.22651488498655 \\
-4.08720581610529	-9.13424747097344 \\
-4.0616767381599	-9.04178522244478 \\
-4.03379794301156	-8.94912878713823 \\
-4.00347190060759	-8.85627881279143 \\
-3.97060108089536	-8.76323594714204 \\
-3.93508795382219	-8.67000083792771 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
14.1815398562066	-0.355135946184831 \\
14.1812403290875	-0.45859000060182 \\
14.1803537235026	-0.562090634459289 \\
14.1788980031105	-0.665637816896845 \\
14.1768911315696	-0.769231517054097 \\
14.1743510725387	-0.872871704070653 \\
14.1712957896763	-0.976558347086123 \\
14.167743246641	-1.08029141524011 \\
14.1637114070913	-1.18407087767224 \\
14.1592182346858	-1.28789670352209 \\
14.1542816930832	-1.3917688619293 \\
14.1489197459419	-1.49568732203346 \\
14.1431503569206	-1.59965205297419 \\
14.1369914896779	-1.70366302389109 \\
14.1304611078722	-1.80772020392377 \\
14.1235771751623	-1.91182356221184 \\
14.1163576552067	-2.0159730678949 \\
14.1088205116639	-2.12016869011258 \\
14.1009837081925	-2.22441039800446 \\
14.0928652084512	-2.32869816071017 \\
14.0844829760984	-2.43303194736932 \\
14.0758549747929	-2.5374117271215 \\
14.0669991681931	-2.64183746910633 \\
14.0579335199576	-2.74630914246342 \\
14.048001691297	-2.85083447556228 \\
14.0351059771269	-2.9554365743759 \\
14.0192564916243	-3.06011293684406 \\
14.0006349571472	-3.16485903787253 \\
13.9794230960533	-3.26967035236708 \\
13.9558026307004	-3.37454235523345 \\
13.9299552834462	-3.47947052137742 \\
13.9020627766485	-3.58445032570475 \\
13.8723068326652	-3.6894772431212 \\
13.8408691738539	-3.79454674853253 \\
13.8079315225724	-3.8996543168445 \\
13.7736756011787	-4.00479542296288 \\
13.7382831320303	-4.10996554179343 \\
13.7019358374851	-4.2151601482419 \\
13.6648154399009	-4.32037471721407 \\
13.6271036616354	-4.42560472361569 \\
13.5889822250464	-4.53084564235253 \\
13.5506328524917	-4.63609294833034 \\
13.5122372663291	-4.74134211645489 \\
13.4739771889164	-4.84658862163195 \\
13.4360343426113	-4.95182793876727 \\
13.3985904497716	-5.05705554276662 \\
13.361827232755	-5.16226690853575 \\
13.3258169577169	-5.26746199252783 \\
13.2892788328383	-5.37269413368664 \\
13.2518330570945	-5.47797549536362 \\
13.2135277583849	-5.58330021570107 \\
13.1744110646092	-5.68866243284135 \\
13.1345311036669	-5.79405628492677 \\
13.0939360034575	-5.89947591009968 \\
13.0526738918806	-6.0049154465024 \\
13.0107928968359	-6.11036903227727 \\
12.9683411462228	-6.21583080556661 \\
12.9253667679409	-6.32129490451277 \\
12.8819178898899	-6.42675546725806 \\
12.8380426399691	-6.53220663194483 \\
12.7937891460784	-6.63764253671541 \\
12.7492055361171	-6.74305731971213 \\
12.7043399379848	-6.84844511907731 \\
12.6592404795812	-6.9538000729533 \\
12.6139552888058	-7.05911631948243 \\
12.5685324935581	-7.16438799680702 \\
12.5230202217378	-7.2696092430694 \\
12.4774666012443	-7.37477419641192 \\
12.4319197599773	-7.4798769949769 \\
12.3864278258363	-7.58491177690668 \\
12.3410389267209	-7.68987268034358 \\
12.295593151949	-7.79487039268225 \\
12.2498982134097	-7.90000291564432 \\
12.2039536728594	-8.00524535886262 \\
12.1577590920542	-8.11057283197001 \\
12.1113140327506	-8.2159604445993 \\
12.0646180567047	-8.32138330638336 \\
12.0176707256729	-8.426816526955 \\
11.9704716014115	-8.53223521594706 \\
11.9230202456768	-8.6376144829924 \\
11.875316220225	-8.74292943772385 \\
11.8273590868125	-8.84815518977423 \\
11.7791484071956	-8.95326684877639 \\
11.7306837431306	-9.05823952436317 \\
11.6819646563736	-9.16304832616741 \\
11.6329907086812	-9.26766836382194 \\
11.5837614618095	-9.3720747469596 \\
11.5342764775148	-9.47624258521323 \\
11.4845353175534	-9.58014698821567 \\
11.4345375436817	-9.68376306559975 \\
11.3842827176559	-9.78706592699832 \\
11.3337704012324	-9.8900306820442 \\
11.2830001561673	-9.99263244037025 \\
11.2319715442171	-10.0948463116093 \\
11.1807155348331	-10.1967775870383 \\
11.1293234604141	-10.2988129857362 \\
11.0777808893819	-10.4009358232439 \\
11.0260651260596	-10.5030964104553 \\
10.9741534747706	-10.6052450582644 \\
10.9220232398381	-10.7073320775652 \\
10.8696517255855	-10.8093077792517 \\
10.8170162363361	-10.9111224742179 \\
10.764094076413	-11.0127264733578 \\
10.7108625501397	-11.1140700875653 \\
10.6572989618393	-11.2151036277344 \\
10.6033806158352	-11.3157774047592 \\
10.5490848164507	-11.4160417295336 \\
10.4943888680089	-11.5158469129515 \\
10.4392700748334	-11.615143265907 \\
10.3837057412472	-11.7138810992941 \\
10.3276731715737	-11.8120107240067 \\
10.2711496701361	-11.9094824509388 \\
10.2141125412579	-12.0062465909845 \\
10.1565390892621	-12.1022534550376 \\
10.0984066184722	-12.1974533539922 \\
10.0396924332114	-12.2917965987423 \\
9.98037383780303	-12.3852335001817 \\
9.92043804688644	-12.4777779089267 \\
9.85999397243531	-12.5701949018901 \\
9.79906722735214	-12.6626537914569 \\
9.73764447666001	-12.755066918532 \\
9.67571238538206	-12.8473466240204 \\
9.61325761854139	-12.9394052488271 \\
9.55026684116112	-13.0311551338571 \\
9.48672671826437	-13.1225086200153 \\
9.42262391487425	-13.2133780482068 \\
9.35794509601388	-13.3036757593365 \\
9.29267692670637	-13.3933140943094 \\
9.22680607197484	-13.4822053940305 \\
9.1603191968424	-13.5702619994048 \\
9.09320296633217	-13.6573962513372 \\
9.02544404546726	-13.7435204907328 \\
8.95702909927078	-13.8285470584965 \\
8.88794479276586	-13.9123882955334 \\
8.81817779097561	-13.9949565427484 \\
8.74771475892313	-14.0761641410464 \\
8.67654236163156	-14.1559234313326 \\
8.604647264124	-14.2341467545118 \\
8.53201613142357	-14.310746451489 \\
8.45863562855338	-14.3856348631693 \\
8.38449242053655	-14.4587243304576 \\
8.30936096993993	-14.5307024435877 \\
8.23305626992209	-14.6022703030346 \\
8.1556257813937	-14.6733605150644 \\
8.0771169652654	-14.7439056859434 \\
7.99757728244788	-14.8138384219379 \\
7.91705419385179	-14.8830913293142 \\
7.8355951603878	-14.9515970143385 \\
7.75324764296658	-15.0192880832772 \\
7.67005910249878	-15.0860971423965 \\
7.58607699989509	-15.1519567979627 \\
7.50134879606615	-15.2167996562421 \\
7.41592195192264	-15.2805583235009 \\
7.32984392837522	-15.3431654060054 \\
7.24316218633456	-15.404553510022 \\
7.15592418671132	-15.4646552418168 \\
7.06817739041616	-15.5234032076563 \\
6.97996925835975	-15.5807300138066 \\
6.89134725145277	-15.636568266534 \\
6.80235883060586	-15.6908505721048 \\
6.7130514567297	-15.7435095367853 \\
6.62347259073495	-15.7944777668418 \\
6.53366969353228	-15.8436878685405 \\
6.44369022603234	-15.8910724481478 \\
6.35339365556363	-15.9369885365998 \\
6.26221884169668	-15.9827306801601 \\
6.1701712878869	-16.0283006180808 \\
6.07730359109728	-16.0735932858393 \\
5.98366834829086	-16.1185036189132 \\
5.88931815643065	-16.1629265527798 \\
5.79430561247965	-16.2067570229167 \\
5.6986833134009	-16.2498899648013 \\
5.6025038561574	-16.2922203139109 \\
5.50581983771218	-16.3336430057232 \\
5.40868385502824	-16.3740529757155 \\
5.31114850506861	-16.4133451593654 \\
5.2132663847963	-16.4514144921501 \\
5.11509009117432	-16.4881559095473 \\
5.0166722211657	-16.5234643470343 \\
4.91806537173345	-16.5572347400886 \\
4.81932213984058	-16.5893620241877 \\
4.72049512245012	-16.619741134809 \\
4.62163691652508	-16.64826700743 \\
4.52280011902847	-16.6748345775281 \\
4.42403732692331	-16.6993387805808 \\
4.32540113717262	-16.7216745520655 \\
4.22694414673941	-16.7417368274597 \\
4.1286781435216	-16.7595542524226 \\
4.03012178297374	-16.7767735060637 \\
3.93115372685449	-16.7938665873041 \\
3.83181501726741	-16.8107740321549 \\
3.73214669631608	-16.8274363766273 \\
3.63218980610405	-16.8437941567326 \\
3.53198538873491	-16.8597879084819 \\
3.43157448631222	-16.8753581678864 \\
3.33099814093954	-16.8904454709574 \\
3.23029739472045	-16.904990353706 \\
3.12951328975851	-16.9189333521435 \\
3.02868686815728	-16.9322150022811 \\
2.92785917202035	-16.9447758401299 \\
2.82707124345127	-16.9565564017012 \\
2.72636412455362	-16.9674972230062 \\
2.62577885743096	-16.977538840056 \\
2.52535648418685	-16.986621788862 \\
2.42513804692488	-16.9946866054352 \\
2.3251645877486	-17.001673825787 \\
2.22547714876159	-17.0075239859284 \\
2.12611677206741	-17.0121776218708 \\
2.02712449976963	-17.0155752696253 \\
1.92854137397182	-17.0176574652031 \\
1.83040843677754	-17.0183647446154 \\
1.7324850745484	-17.0177636325143 \\
1.63452333966952	-17.015994827463 \\
1.53655327327972	-17.0131101263393 \\
1.43860491651783	-17.009161326021 \\
1.34070831052268	-17.0042002233861 \\
1.24289349643311	-16.9982786153123 \\
1.14519051538794	-16.9914482986775 \\
1.04762940852601	-16.9837610703597 \\
0.950240216986149	-16.9752687272366 \\
0.853052981907183	-16.9660230661861 \\
0.756097744427945	-16.956075884086 \\
0.659404545687265	-16.9454789778142 \\
0.563003426823975	-16.9342841442487 \\
0.466924428976905	-16.9225431802671 \\
0.371197593284886	-16.9103078827474 \\
0.275852960886749	-16.8976300485675 \\
0.180920572921323	-16.8845614746051 \\
0.0864304705274413	-16.8711539577382 \\
-0.00758730515606719	-16.8574592948446 \\
-0.101102712990371	-16.8435292828022 \\
-0.19408571183664	-16.8294157184887 \\
-0.286506260556043	-16.8151703987822 \\
-0.378334318009749	-16.8008451205604 \\
-0.469703822396294	-16.786078587269 \\
-0.561103345430582	-16.7695924985397 \\
-0.65251348242359	-16.7513617854777 \\
-0.743873261052247	-16.7314651508027 \\
-0.835121708993481	-16.7099812972343 \\
-0.92619785392422	-16.686988927492 \\
-1.01704072352139	-16.6625667442956 \\
-1.10758934546193	-16.6367934503645 \\
-1.19778274742275	-16.6097477484185 \\
-1.2875599570808	-16.5815083411772 \\
-1.37686000211299	-16.5521539313602 \\
-1.46562191019625	-16.521763221687 \\
-1.55378470900752	-16.4904149148774 \\
-1.64128742622372	-16.4581877136509 \\
-1.72806908952178	-16.4251603207272 \\
-1.81406872657863	-16.3914114388258 \\
-1.8992253650712	-16.3570197706664 \\
-1.98347803267641	-16.3220640189687 \\
-2.06676575707119	-16.2866228864521 \\
-2.14902756593248	-16.2507750758364 \\
-2.23020248693719	-16.2145992898412 \\
-2.31022954776226	-16.178174231186 \\
-2.38904777608462	-16.1415786025906 \\
-2.46669676380418	-16.1048100557249 \\
-2.54439608240174	-16.0668848907238 \\
-2.62240329427432	-16.0275302969175 \\
-2.70056700715325	-15.9867954830988 \\
-2.77873582876987	-15.9447296580607 \\
-2.85675836685549	-15.9013820305959 \\
-2.93448322914145	-15.8568018094975 \\
-3.01175902335907	-15.8110382035583 \\
-3.08843435723969	-15.7641404215712 \\
-3.16435783851462	-15.7161576723291 \\
-3.23937807491519	-15.6671391646249 \\
-3.31334367417275	-15.6171341072515 \\
-3.3861032440186	-15.5661917090017 \\
-3.45750539218408	-15.5143611786685 \\
-3.52739872640051	-15.4616917250447 \\
-3.59563185439923	-15.4082325569233 \\
-3.66205338391156	-15.3540328830972 \\
-3.72651192266883	-15.2991419123591 \\
-3.78885607840236	-15.2436088535021 \\
-3.84893445884349	-15.1874829153191 \\
-3.90659567172354	-15.1308133066028 \\
-3.96168832477383	-15.0736492361462 \\
-4.01406102572571	-15.0160399127422 \\
-4.06356238231048	-14.9580345451838 \\
-4.11178054437989	-14.8989970097219 \\
-4.16028111992662	-14.8383183599093 \\
-4.20887890389341	-14.7760885704908 \\
-4.25738869122301	-14.7123976162113 \\
-4.30562527685818	-14.6473354718156 \\
-4.35340345574165	-14.5809921120487 \\
-4.40053802281618	-14.5134575116555 \\
-4.44684377302451	-14.4448216453809 \\
-4.4921355013094	-14.3751744879697 \\
-4.53622800261359	-14.3046060141668 \\
-4.57893607187983	-14.2332061987172 \\
-4.62007450405087	-14.1610650163657 \\
-4.65945809406946	-14.0882724418572 \\
-4.69690163687834	-14.0149184499366 \\
-4.73221992742027	-13.9410930153489 \\
-4.76522776063799	-13.8668861128389 \\
-4.79573993147424	-13.7923877171514 \\
-4.82357123487179	-13.7176878030314 \\
-4.84853646577337	-13.6428763452239 \\
-4.87045041912174	-13.5680433184735 \\
-4.88912788985965	-13.4932786975254 \\
-4.90438367292983	-13.4186724571243 \\
-4.91603256327505	-13.3443145720152 \\
-4.92470517572796	-13.2700221076442 \\
-4.93294776360096	-13.19498520632 \\
-4.94094876951141	-13.1191983157665 \\
-4.94869588285328	-13.0427235959437 \\
-4.95617679302053	-12.9656232068115 \\
-4.96337918940715	-12.8879593083297 \\
-4.97029076140709	-12.8097940604584 \\
-4.97689919841433	-12.7311896231574 \\
-4.98319218982284	-12.6522081563867 \\
-4.9891574250266	-12.5729118201062 \\
-4.99478259341956	-12.4933627742759 \\
-5.00005538439572	-12.4136231788557 \\
-5.00496348734902	-12.3337551938054 \\
-5.00949459167345	-12.2538209790851 \\
-5.01363638676298	-12.1738826946547 \\
-5.01737656201158	-12.094002500474 \\
-5.02070280681321	-12.0142425565031 \\
-5.02360281056185	-11.9346650227018 \\
-5.02606426265147	-11.8553320590301 \\
-5.02807485247605	-11.776305825448 \\
-5.02962226942954	-11.6976484819152 \\
-5.03069420290593	-11.6194221883919 \\
-5.03127834229918	-11.5416891048378 \\
-5.03126597198688	-11.4644838364404 \\
-5.02941854373446	-11.3874919849647 \\
-5.02542258807158	-11.3106081595611 \\
-5.01935701248955	-11.2338326019331 \\
-5.01130072447967	-11.157165553784 \\
-5.00133263153324	-11.0806072568174 \\
-4.98953164114156	-11.0041579527365 \\
-4.97597666079593	-10.9278178832449 \\
-4.96074659798765	-10.8515872900459 \\
-4.94392036020802	-10.7754664148431 \\
-4.92557685494834	-10.6994554993398 \\
-4.90579498969991	-10.6235547852394 \\
-4.88465367195403	-10.5477645142454 \\
-4.862231809202	-10.4720849280612 \\
-4.83860830893513	-10.3965162683903 \\
-4.8138620786447	-10.321058776936 \\
-4.78807202582203	-10.2457126954018 \\
-4.7613170579584	-10.1704782654911 \\
-4.73367608254513	-10.0953557289074 \\
-4.70522800707351	-10.0203453273541 \\
-4.67605173903484	-9.94544730253452 \\
-4.64622618592042	-9.8706618961522 \\
-4.61583025522156	-9.79598934991053 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
4.23658623601368	-0.876356480612449 \\
4.26465892432579	-0.961374002758918 \\
4.29246800835488	-1.04637978334453 \\
4.32000659770427	-1.13137381992228 \\
4.34726780197728	-1.21635611004517 \\
4.37424473077721	-1.3013266512662 \\
4.4009304937074	-1.38628544113837 \\
4.42731820037114	-1.47123247721466 \\
4.45340096037176	-1.5561677570481 \\
4.47917188331258	-1.64109127819167 \\
4.50462407879689	-1.72600303819836 \\
4.52975065642803	-1.81090303462119 \\
4.55454472580931	-1.89579126501315 \\
4.57899939654403	-1.98066772692723 \\
4.60310777823553	-2.06553241791644 \\
4.6268629804871	-2.15038533553378 \\
4.65025811290207	-2.23522647733224 \\
4.67328628508375	-2.32005584086482 \\
4.69594060663546	-2.40487342368452 \\
4.71821418716051	-2.48967922334434 \\
4.74010013626222	-2.57447323739728 \\
4.7615915635439	-2.65925546339634 \\
4.78268157860887	-2.74402589889452 \\
4.80336329106044	-2.8287845414448 \\
4.82374042552355	-2.91354577453557 \\
4.84414822524408	-2.9983523879644 \\
4.86457063940398	-3.08319957623197 \\
4.88496326882267	-3.16807877887332 \\
4.90528171431959	-3.25298143542347 \\
4.92548157671418	-3.33789898541745 \\
4.94551845682585	-3.42282286839029 \\
4.96534795547405	-3.50774452387703 \\
4.9849256734782	-3.59265539141267 \\
5.00420721165774	-3.67754691053227 \\
5.0231481708321	-3.76241052077084 \\
5.04170415182071	-3.84723766166341 \\
5.05983075544301	-3.93201977274502 \\
5.07748358251842	-4.01674829355069 \\
5.09461823386637	-4.10141466361544 \\
5.1111903103063	-4.18601032247432 \\
5.12715541265765	-4.27052670966234 \\
5.14246914173983	-4.35495526471454 \\
5.15708709837229	-4.43928742716594 \\
5.17096488337445	-4.52351463655157 \\
5.18405809756574	-4.60762833240647 \\
5.19632234176561	-4.69161995426566 \\
5.20771321679348	-4.77548094166417 \\
5.21824557384012	-4.85920914828742 \\
5.22864415740716	-4.94288014667305 \\
5.23909809747037	-5.02651337373115 \\
5.24955924473384	-5.11010279703207 \\
5.25997944990163	-5.19364238414619 \\
5.27031056367783	-5.27712610264387 \\
5.2805044367665	-5.3605479200955 \\
5.29051291987173	-5.44390180407145 \\
5.30028786369758	-5.52718172214208 \\
5.30978111894815	-5.61038164187776 \\
5.3189445363275	-5.69349553084888 \\
5.3277299665397	-5.77651735662579 \\
5.33608926028884	-5.85944108677888 \\
5.34397426827899	-5.94226068887851 \\
5.35133684121422	-6.02497013049506 \\
5.35812882979862	-6.10756337919889 \\
5.36430208473625	-6.19003440256038 \\
5.3698084567312	-6.2723771681499 \\
5.37459979648753	-6.35458564353782 \\
5.37862795470934	-6.43665379629452 \\
5.38184478210068	-6.51857559399036 \\
5.38420212936564	-6.60034500419572 \\
5.38565184720829	-6.68195599448096 \\
5.38614578633272	-6.76340253241646 \\
5.3857284911172	-6.84474041933641 \\
5.38450069116811	-6.92602316396285 \\
5.38249851503168	-7.00724129494794 \\
5.3797580912541	-7.08838534094385 \\
5.3763155483816	-7.16944583060274 \\
5.37220701496039	-7.25041329257679 \\
5.36746861953667	-7.33127825551815 \\
5.36213649065666	-7.41203124807899 \\
5.35624675686658	-7.49266279891148 \\
5.34983554671264	-7.57316343666778 \\
5.34293898874104	-7.65352369000006 \\
5.335593211498	-7.73373408756048 \\
5.32783434352974	-7.81378515800122 \\
5.31969851338247	-7.89366742997442 \\
5.31122184960239	-7.97337143213227 \\
5.30244048073573	-8.05288769312692 \\
5.29339053532869	-8.13220674161053 \\
5.28410814192749	-8.21131910623529 \\
5.27462942907834	-8.29021531565335 \\
5.26499052532745	-8.36888589851687 \\
5.25522755922103	-8.44732138347803 \\
5.24537665930531	-8.52551229918898 \\
5.23547395412648	-8.6034491743019 \\
5.22526794788357	-8.68117498939491 \\
5.21386952926453	-8.75884595446939 \\
5.20126314398145	-8.83645556184945 \\
5.187505525404	-8.91398399938132 \\
5.17265340690188	-8.9914114549112 \\
5.15676352184477	-9.06871811628532 \\
5.13989260360235	-9.14588417134988 \\
5.12209738554432	-9.22288980795111 \\
5.10343460104035	-9.29971521393522 \\
5.08396098346013	-9.37634057714842 \\
5.06373326617335	-9.45274608543694 \\
5.0428081825497	-9.52891192664699 \\
5.02124246595885	-9.60481828862478 \\
4.99909284977049	-9.68044535921653 \\
4.97641606735432	-9.75577332626845 \\
4.95326885208001	-9.83078237762677 \\
4.92970793731725	-9.90545270113769 \\
4.90579005643572	-9.97976448464744 \\
4.88157194280512	-10.0536979160022 \\
4.85711032979512	-10.1272331830483 \\
4.83246195077542	-10.2003504736318 \\
4.80768353911569	-10.273029975599 \\
4.78283182818563	-10.3452518767961 \\
4.75791261845123	-10.4170243542493 \\
4.73231128283623	-10.4886851794378 \\
4.70585197091422	-10.5603068853464 \\
4.67856025569898	-10.6318484793133 \\
4.65046171020433	-10.7032689686771 \\
4.62158190744406	-10.7745273607759 \\
4.59194642043198	-10.8455826629483 \\
4.56158082218189	-10.9163938825326 \\
4.5305106857076	-10.9869200268671 \\
4.4987615840229	-11.0571201032902 \\
4.4663590901416	-11.1269531191404 \\
4.4333287770775	-11.196378081756 \\
4.3996962178444	-11.2653539984753 \\
4.36548698545611	-11.3338398766367 \\
4.33072665292643	-11.4017947235786 \\
4.29544079326916	-11.4691775466394 \\
4.25965497949811	-11.5359473531575 \\
4.22339478462707	-11.6020631504712 \\
4.18668578166985	-11.6674839459189 \\
4.14955354364025	-11.732168746839 \\
4.11202364355208	-11.7960765605698 \\
4.07412165441914	-11.8591663944497 \\
4.03587314925522	-11.9213972558172 \\
3.99730370107414	-11.9827281520105 \\
3.95812138181359	-12.0435836519992 \\
3.91803672929992	-12.1043727731502 \\
3.87707901537988	-12.165031195398 \\
3.8352775119002	-12.2254945986773 \\
3.79266149070764	-12.2856986629223 \\
3.74926022364894	-12.3455790680678 \\
3.70510298257085	-12.4050714940482 \\
3.66021903932011	-12.464111620798 \\
3.61463766574348	-12.5226351282517 \\
3.56838813368769	-12.5805776963439 \\
3.52149971499951	-12.637875005009 \\
3.47400168152566	-12.6944627341816 \\
3.4259233051129	-12.7502765637962 \\
3.37729385760798	-12.8052521737874 \\
3.32814261085764	-12.8593252440895 \\
3.27849883670862	-12.9124314546372 \\
3.22839180700769	-12.964506485365 \\
3.17785079360157	-13.0154860162073 \\
3.12690506833702	-13.0653057270988 \\
3.07558390306079	-13.1139012979738 \\
3.02391656961962	-13.161208408767 \\
2.97193233986026	-13.2071627394128 \\
2.91966048562945	-13.2516999698457 \\
2.86697148248325	-13.2950658981968 \\
2.81338656162047	-13.338201430738 \\
2.75891235608444	-13.3811141424141 \\
2.70359551988303	-13.4237339723089 \\
2.64748270702413	-13.4659908595063 \\
2.59062057151561	-13.5078147430899 \\
2.53305576736536	-13.5491355621435 \\
2.47483494858124	-13.5898832557509 \\
2.41600476917114	-13.6299877629959 \\
2.35661188314294	-13.6693790229622 \\
2.29670294450451	-13.7079869747336 \\
2.23632460726373	-13.7457415573938 \\
2.17552352542848	-13.7825727100267 \\
2.11434635300664	-13.818410371716 \\
2.05283974400609	-13.8531844815454 \\
1.9910503524347	-13.8868249785988 \\
1.92902483230035	-13.9192618019598 \\
1.86680983761092	-13.9504248907123 \\
1.80445202237429	-13.9802441839401 \\
1.74199804059834	-14.0086496207268 \\
1.67949454629094	-14.0355711401563 \\
1.61698819345997	-14.0609386813123 \\
1.55452563611332	-14.0846821832786 \\
1.49211582318799	-14.1068443788514 \\
1.42931249914508	-14.1288111456606 \\
1.36600292387891	-14.1509311610275 \\
1.30222449166081	-14.1730993324942 \\
1.23801459676212	-14.1952105676031 \\
1.17341063345417	-14.2171597738965 \\
1.1084499960083	-14.2388418589167 \\
1.04317007869585	-14.2601517302059 \\
0.97760827578815	-14.2809842953065 \\
0.911801981556537	-14.3012344617608 \\
0.84578859027235	-14.320797137111 \\
0.779605496206921	-14.3395672288995 \\
0.713290093631591	-14.3574396446685 \\
0.646879776817693	-14.3743092919604 \\
0.580411940036563	-14.3900710783173 \\
0.513923977559538	-14.4046199112817 \\
0.447453283657955	-14.4178506983958 \\
0.381037252603148	-14.4296583472019 \\
0.314713278666455	-14.4399377652424 \\
0.248518756119211	-14.4485838600594 \\
0.182491079232753	-14.4554915391953 \\
0.116667642278416	-14.4605557101924 \\
0.0510858395275365	-14.463671280593 \\
-0.0142169347485489	-14.4647331579393 \\
-0.0794879362249597	-14.4644369965285 \\
-0.144975550812267	-14.4635617309642 \\
-0.21064407959231	-14.4621271892491 \\
-0.276457823646931	-14.4601531993857 \\
-0.342381084057969	-14.4576595893764 \\
-0.408378161907267	-14.4546661872238 \\
-0.474413358276664	-14.4511928209304 \\
-0.540450974248001	-14.4472593184986 \\
-0.606455310903118	-14.442885507931 \\
-0.672390669323858	-14.4380912172302 \\
-0.73822135059206	-14.4328962743985 \\
-0.803911655789564	-14.4273205074386 \\
-0.869425885998213	-14.4213837443529 \\
-0.934728342299845	-14.4151058131439 \\
-0.999783325776303	-14.4085065418142 \\
-1.06455513750943	-14.4016057583662 \\
-1.12900807858106	-14.3944232908025 \\
-1.19310645007303	-14.3869789671256 \\
-1.2568145530672	-14.3792926153379 \\
-1.32009668864539	-14.371384063442 \\
-1.38291715788946	-14.3632731394405 \\
-1.44524026188123	-14.3549796713357 \\
-1.50703030170256	-14.3465234871303 \\
-1.56842949227229	-14.3374611984408 \\
-1.62996724364613	-14.3263489468415 \\
-1.69162454005266	-14.3131793019089 \\
-1.75333736282138	-14.298062307989 \\
-1.81504169328176	-14.2811080094279 \\
-1.87667351276329	-14.2624264505716 \\
-1.93816880259546	-14.2421276757661 \\
-1.99946354410774	-14.2203217293575 \\
-2.06049371862962	-14.1971186556918 \\
-2.12119530749059	-14.1726284991151 \\
-2.18150429202012	-14.1469613039733 \\
-2.24135665354771	-14.1202271146126 \\
-2.30068837340283	-14.092535975379 \\
-2.35943543291496	-14.0639979306184 \\
-2.4175338134136	-14.034723024677 \\
-2.47491949622823	-14.0048213019007 \\
-2.53152846268832	-13.9744028066356 \\
-2.58729669412337	-13.9435775832278 \\
-2.64216017186286	-13.9124556760233 \\
-2.69605487723626	-13.8811471293681 \\
-2.74891679157307	-13.8497619876082 \\
-2.80068189620277	-13.8184102950898 \\
-2.85128617245484	-13.7872020961587 \\
-2.90074064594965	-13.7561551978576 \\
-2.94995111232011	-13.7241649737168 \\
-2.99913572544033	-13.6909238130253 \\
-3.04821102165138	-13.6564891578188 \\
-3.09709353729432	-13.620918450133 \\
-3.14569980871019	-13.5842691320036 \\
-3.19394637224008	-13.5465986454663 \\
-3.24174976422503	-13.5079644325568 \\
-3.2890265210061	-13.4684239353107 \\
-3.33569317892437	-13.4280345957639 \\
-3.38166627432088	-13.3868538559518 \\
-3.4268623435367	-13.3449391579104 \\
-3.4711979229129	-13.3023479436752 \\
-3.51458954879052	-13.2591376552819 \\
-3.55695375751064	-13.2153657347663 \\
-3.59820708541431	-13.171089624164 \\
-3.63826606884259	-13.1263667655108 \\
-3.67704724413655	-13.0812546008422 \\
-3.71446714763724	-13.0358105721941 \\
-3.75044231568572	-12.9900921216021 \\
-3.78488928462307	-12.9441566911019 \\
-3.81772459079033	-12.8980617227293 \\
-3.84886477052857	-12.8518646585198 \\
-3.87822636017884	-12.8056229405092 \\
-3.90674344373362	-12.7589002789039 \\
-3.93533829673124	-12.7112578987182 \\
-3.96390974283159	-12.6627495141999 \\
-3.99235660569456	-12.6134288395965 \\
-4.02057770898003	-12.5633495891557 \\
-4.04847187634789	-12.5125654771251 \\
-4.07593793145803	-12.4611302177524 \\
-4.10287469797034	-12.4090975252853 \\
-4.1291809995447	-12.3565211139714 \\
-4.15475565984099	-12.3034546980583 \\
-4.17949750251912	-12.2499519917937 \\
-4.20330535123895	-12.1960667094252 \\
-4.22607802966039	-12.1418525652006 \\
-4.24771436144332	-12.0873632733673 \\
-4.26811317024761	-12.0326525481731 \\
-4.28717327973317	-11.9777741038657 \\
-4.30479351355988	-11.9227816546927 \\
-4.32087269538763	-11.8677289149016 \\
-4.33530964887629	-11.8126695987403 \\
-4.34800319768576	-11.7576574204562 \\
-4.35885216547593	-11.7027460942972 \\
-4.36775537590669	-11.6479893345107 \\
-4.37461165263791	-11.5934408553445 \\
-4.37978051538528	-11.5390082146135 \\
-4.38470139504916	-11.4842586887286 \\
-4.38948018082878	-11.4291852224373 \\
-4.39410932171179	-11.3738168424183 \\
-4.39858126668585	-11.3181825753502 \\
-4.40288846473861	-11.2623114479114 \\
-4.40702336485772	-11.2062324867806 \\
-4.41097841603083	-11.1499747186363 \\
-4.4147460672456	-11.093567170157 \\
-4.41831876748968	-11.0370388680215 \\
-4.42168896575072	-10.9804188389081 \\
-4.42484911101638	-10.9237361094956 \\
-4.4277916522743	-10.8670197064624 \\
-4.43050903851215	-10.8102986564871 \\
-4.43299371871756	-10.7536019862483 \\
-4.43523814187821	-10.6969587224246 \\
-4.43723475698173	-10.6403978916945 \\
-4.43897601301578	-10.5839485207365 \\
-4.44045435896802	-10.5276396362293 \\
-4.44166224382609	-10.4715002648515 \\
-4.44259211657765	-10.4155594332815 \\
-4.44323642621035	-10.359846168198 \\
-4.44358762171185	-10.3043894962795 \\
-4.44357919634798	-10.2492055095209 \\
-4.44245371218211	-10.1941465321616 \\
-4.44001947487512	-10.1391631285443 \\
-4.43632474733997	-10.0842554638585 \\
-4.43141779248964	-10.0294237032935 \\
-4.42534687323709	-9.97466801203859 \\
-4.4181602524953	-9.91998855528305 \\
-4.40990619317724	-9.86538549821624 \\
-4.40063295819588	-9.81085900602745 \\
-4.39038881046419	-9.75640924390602 \\
-4.37922201289516	-9.70203637704126 \\
-4.36718082840173	-9.64774057062248 \\
-4.3543135198969	-9.59352198983901 \\
-4.34066835029363	-9.53938079988016 \\
-4.32629358250489	-9.48531716593525 \\
-4.31123747944365	-9.43133125319359 \\
-4.2955483040229	-9.37742322684451 \\
-4.27927431915558	-9.32359325207731 \\
-4.26246378775469	-9.26984149408133 \\
-4.24516497273319	-9.21616811804587 \\
-4.22742613700406	-9.16257328916025 \\
-4.20929554348025	-9.10905717261379 \\
-4.19082145507476	-9.05561993359581 \\
};

\addplot [color1, line width=2.0pt, dashed, forget plot]
table [row sep=\\]{%
-4.80556194313644	-9.58679303186979 \\
-4.77158329167161	-9.5297037824758 \\
-4.73760489207213	-9.47261438318655 \\
-4.70362674536103	-9.41552483339157 \\
-4.66964884598998	-9.3584351363947 \\
-4.63567119296355	-9.30134529278699 \\
-4.60169378122457	-9.24425530557997 \\
-4.56771660985194	-9.18716517532046 \\
-4.53373967411042	-9.13007490482812 \\
-4.49976297236071	-9.07298449507776 \\
-4.4657865009821	-9.01589394822489 \\
-4.43181025695521	-8.95880326606665 \\
-4.39783423817414	-8.901712449856 \\
-4.36385844022851	-8.84462150221885 \\
-4.32988286202107	-8.78753042380721 \\
-4.29590749852212	-8.73043921761594 \\
-4.26193234885741	-8.67334788416425 \\
-4.2279574081706	-8.61625642634367 \\
-4.19398267501769	-8.55916484501286 \\
-4.16000814550847	-8.50207314248778 \\
-4.12603381691384	-8.44498132039264 \\
-4.09205968687026	-8.387889380134 \\
-4.05808575117149	-8.33079732421595 \\
-4.02411200859051	-8.27370515336807 \\
-3.99013845415304	-8.21661287055192 \\
-3.95616508700373	-8.15952047627573 \\
-3.92219190219303	-8.10242797348629 \\
-3.88821889844444	-8.0453353629427 \\
-3.854246071626	-7.9882426471048 \\
-3.82027341928509	-7.93114982743215 \\
-3.78630093878646	-7.87405690549318 \\
-3.75232862615598	-7.81696388365363 \\
-3.71835648000894	-7.75987076273717 \\
-3.68438449545437	-7.70277754565553 \\
-3.65041267162795	-7.64568423292251 \\
-3.61644100351479	-7.5885908275236 \\
-3.582469489978	-7.53149733013493 \\
-3.54849812667175	-7.47440374334356 \\
-3.514526911406	-7.41731006845278 \\
-3.48055584125978	-7.36021630720117 \\
-3.44658491251905	-7.30312246179949 \\
-3.4126141236134	-7.24602853318214 \\
-3.37864346976318	-7.18893452419439 \\
-3.34467295006712	-7.13184043537222 \\
-3.31070255947292	-7.07474626972321 \\
-3.27673229695543	-7.01765202785714 \\
-3.24276215798278	-6.9605577124717 \\
-3.20879214061364	-6.90346332472216 \\
-3.17482224162729	-6.84636886652558 \\
-3.14085245759774	-6.78927433992116 \\
-3.10688278674096	-6.73217974597059 \\
-3.07291322441652	-6.67508508743611 \\
-3.03894376965829	-6.61799036489247 \\
-3.00497441740448	-6.56089558135275 \\
-2.97100516671379	-6.50380073737695 \\
-2.93703601289616	-6.44670583575681 \\
-2.90306695424196	-6.38961087750976 \\
-2.86909798722605	-6.33251586473403 \\
-2.83512910872912	-6.27542079928626 \\
-2.80116031672867	-6.21832568237015 \\
-2.76719160675145	-6.16123051664832 \\
-2.73322297773852	-6.10413530275089 \\
-2.69925442464655	-6.04704004367983 \\
-2.66528594659011	-5.98994473996199 \\
-2.63131753874893	-5.93284939446653 \\
-2.59734919961794	-5.87575400808918 \\
-2.56338092539311	-5.81865858309415 \\
-2.52941271325024	-5.7615631211624 \\
-2.49544456091359	-5.70446762364843 \\
-2.46147646410502	-5.64737209309863 \\
-2.42750842164488	-5.59027653021509 \\
-2.39354042853616	-5.53318093797208 \\
-2.35957248392147	-5.47608531687987 \\
-2.32560458287816	-5.41898966986848 \\
-2.29163672407787	-5.3618939977285 \\
-2.25766890346553	-5.30479830287355 \\
-2.22370111849816	-5.24770258681721 \\
-2.18973336663278	-5.19060685107304 \\
-2.1557656438143	-5.13351109805467 \\
-2.1217979487144	-5.07641532855269 \\
-2.08783027641039	-5.01931954549711 \\
-2.05386262604491	-4.96222374939821 \\
-2.01989499262091	-4.90512794323026 \\
-1.98592737495879	-4.84803212769534 \\
-1.95195976878037	-4.79093630533985 \\
-1.91799217180993	-4.7338404775183 \\
-1.88402458122329	-4.67674464591163 \\
-1.85005699321635	-4.61964881278405 \\
-1.81608940628416	-4.56255297903131 \\
-1.78212181560628	-4.50545714752254 \\
-1.74815422029748	-4.44836131878463 \\
-1.71418661531423	-4.39126549581951 \\
-1.68021899959777	-4.33416967925733 \\
-1.6462513686747	-4.27707387176068 \\
-1.61228372052261	-4.21997807453329 \\
-1.57831605202219	-4.16288228943179 \\
-1.54434835964821	-4.10578651855439 \\
-1.51038064169121	-4.04869076291857 \\
-1.4764128934609	-3.991595025316 \\
-1.44244511401626	-3.93449930630675 \\
-1.40847729829518	-3.87740360890383 \\
-1.37450944533184	-3.82030793368207 \\
-1.34054155048556	-3.76321228340364 \\
-1.30657361197247	-3.70611665913026 \\
-1.27260562636653	-3.64902106290115 \\
-1.23863759044695	-3.59192549663331 \\
-1.2046695022726	-3.53482996148208 \\
-1.1707013573113	-3.47773446014509 \\
-1.13673315453828	-3.42063899323219 \\
-1.10276488890082	-3.36354356375086 \\
-1.06879655949808	-3.30644817223719 \\
-1.03482816155001	-3.24935282153636 \\
-1.00085969348651	-3.19225751258283 \\
-0.966891151593368	-3.13516224758732 \\
-0.932922532949607	-3.07806702828844 \\
-0.898953835365402	-3.02097185598948 \\
-0.864985054494545	-2.96387673327744 \\
-0.831016189200622	-2.90678166082856 \\
-0.797047234468214	-2.84968664162821 \\
-0.763078189433538	-2.79259167619031 \\
-0.729109049205119	-2.73549676742646 \\
-0.695139812398663	-2.67840191616045 \\
-0.661170475039766	-2.62130712475794 \\
-0.627201034493251	-2.56421239478737 \\
-0.593231488306666	-2.50711772770837 \\
-0.559261832347682	-2.45002312598068 \\
-0.525292065340327	-2.39292859036349 \\
-0.491322182334409	-2.33583412380349 \\
-0.457352182475266	-2.27873972680904 \\
-0.423382060787941	-2.22164540234156 \\
-0.389411816045999	-2.16455115113074 \\
-0.355441444042785	-2.10745697568061 \\
-0.32147094241493	-2.05036287739775 \\
-0.287500308433452	-1.99326885790638 \\
-0.25352953820777	-1.93617491952241 \\
-0.219558630294459	-1.8790810631046 \\
-0.185587579836467	-1.82198729154434 \\
-0.151616385960324	-1.764893605361 \\
-0.117645043635533	-1.70780000754928 \\
-0.08367355176557	-1.65070649876133 \\
-0.0497019059394786	-1.59361308162296 \\
-0.0157301040516963	-1.53651975738718 \\
0.0182418569171809	-1.47942652785112 \\
0.0522139805881392	-1.42233339517025 \\
0.0861862685999254	-1.36524036031949 \\
0.120158725688557	-1.30814742611835 \\
0.154131352774229	-1.25105459311382 \\
0.188104155579844	-1.193961864713 \\
0.222077133847292	-1.1368692407614 \\
0.2560502872635	-1.07977672107354 \\
};

\addplot [white, line width=1.0pt, dashed, forget plot]
table [row sep=\\]{%
-4.80556194313644	-9.58679303186979 \\
-4.77158329167161	-9.5297037824758 \\
-4.73760489207213	-9.47261438318655 \\
-4.70362674536103	-9.41552483339157 \\
-4.66964884598998	-9.3584351363947 \\
-4.63567119296355	-9.30134529278699 \\
-4.60169378122457	-9.24425530557997 \\
-4.56771660985194	-9.18716517532046 \\
-4.53373967411042	-9.13007490482812 \\
-4.49976297236071	-9.07298449507776 \\
-4.4657865009821	-9.01589394822489 \\
-4.43181025695521	-8.95880326606665 \\
-4.39783423817414	-8.901712449856 \\
-4.36385844022851	-8.84462150221885 \\
-4.32988286202107	-8.78753042380721 \\
-4.29590749852212	-8.73043921761594 \\
-4.26193234885741	-8.67334788416425 \\
-4.2279574081706	-8.61625642634367 \\
-4.19398267501769	-8.55916484501286 \\
-4.16000814550847	-8.50207314248778 \\
-4.12603381691384	-8.44498132039264 \\
-4.09205968687026	-8.387889380134 \\
-4.05808575117149	-8.33079732421595 \\
-4.02411200859051	-8.27370515336807 \\
-3.99013845415304	-8.21661287055192 \\
-3.95616508700373	-8.15952047627573 \\
-3.92219190219303	-8.10242797348629 \\
-3.88821889844444	-8.0453353629427 \\
-3.854246071626	-7.9882426471048 \\
-3.82027341928509	-7.93114982743215 \\
-3.78630093878646	-7.87405690549318 \\
-3.75232862615598	-7.81696388365363 \\
-3.71835648000894	-7.75987076273717 \\
-3.68438449545437	-7.70277754565553 \\
-3.65041267162795	-7.64568423292251 \\
-3.61644100351479	-7.5885908275236 \\
-3.582469489978	-7.53149733013493 \\
-3.54849812667175	-7.47440374334356 \\
-3.514526911406	-7.41731006845278 \\
-3.48055584125978	-7.36021630720117 \\
-3.44658491251905	-7.30312246179949 \\
-3.4126141236134	-7.24602853318214 \\
-3.37864346976318	-7.18893452419439 \\
-3.34467295006712	-7.13184043537222 \\
-3.31070255947292	-7.07474626972321 \\
-3.27673229695543	-7.01765202785714 \\
-3.24276215798278	-6.9605577124717 \\
-3.20879214061364	-6.90346332472216 \\
-3.17482224162729	-6.84636886652558 \\
-3.14085245759774	-6.78927433992116 \\
-3.10688278674096	-6.73217974597059 \\
-3.07291322441652	-6.67508508743611 \\
-3.03894376965829	-6.61799036489247 \\
-3.00497441740448	-6.56089558135275 \\
-2.97100516671379	-6.50380073737695 \\
-2.93703601289616	-6.44670583575681 \\
-2.90306695424196	-6.38961087750976 \\
-2.86909798722605	-6.33251586473403 \\
-2.83512910872912	-6.27542079928626 \\
-2.80116031672867	-6.21832568237015 \\
-2.76719160675145	-6.16123051664832 \\
-2.73322297773852	-6.10413530275089 \\
-2.69925442464655	-6.04704004367983 \\
-2.66528594659011	-5.98994473996199 \\
-2.63131753874893	-5.93284939446653 \\
-2.59734919961794	-5.87575400808918 \\
-2.56338092539311	-5.81865858309415 \\
-2.52941271325024	-5.7615631211624 \\
-2.49544456091359	-5.70446762364843 \\
-2.46147646410502	-5.64737209309863 \\
-2.42750842164488	-5.59027653021509 \\
-2.39354042853616	-5.53318093797208 \\
-2.35957248392147	-5.47608531687987 \\
-2.32560458287816	-5.41898966986848 \\
-2.29163672407787	-5.3618939977285 \\
-2.25766890346553	-5.30479830287355 \\
-2.22370111849816	-5.24770258681721 \\
-2.18973336663278	-5.19060685107304 \\
-2.1557656438143	-5.13351109805467 \\
-2.1217979487144	-5.07641532855269 \\
-2.08783027641039	-5.01931954549711 \\
-2.05386262604491	-4.96222374939821 \\
-2.01989499262091	-4.90512794323026 \\
-1.98592737495879	-4.84803212769534 \\
-1.95195976878037	-4.79093630533985 \\
-1.91799217180993	-4.7338404775183 \\
-1.88402458122329	-4.67674464591163 \\
-1.85005699321635	-4.61964881278405 \\
-1.81608940628416	-4.56255297903131 \\
-1.78212181560628	-4.50545714752254 \\
-1.74815422029748	-4.44836131878463 \\
-1.71418661531423	-4.39126549581951 \\
-1.68021899959777	-4.33416967925733 \\
-1.6462513686747	-4.27707387176068 \\
-1.61228372052261	-4.21997807453329 \\
-1.57831605202219	-4.16288228943179 \\
-1.54434835964821	-4.10578651855439 \\
-1.51038064169121	-4.04869076291857 \\
-1.4764128934609	-3.991595025316 \\
-1.44244511401626	-3.93449930630675 \\
-1.40847729829518	-3.87740360890383 \\
-1.37450944533184	-3.82030793368207 \\
-1.34054155048556	-3.76321228340364 \\
-1.30657361197247	-3.70611665913026 \\
-1.27260562636653	-3.64902106290115 \\
-1.23863759044695	-3.59192549663331 \\
-1.2046695022726	-3.53482996148208 \\
-1.1707013573113	-3.47773446014509 \\
-1.13673315453828	-3.42063899323219 \\
-1.10276488890082	-3.36354356375086 \\
-1.06879655949808	-3.30644817223719 \\
-1.03482816155001	-3.24935282153636 \\
-1.00085969348651	-3.19225751258283 \\
-0.966891151593368	-3.13516224758732 \\
-0.932922532949607	-3.07806702828844 \\
-0.898953835365402	-3.02097185598948 \\
-0.864985054494545	-2.96387673327744 \\
-0.831016189200622	-2.90678166082856 \\
-0.797047234468214	-2.84968664162821 \\
-0.763078189433538	-2.79259167619031 \\
-0.729109049205119	-2.73549676742646 \\
-0.695139812398663	-2.67840191616045 \\
-0.661170475039766	-2.62130712475794 \\
-0.627201034493251	-2.56421239478737 \\
-0.593231488306666	-2.50711772770837 \\
-0.559261832347682	-2.45002312598068 \\
-0.525292065340327	-2.39292859036349 \\
-0.491322182334409	-2.33583412380349 \\
-0.457352182475266	-2.27873972680904 \\
-0.423382060787941	-2.22164540234156 \\
-0.389411816045999	-2.16455115113074 \\
-0.355441444042785	-2.10745697568061 \\
-0.32147094241493	-2.05036287739775 \\
-0.287500308433452	-1.99326885790638 \\
-0.25352953820777	-1.93617491952241 \\
-0.219558630294459	-1.8790810631046 \\
-0.185587579836467	-1.82198729154434 \\
-0.151616385960324	-1.764893605361 \\
-0.117645043635533	-1.70780000754928 \\
-0.08367355176557	-1.65070649876133 \\
-0.0497019059394786	-1.59361308162296 \\
-0.0157301040516963	-1.53651975738718 \\
0.0182418569171809	-1.47942652785112 \\
0.0522139805881392	-1.42233339517025 \\
0.0861862685999254	-1.36524036031949 \\
0.120158725688557	-1.30814742611835 \\
0.154131352774229	-1.25105459311382 \\
0.188104155579844	-1.193961864713 \\
0.222077133847292	-1.1368692407614 \\
0.2560502872635	-1.07977672107354 \\
};
\end{axis}

\end{tikzpicture}

==> figures/jfk_13L_original_hist_1200.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{RGB}{255,165,0}

\begin{axis}[
colorbar,
colorbar style={width=7,
ytick={0,1,2,3},
yticklabel={\normalsize $10^{\pgfmathprintnumber{\tick}}$}},
colormap = {whiteblack}{color(0cm)=(white); color(1cm)=(black)},
height=\figureheight,
point meta max=3.2,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={black},
xlabel={East (NM)},
xmin=-20, xmax=25,
y grid style={black},
ylabel={North (NM)},
ymin=-25, ymax=20,
tick label style={font=\tiny},
label style={font=\scriptsize}]

\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+6.630077500000001e-02 -2.500000000000000e-01\\ 
+1.298949676962134e-01 -2.236584228970604e-01\\ 
+1.767766952966369e-01 -1.767766952966369e-01\\ 
+2.236584228970604e-01 -1.298949676962134e-01\\ 
+2.500000000000000e-01 -6.630077500000001e-02\\ 
+2.500000000000000e-01 +0.000000000000000e+00\\ 
+2.500000000000000e-01 +6.630077500000001e-02\\ 
+2.236584228970604e-01 +1.298949676962134e-01\\ 
+1.767766952966369e-01 +1.767766952966369e-01\\ 
+1.298949676962134e-01 +2.236584228970604e-01\\ 
+6.630077500000001e-02 +2.500000000000000e-01\\ 
+0.000000000000000e+00 +2.500000000000000e-01\\ 
-6.630077500000001e-02 +2.500000000000000e-01\\ 
-1.298949676962134e-01 +2.236584228970604e-01\\ 
-1.767766952966369e-01 +1.767766952966369e-01\\ 
-2.236584228970604e-01 +1.298949676962134e-01\\ 
-2.500000000000000e-01 +6.630077500000001e-02\\ 
-2.500000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 -6.630077500000001e-02\\ 
-2.236584228970604e-01 -1.298949676962134e-01\\ 
-1.767766952966369e-01 -1.767766952966369e-01\\ 
-1.298949676962134e-01 -2.236584228970604e-01\\ 
-6.630077500000001e-02 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\
};

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20, xmax=25, ymin=-25, ymax=20] {figures/jfk_13L_original_hist_1200.png};

\addplot[black, line width=0.75pt, forget plot] 
table[row sep=\\] {%
-0.314790350956774	-1.07388212440464 \\
0.701926179643114	0.634446106243 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
0.381018579296101	-0.869410987002108 \\
1.0883680175494	0.318538875436125 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.527871725321972	1.06913560548559 \\
0.886517107609026	0.227348929251132 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-1.73637529142706	0.505844290966593 \\
0.315676001958449	-0.715917614289667 \\
};


\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
1.3121685420855	-28.3393554046402 \\
1.34665246291117	-28.2566449884263 \\
1.37899398638968	-28.1742007639849 \\
1.40925102931435	-28.0920242308766 \\
1.43748150847849	-28.0101168886619 \\
1.46374334067543	-27.9284802369017 \\
1.48809444269847	-27.8471157751563 \\
1.51059273134093	-27.7660250029866 \\
1.53129612339614	-27.685209419953 \\
1.55026253565741	-27.6046705256163 \\
1.56754988491805	-27.524409819537 \\
1.58321608797139	-27.4444288012759 \\
1.59731906161074	-27.3647289703934 \\
1.60991672262942	-27.2853118264503 \\
1.62106698782075	-27.2061788690071 \\
1.63082777397803	-27.1273315976246 \\
1.6392569978946	-27.0487715118632 \\
1.64641257636376	-26.9705001112837 \\
1.65235242617884	-26.8925188954466 \\
1.65713446413315	-26.8148293639127 \\
1.66081660702001	-26.7374330162424 \\
1.66345677163274	-26.6603313519965 \\
1.66511287476465	-26.5835258707356 \\
1.66584283320906	-26.5070180720203 \\
1.66509838912	-26.4306869630722 \\
1.66102412762519	-26.3541668601724 \\
1.65364670199167	-26.2774941834582 \\
1.64314657858279	-26.2007372128249 \\
1.62970422376189	-26.1239642281677 \\
1.61350010389232	-26.0472435093818 \\
1.59471468533742	-25.9706433363623 \\
1.57352843446056	-25.8942319890044 \\
1.55012181762506	-25.8180777472034 \\
1.52467530119428	-25.7422488908543 \\
1.49736935153157	-25.6668136998525 \\
1.46838443500028	-25.5918404540929 \\
1.43790101796374	-25.5173974334709 \\
1.40609956678532	-25.4435529178817 \\
1.37316054782835	-25.3703751872203 \\
1.33926442745618	-25.297932521382 \\
1.30459167203216	-25.2262932002619 \\
1.26932274791965	-25.1555255037554 \\
1.23363812148197	-25.0856977117574 \\
1.19771825908249	-25.0168781041632 \\
1.16174362708455	-24.9491349608681 \\
1.12589469185149	-24.8825365617671 \\
1.09035191974667	-24.8171511867555 \\
1.05508677207476	-24.7530173549948 \\
1.01756459924012	-24.6897891859991 \\
0.977135940507521	-24.6273306953381 \\
0.93398784282729	-24.5656181238047 \\
0.888307353149743	-24.5046277121915 \\
0.840281518425196	-24.4443357012915 \\
0.790097385603965	-24.3847183318973 \\
0.737942001636368	-24.3257518448017 \\
0.684002413472721	-24.2674124807975 \\
0.62846566806334	-24.2096764806775 \\
0.571518812358544	-24.1525200852344 \\
0.513348893308648	-24.095919535261 \\
0.454142957863969	-24.03985107155 \\
0.394088052974825	-23.9842909348943 \\
0.33337122559153	-23.9292153660866 \\
0.272179522664404	-23.8746006059197 \\
0.210699991143761	-23.8204228951863 \\
0.14911967797992	-23.7666584746792 \\
0.0876256301231961	-23.7132835851912 \\
0.0264048945239065	-23.660274467515 \\
-0.0343554818676316	-23.6076073624435 \\
-0.0944684521011018	-23.5552585107693 \\
-0.153746969226187	-23.5032041532853 \\
-0.212003986292571	-23.4514205307842 \\
-0.269985081068615	-23.400091357425 \\
-0.328531796845562	-23.3493899749813 \\
-0.387601034957418	-23.2992770656681 \\
-0.447149696738189	-23.2497133117002 \\
-0.507134683521882	-23.2006593952925 \\
-0.567512896642503	-23.1520759986601 \\
-0.628241237434058	-23.1039238040176 \\
-0.689276607230553	-23.0561634935802 \\
-0.750575907365995	-23.0087557495626 \\
-0.81209603917439	-22.9616612541798 \\
-0.873793903989743	-22.9148406896467 \\
-0.935626403146062	-22.8682547381782 \\
-0.997550437977353	-22.8218640819892 \\
-1.05952290981762	-22.7756294032945 \\
-1.12150072000087	-22.7295113843092 \\
-1.18344076986112	-22.6834707072481 \\
-1.24529996073236	-22.6374680543261 \\
-1.3070351939486	-22.5914641077581 \\
-1.36860337084385	-22.5454195497591 \\
-1.42996139275212	-22.4992950625438 \\
-1.49106616100741	-22.4530513283273 \\
-1.55187457694372	-22.4066490293245 \\
-1.61234354189507	-22.3600488477502 \\
-1.67249794115532	-22.3132997999578 \\
-1.73253804661121	-22.2666626817992 \\
-1.79248529167504	-22.2201478777196 \\
-1.85234501067647	-22.1737442097373 \\
-1.91212253794516	-22.1274404998703 \\
-1.97182320781078	-22.0812255701368 \\
-2.03145235460299	-22.0350882425551 \\
-2.09101531265145	-21.9890173391432 \\
-2.15051741628583	-21.9430016819194 \\
-2.2099639998358	-21.8970300929018 \\
-2.269360397631	-21.8510913941086 \\
-2.32871194400112	-21.805174407558 \\
-2.38802397327581	-21.7592679552681 \\
-2.44730181978473	-21.713360859257 \\
-2.50655081785755	-21.667441941543 \\
-2.56577630182393	-21.6215000241443 \\
-2.62498360601354	-21.5755239290789 \\
-2.68417806475603	-21.5295024783651 \\
-2.74336501238108	-21.483424494021 \\
-2.80254978321834	-21.4372787980648 \\
-2.86173771159748	-21.3910542125146 \\
-2.92093413184816	-21.3447395593887 \\
-2.98014437830004	-21.2983236607052 \\
-3.03937863704518	-21.2518130112638 \\
-3.09869873861381	-21.2054205837542 \\
-3.15810887216512	-21.1591884054218 \\
-3.21759217563114	-21.1130864135139 \\
-3.27713178694392	-21.0670845452777 \\
-3.33671084403551	-21.0211527379605 \\
-3.39631248483794	-20.9752609288097 \\
-3.45591984728327	-20.9293790550726 \\
-3.51551606930352	-20.8834770539964 \\
-3.57508428883075	-20.8375248628285 \\
-3.63460764379701	-20.7914924188162 \\
-3.69406927213432	-20.7453496592069 \\
-3.75345231177474	-20.6990665212477 \\
-3.81273990065031	-20.6526129421861 \\
-3.87191517669308	-20.6059588592692 \\
-3.93096127783507	-20.5590742097445 \\
-3.98986134200835	-20.5119289308593 \\
-4.04859850714495	-20.4644929598608 \\
-4.10715591117692	-20.4167362339964 \\
-4.1655166920363	-20.3686286905133 \\
-4.22366398765512	-20.320140266659 \\
-4.28158093596545	-20.2712408996806 \\
-4.33925067489931	-20.2219005268255 \\
-4.39665634238876	-20.172089085341 \\
-4.45396571993826	-20.1218240622015 \\
-4.51133777952682	-20.0711528991493 \\
-4.56874244479825	-20.0200904655832 \\
-4.62614963939638	-19.9686516309021 \\
-4.68352928696504	-19.9168512645049 \\
-4.74085131114804	-19.8647042357906 \\
-4.7980856355892	-19.812225414158 \\
-4.85520218393236	-19.7594296690061 \\
-4.91217087982133	-19.7063318697338 \\
-4.96896164689993	-19.6529468857399 \\
-5.025544408812	-19.5992895864235 \\
-5.08188908920134	-19.5453748411833 \\
-5.13796561171179	-19.4912175194184 \\
-5.19374389998716	-19.4368324905276 \\
-5.24919387767129	-19.3822346239099 \\
-5.30428546840798	-19.3274387889641 \\
-5.35898859584107	-19.2724598550891 \\
-5.41327318361438	-19.2173126916839 \\
-5.46710915537173	-19.1620121681474 \\
-5.52046643475694	-19.1065731538785 \\
-5.57331494541383	-19.0510105182761 \\
-5.62562461098624	-18.9953391307391 \\
-5.67736535511797	-18.9395738606664 \\
-5.72856842975324	-18.8836849338758 \\
-5.77941818551084	-18.8275392640926 \\
-5.82993191130702	-18.7711344880655 \\
-5.8801121683829	-18.7144792888773 \\
-5.92996151797959	-18.6575823496105 \\
-5.97948252133821	-18.6004523533479 \\
-6.02867773969986	-18.5430979831722 \\
-6.07754973430567	-18.4855279221661 \\
-6.12610106639674	-18.4277508534122 \\
-6.17433429721419	-18.3697754599932 \\
-6.22225198799912	-18.3116104249919 \\
-6.26985669999265	-18.2532644314908 \\
-6.3171509944359	-18.1947461625727 \\
-6.36413743256998	-18.1360643013202 \\
-6.410818575636	-18.0772275308161 \\
-6.45719698487506	-18.0182445341431 \\
-6.5032752215283	-17.9591239943837 \\
-6.54905584683681	-17.8998745946207 \\
-6.59454142204172	-17.8405050179368 \\
-6.63973450838413	-17.7810239474146 \\
-6.68463766710515	-17.7214400661369 \\
-6.72925345944591	-17.6617620571863 \\
-6.7735844466475	-17.6019986036455 \\
-6.81765646924161	-17.5421565227272 \\
-6.86175858101172	-17.4822160135552 \\
-6.9059360283774	-17.422165084331 \\
-6.95013690603731	-17.3619981498237 \\
-6.99430930869011	-17.3017096248028 \\
-7.03840133103448	-17.2412939240375 \\
-7.08236106776906	-17.180745462297 \\
-7.12613661359253	-17.1200586543507 \\
-7.16967606320354	-17.059227914968 \\
-7.21292751130075	-16.998247658918 \\
-7.25583905258283	-16.9371123009701 \\
-7.29835878174844	-16.8758162558936 \\
-7.34043479349624	-16.8143539384577 \\
-7.38201518252489	-16.7527197634319 \\
-7.42304804353306	-16.6909081455853 \\
-7.4634814712194	-16.6289134996873 \\
-7.50326356028258	-16.5667302405072 \\
-7.54234240542126	-16.5043527828143 \\
-7.5806661013341	-16.4417755413779 \\
-7.61818274271976	-16.3789929309672 \\
-7.65484042427691	-16.3159993663516 \\
-7.69058724070421	-16.2527892623004 \\
-7.72537128670032	-16.1893570335829 \\
-7.7591406569639	-16.1256970949683 \\
-7.79223691781884	-16.0617575116361 \\
-7.8250223175974	-15.9975011614777 \\
-7.85747597401081	-15.9329446783307 \\
-7.88957700477028	-15.8681046960323 \\
-7.92130452758704	-15.8029978484202 \\
-7.95263766017229	-15.7376407693318 \\
-7.98355552023726	-15.6720500926044 \\
-8.01403722549317	-15.6062424520756 \\
-8.04406189365123	-15.5402344815828 \\
-8.07360864242267	-15.4740428149635 \\
-8.1026565895187	-15.407684086055 \\
-8.13118485265055	-15.341174928695 \\
-8.15917254952942	-15.2745319767207 \\
-8.18659879786654	-15.2077718639697 \\
-8.21344271537313	-15.1409112242795 \\
-8.23968341976041	-15.0739666914874 \\
-8.2653000287396	-15.0069548994309 \\
-8.2902716600219	-14.9398924819475 \\
-8.31457743131855	-14.8727960728746 \\
-8.33819646034077	-14.8056823060497 \\
-8.36110786479976	-14.7385678153102 \\
-8.38329076240675	-14.6714692344936 \\
-8.40472427087296	-14.6044031974373 \\
-8.42551359864758	-14.5373347747467 \\
-8.44604817451377	-14.4701112608182 \\
-8.46633973315513	-14.4027326697359 \\
-8.48636850721769	-14.3352118360343 \\
-8.5061147293475	-14.267561594248 \\
-8.52555863219058	-14.1997947789114 \\
-8.54468044839299	-14.1319242245591 \\
-8.56346041060076	-14.0639627657258 \\
-8.58187875145993	-13.9959232369459 \\
-8.59991570361653	-13.9278184727539 \\
-8.61755149971661	-13.8596613076845 \\
-8.6347663724062	-13.7914645762722 \\
-8.65154055433135	-13.7232411130515 \\
-8.66785427813809	-13.655003752557 \\
-8.68368777647246	-13.5867653293232 \\
-8.6990212819805	-13.5185386778847 \\
-8.71383502730825	-13.450336632776 \\
-8.72810924510174	-13.3821720285317 \\
-8.74182416800702	-13.3140576996863 \\
-8.75496002867013	-13.2460064807744 \\
-8.7674970597371	-13.1780312063305 \\
-8.77941549385398	-13.1101447108891 \\
-8.79069556366679	-13.0423598289849 \\
-8.80136449783292	-12.9746837512008 \\
-8.81200336234838	-12.9070521439463 \\
-8.8227487651629	-12.8394434010893 \\
-8.83354680148152	-12.7718575431147 \\
-8.84434356650931	-12.7042945905077 \\
-8.85508515545132	-12.6367545637531 \\
-8.86571766351259	-12.5692374833361 \\
-8.8761871858982	-12.5017433697416 \\
-8.88643981781319	-12.4342722434548 \\
-8.89642165446262	-12.3668241249606 \\
-8.90607879105154	-12.299399034744 \\
-8.91535732278501	-12.2319969932901 \\
-8.92420334486809	-12.1646180210839 \\
-8.93256295250583	-12.0972621386105 \\
-8.94038224090328	-12.0299293663548 \\
-8.9476073052655	-11.9626197248018 \\
-8.95418424079755	-11.8953332344367 \\
-8.96005914270448	-11.8280699157445 \\
-8.96517810619135	-11.7608297892101 \\
-8.9694872264632	-11.6936128753185 \\
-8.97293259872511	-11.6264191945549 \\
-8.97546031818211	-11.5592487674043 \\
-8.97701648003928	-11.4921016143516 \\
-8.97754717950165	-11.4249777558819 \\
-8.97753100109496	-11.357806133597 \\
-8.97748268103005	-11.2905283745476 \\
-8.97740254203969	-11.223163527392 \\
-8.97729090685665	-11.1557306407886 \\
-8.97714809821369	-11.0882487633957 \\
-8.97697443884358	-11.0207369438718 \\
-8.97677025147907	-10.9532142308751 \\
-8.97653585885295	-10.8856996730641 \\
-8.97627158369797	-10.8182123190972 \\
-8.97597774874689	-10.7507712176325 \\
-8.97565467673248	-10.6833954173287 \\
-8.97530269038751	-10.6161039668439 \\
-8.97492211244474	-10.5489159148366 \\
-8.97451326563694	-10.4818503099651 \\
-8.97407647269688	-10.4149262008878 \\
-8.9736120563573	-10.348162636263 \\
-8.97312033935099	-10.2815786647492 \\
-8.97260164441071	-10.2151933350047 \\
-8.97205629426921	-10.1490256956877 \\
-8.97148461165928	-10.0830947954568 \\
-8.97088691931366	-10.0174196829703 \\
-8.97026353996513	-9.95201940688646 \\
-8.96961479634646	-9.88691301586374 \\
-8.96872984300487	-9.82208881393346 \\
-8.96694385364532	-9.75745564249083 \\
-8.96424919181348	-9.69300305511979 \\
-8.96069185900442	-9.62872788007195 \\
-8.95631785671321	-9.56462694559898 \\
-8.9511731864349	-9.50069707995252 \\
-8.94530384966457	-9.43693511138421 \\
-8.93875584789729	-9.3733378681457 \\
-8.93157518262811	-9.30990217848863 \\
-8.92380785535211	-9.24662487066466 \\
-8.91549986756436	-9.18350277292542 \\
-8.90669722075991	-9.12053271352256 \\
-8.89744591643383	-9.05771152070773 \\
-8.88779195608119	-8.99503602273257 \\
-8.87778134119706	-8.93250304784873 \\
-8.86746007327651	-8.87010942430785 \\
-8.85687415381459	-8.80785198036159 \\
-8.84606958430637	-8.74572754426158 \\
-8.83509236624693	-8.68373294425947 \\
-8.82398850113132	-8.6218650086069 \\
-8.81280399045462	-8.56012056555553 \\
-8.80158483571189	-8.498496443357 \\
-8.79037703839819	-8.43698947026295 \\
-8.77917736548895	-8.37559730584816 \\
-8.76738481678902	-8.31432865367086 \\
-8.75482672779342	-8.25318700510613 \\
-8.741525633842	-8.192172793263 \\
-8.72750407027465	-8.13128645125048 \\
-8.71278457243123	-8.0705284121776 \\
-8.69738967565161	-8.00989910915338 \\
-8.68134191527564	-7.94939897528685 \\
-8.66466382664321	-7.88902844368703 \\
-8.64737794509418	-7.82878794746294 \\
-8.62950680596841	-7.76867791972362 \\
-8.61107294460578	-7.70869879357808 \\
-8.59209889634614	-7.64885100213534 \\
-8.57260719652937	-7.58913497850443 \\
-8.55262038049534	-7.52955115579438 \\
-8.53216098358391	-7.47009996711421 \\
-8.51125154113495	-7.41078184557294 \\
-8.48991458848833	-7.3515972242796 \\
-8.46817266098391	-7.29254653634321 \\
-8.44604829396156	-7.23363021487279 \\
-8.42356402276115	-7.17484869297736 \\
-8.40074238272255	-7.11620240376597 \\
-8.37760590918563	-7.05769178034761 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
29.1627359289825	0.0678998390251722 \\
29.0372550293976	-0.0182133345106331 \\
28.9119040171828	-0.104432436909519 \\
28.7866831035281	-0.190757282483846 \\
28.6615924996238	-0.277187685545976 \\
28.5366324166601	-0.36372346040827 \\
28.4118030658272	-0.450364421383089 \\
28.2871046583153	-0.537110382782795 \\
28.1625374053146	-0.623961158919749 \\
28.0381015180153	-0.710916564106313 \\
27.9137972076077	-0.797976412654846 \\
27.7896246852819	-0.885140518877712 \\
27.6655841622282	-0.97240869708727 \\
27.5416758496367	-1.05978076159588 \\
27.4178999586977	-1.14725652671591 \\
27.2942567006014	-1.23483580675972 \\
27.170746286538	-1.32251841603966 \\
27.0473689276977	-1.4103041688681 \\
26.9241248352706	-1.49819287955741 \\
26.8010142204472	-1.58618436241993 \\
26.6780372944174	-1.67427843176804 \\
26.5551942683716	-1.7624749019141 \\
26.4324853534999	-1.85077358717046 \\
26.3099107609926	-1.93917430184948 \\
26.1874839124543	-2.02771863731816 \\
26.0652439077491	-2.11653101788763 \\
25.9431856849037	-2.20559803142499 \\
25.8213007175339	-2.29489537491651 \\
25.6995804792558	-2.38439874534847 \\
25.5780164436855	-2.47408383970717 \\
25.4566000844389	-2.56392635497888 \\
25.335322875132	-2.65390198814988 \\
25.2141762893809	-2.74398643620646 \\
25.0931518008015	-2.8341553961349 \\
24.9722408830099	-2.92438456492148 \\
24.8514350096221	-3.01464963955248 \\
24.7307256542541	-3.10492631701419 \\
24.6101042905219	-3.19519029429289 \\
24.4895623920415	-3.28541726837485 \\
24.369091432429	-3.37558293624637 \\
24.2486828853003	-3.46566299489373 \\
24.1283282242714	-3.5556331413032 \\
24.0080189229584	-3.64546907246107 \\
23.8877464549773	-3.73514648535363 \\
23.7675022939441	-3.82464107696714 \\
23.6472779134748	-3.91392854428791 \\
23.5270647871854	-4.0029845843022 \\
23.4068640568114	-4.09180451258722 \\
23.2867912520231	-4.18062009895263 \\
23.1668714267321	-4.26948873706547 \\
23.0470905549977	-4.35838960401449 \\
22.9274346108791	-4.44730187688841 \\
22.8078895684355	-4.536204732776 \\
22.6884414017262	-4.62507734876599 \\
22.5690760848103	-4.71389890194712 \\
22.4497795917472	-4.80264856940814 \\
22.330537896596	-4.89130552823779 \\
22.211336973416	-4.97984895552481 \\
22.0921627962663	-5.06825802835795 \\
21.9730013392063	-5.15651192382594 \\
21.8538385762952	-5.24458981901754 \\
21.7346604815921	-5.33247089102149 \\
21.6154530291564	-5.42013431692652 \\
21.4962021930472	-5.50755927382138 \\
21.3768939473238	-5.59472493879481 \\
21.2575142660455	-5.68161048893556 \\
21.1380491232713	-5.76819510133237 \\
21.0184844930607	-5.85445795307398 \\
20.8988063494727	-5.94037822124914 \\
20.7790006665667	-6.02593508294658 \\
20.6590534184019	-6.11110771525506 \\
20.5390307929379	-6.19605538823187 \\
20.4190041121013	-6.28093548578476 \\
20.2989670509017	-6.36572435577811 \\
20.1789132843488	-6.4503983460763 \\
20.0588364874521	-6.53493380454373 \\
19.9387303352212	-6.61930707904479 \\
19.8185885026659	-6.70349451744384 \\
19.6984046647956	-6.78747246760529 \\
19.57817249662	-6.87121727739353 \\
19.4578856731487	-6.95470529467293 \\
19.3375378693914	-7.03791286730788 \\
19.2171227603576	-7.12081634316278 \\
19.0966340210569	-7.203392070102 \\
18.976065326499	-7.28561639598994 \\
18.8554103516935	-7.36746566869097 \\
18.73466277165	-7.4489162360695 \\
18.6138162613781	-7.5299444459899 \\
18.4928644958874	-7.61052664631656 \\
18.3718011501876	-7.69063918491387 \\
18.2506198992882	-7.77025840964622 \\
18.1293144181989	-7.84936066837798 \\
18.0078783819292	-7.92792230897356 \\
17.8863054654889	-8.00591967929733 \\
17.764603227678	-8.08335225745426 \\
17.6428125557116	-8.16029051462297 \\
17.5209350261056	-8.23675675529655 \\
17.3989688280236	-8.31276825940925 \\
17.2769121506293	-8.3883423068953 \\
17.1547631830863	-8.46349617768894 \\
17.0325201145583	-8.5382471517244 \\
16.910181134209	-8.61261250893595 \\
16.7877444312021	-8.68660952925781 \\
16.6652081947011	-8.76025549262421 \\
16.5425706138697	-8.83356767896941 \\
16.4198298778717	-8.90656336822765 \\
16.2969841758706	-8.97925984033316 \\
16.1740316970302	-9.05167437522018 \\
16.050970630514	-9.12382425282295 \\
15.9277991654857	-9.19572675307572 \\
15.8045154911091	-9.26739915591272 \\
15.6811177965477	-9.3388587412682 \\
15.5576042709653	-9.41012278907639 \\
15.4339731035254	-9.48120857927153 \\
15.3102224833918	-9.55213339178787 \\
15.1863505997281	-9.62291450655965 \\
15.0623556416979	-9.6935692035211 \\
14.9382368054141	-9.76411776645616 \\
14.8140056654396	-9.83460468657133 \\
14.6896653607963	-9.90502226303158 \\
14.5652150764746	-9.97534781990961 \\
14.4406539974648	-10.0455586812781 \\
14.3159813087572	-10.1156321712099 \\
14.1911961953421	-10.1855456137776 \\
14.0662978422099	-10.255276333054 \\
13.9412854343507	-10.3248016531117 \\
13.816158156755	-10.3940988980236 \\
13.690915194413	-10.4631453918622 \\
13.5655557323151	-10.5319184587004 \\
13.4400789554515	-10.6003954226109 \\
13.3144840488125	-10.6685536076663 \\
13.1887701973885	-10.7363703379394 \\
13.0629365861697	-10.803822937503 \\
12.9369824001465	-10.8708887304297 \\
12.8109068243092	-10.9375450407922 \\
12.684709043648	-11.0037691926633 \\
12.5583882431533	-11.0695385101157 \\
12.4319436078154	-11.1348303172221 \\
12.3053743226246	-11.1996219380553 \\
12.1786795725712	-11.2638906966878 \\
12.0518585426454	-11.3276139171926 \\
11.9249150623875	-11.3911372603397 \\
11.7978530192223	-11.4547764245914 \\
11.670671684968	-11.5184637905582 \\
11.5433703314425	-11.5821317388508 \\
11.4159482304636	-11.6457126500799 \\
11.2884046538492	-11.7091389048561 \\
11.1607388734174	-11.7723428837901 \\
11.032950160986	-11.8352569674925 \\
10.905037788373	-11.8978135365739 \\
10.7770010273962	-11.959944971645 \\
10.6488391498736	-12.0215836533164 \\
10.5205514276232	-12.0826619621988 \\
10.3921371324628	-12.1431122789029 \\
10.2635955362103	-12.2028669840392 \\
10.1349259106838	-12.2618584582184 \\
10.0061275277011	-12.3200190820512 \\
9.87719965908013	-12.3772812361482 \\
9.74814157663882	-12.4335773011201 \\
9.61895255219512	-12.4888396575774 \\
9.48963185756692	-12.5430006861309 \\
9.36017876457217	-12.5959927673912 \\
9.23059254502878	-12.6477482819689 \\
9.10087247075467	-12.6981996104747 \\
8.97100494512446	-12.7474845434842 \\
8.84095147179198	-12.7962263538505 \\
8.71071670053099	-12.8444581915718 \\
8.58030866039716	-12.8921627865491 \\
8.44973538044614	-12.9393228686836 \\
8.3190048897336	-12.9859211678764 \\
8.18812521731519	-13.0319404140285 \\
8.05710439224658	-13.0773633370411 \\
7.92595044358342	-13.1221726668153 \\
7.79467140038137	-13.1663511332522 \\
7.6632752916961	-13.2098814662528 \\
7.53177014658326	-13.2527463957184 \\
7.40016399409852	-13.2949286515499 \\
7.26846486329753	-13.3364109636485 \\
7.13668078323596	-13.3771760619152 \\
7.00481978296946	-13.4172066762513 \\
6.8728898915537	-13.4564855365578 \\
6.74089913804433	-13.4949953727358 \\
6.60885555149702	-13.5327189146864 \\
6.47676716096742	-13.5696388923106 \\
6.3446419955112	-13.6057380355097 \\
6.21248808418401	-13.6409990741847 \\
6.08031345604151	-13.6754047382367 \\
5.94811694447869	-13.7089932000695 \\
5.81578857139419	-13.7424497204137 \\
5.68330438455059	-13.7759218563541 \\
5.55067759846118	-13.8093308395385 \\
5.41792142763925	-13.8425979016151 \\
5.2850490865981	-13.8756442742319 \\
5.15207378985101	-13.9083911890367 \\
5.01900875191127	-13.9407598776777 \\
4.88586718729217	-13.9726715718028 \\
4.752662310507	-14.00404750306 \\
4.61940733606905	-14.0348089030972 \\
4.48611547849161	-14.0648770035626 \\
4.35279995228798	-14.0941730361041 \\
4.21947397197143	-14.1226182323697 \\
4.08615075205526	-14.1501338240074 \\
3.95284350705276	-14.1766410426651 \\
3.81956545147722	-14.202061119991 \\
3.68632979984193	-14.2263152876329 \\
3.55314976666018	-14.2493247772389 \\
3.42003856644526	-14.2710108204569 \\
3.28700941371045	-14.291294648935 \\
3.15407552296906	-14.3100974943212 \\
3.02125010873436	-14.3273405882635 \\
2.88854638551965	-14.3429451624098 \\
2.75586141806927	-14.3577235549759 \\
2.62309464962629	-14.3725011340632 \\
2.49026286245212	-14.3872186761482 \\
2.35738283880815	-14.4018169577075 \\
2.22447136095579	-14.4162367552175 \\
2.09154521115643	-14.4304188451547 \\
1.95862117167148	-14.4443040039956 \\
1.82571602476233	-14.4578330082168 \\
1.69284655269039	-14.4709466342947 \\
1.56002953771705	-14.4835856587058 \\
1.42728176210371	-14.4956908579267 \\
1.29462000811178	-14.5072030084338 \\
1.16206105800265	-14.5180628867037 \\
1.02962169403772	-14.5282112692128 \\
0.897318698478393	-14.5375889324376 \\
0.765168853586068	-14.5461366528547 \\
0.633188941622146	-14.5537952069406 \\
0.501395744848025	-14.5605053711717 \\
0.369806045525106	-14.5662079220246 \\
0.238436625914788	-14.5708436359757 \\
0.10730426827847	-14.5743532895016 \\
-0.0235742451224469	-14.5766776590788 \\
-0.154182132026564	-14.5777575211837 \\
-0.284634580420856	-14.5775331522587 \\
-0.415323599978307	-14.5759934525672 \\
-0.5462227648892	-14.5731845412411 \\
-0.677271852326812	-14.5691546523769 \\
-0.808410639464418	-14.5639520200712 \\
-0.939578903475293	-14.5576248784205 \\
-1.07071642153272	-14.5502214615211 \\
-1.20176297080996	-14.5417900034696 \\
-1.3326583284803	-14.5323787383625 \\
-1.46334227171702	-14.5220359002963 \\
-1.59375457769338	-14.5108097233675 \\
-1.72383502358267	-14.4987484416725 \\
-1.85352338655816	-14.4859002893079 \\
-1.98275944379313	-14.4723135003701 \\
-2.11148297246085	-14.4580363089556 \\
-2.2396337497346	-14.4431169491609 \\
-2.36715155278766	-14.4276036550825 \\
-2.49397615879329	-14.4115446608168 \\
-2.62004734492479	-14.3949882004605 \\
-2.74530488835541	-14.3779825081099 \\
-2.86968856625845	-14.3605758178615 \\
-2.99313815580717	-14.3428163638119 \\
-3.11559343417485	-14.3247523800574 \\
-3.23708580885719	-14.3062198900188 \\
-3.35872131710877	-14.2845530185266 \\
-3.4807283382982	-14.2590906242261 \\
-3.60296249697681	-14.2300315658461 \\
-3.72527941769596	-14.1975747021157 \\
-3.84753472500701	-14.1619188917638 \\
-3.96958404346131	-14.1232629935193 \\
-4.09128299761019	-14.0818058661114 \\
-4.21248721200503	-14.0377463682688 \\
-4.33305231119716	-13.9912833587207 \\
-4.45283391973795	-13.9426156961959 \\
-4.57168766217873	-13.8919422394234 \\
-4.68946916307086	-13.8394618471322 \\
-4.8060340469657	-13.7853733780512 \\
-4.92123793841459	-13.7298756909094 \\
-5.03493646196889	-13.6731676444359 \\
-5.14698524217994	-13.6154480973594 \\
-5.2572399035991	-13.5569159084091 \\
-5.36555607077772	-13.4977699363139 \\
-5.47178936826715	-13.4382090398027 \\
-5.57579542061874	-13.3784320776045 \\
-5.67742985238384	-13.3186379084483 \\
-5.77654828811381	-13.2590253910631 \\
-5.87300635235999	-13.1997933841777 \\
-5.96862158140325	-13.1396717346192 \\
-6.06510524586727	-13.0773226724802 \\
-6.16215357181764	-13.0128436313883 \\
-6.25946278531993	-12.946332044971 \\
-6.35672911243976	-12.877885346856 \\
-6.45364877924269	-12.8076009706709 \\
-6.54991801179433	-12.7355763500432 \\
-6.64523303616024	-12.6619089186004 \\
-6.73929007840603	-12.5866961099703 \\
-6.83178536459729	-12.5100353577803 \\
-6.92241512079959	-12.4320240956581 \\
-7.01087557307853	-12.3527597572311 \\
-7.09686294749969	-12.2723397761271 \\
-7.18007347012866	-12.1908615859736 \\
-7.26020336703103	-12.1084226203981 \\
-7.33694886427239	-12.0251203130283 \\
-7.41000618791832	-11.9410520974918 \\
-7.47907156403441	-11.856315407416 \\
-7.54384121868626	-11.7710076764287 \\
-7.60401137793944	-11.6852263381573 \\
-7.65927826785954	-11.5990688262294 \\
-7.70933811451216	-11.5126325742728 \\
-7.75388714396288	-11.4260150159148 \\
-7.79393361774861	-11.3388851257531 \\
-7.83351282430557	-11.2499593118333 \\
-7.87280788639547	-11.1592522015092 \\
-7.91167691579575	-11.0668859955428 \\
-7.94997802428384	-10.972982894696 \\
-7.98756932363718	-10.8776650997308 \\
-8.0243089256332	-10.781054811409 \\
-8.06005494204934	-10.6832742304927 \\
-8.09466548466303	-10.5844455577438 \\
-8.12799866525171	-10.4846909939242 \\
-8.15991259559281	-10.3841327397959 \\
-8.19026538746377	-10.2828929961207 \\
-8.21891515264202	-10.1810939636608 \\
-8.245720002905	-10.0788578431779 \\
-8.27053805003015	-9.976306835434 \\
-8.29322740579489	-9.8735631411911 \\
-8.31364618197666	-9.77074896121112 \\
-8.3316524903529	-9.66798649625599 \\
-8.34710444270105	-9.56539794708766 \\
-8.35986015079853	-9.46310551446807 \\
-8.36977772642278	-9.36123139915915 \\
-8.37671528135125	-9.25989780192286 \\
-8.38053092736135	-9.15922692352114 \\
-8.38125238635882	-9.0592872677433 \\
-8.38096007107669	-8.95946679919252 \\
-8.38024481283058	-8.85955988225643 \\
-8.37902334474498	-8.75956662533435 \\
-8.37721239994441	-8.65948713682567 \\
-8.37472871155337	-8.55932152512972 \\
-8.37148901269635	-8.45906989864587 \\
-8.36741003649788	-8.35873236577347 \\
-8.36240851608244	-8.25830903491187 \\
-8.35640118457453	-8.15780001446043 \\
-8.34930477509868	-8.0572054128185 \\
-8.34103602077937	-7.95652533838544 \\
-8.33151165474112	-7.85575989956059 \\
-8.32064841010842	-7.75490920474333 \\
-8.30836302000578	-7.653973362333 \\
-8.2945722175577	-7.55295248072894 \\
-8.27919273588869	-7.45184666833053 \\
-8.26214130812325	-7.35065603353712 \\
-8.24333466738589	-7.24938068474805 \\
-8.2226895468011	-7.14802073036268 \\
-8.20012267949339	-7.04657627878037 \\
-8.17555079858727	-6.94504743840048 \\
-8.14889063720723	-6.84343431762234 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
9.55281788482596	-4.72836718000976 \\
9.5462922431973	-4.82925976119607 \\
9.53915194110472	-4.92996877146037 \\
9.53141683256985	-5.03049366637246 \\
9.52310677161429	-5.13083390150216 \\
9.51424161225967	-5.23098893241926 \\
9.5048412085276	-5.33095821469356 \\
9.49492541443968	-5.43074120389487 \\
9.48451408401755	-5.530337355593 \\
9.4736270712828	-5.62974612535774 \\
9.46228423025704	-5.72896696875889 \\
9.45050541496191	-5.82799934136627 \\
9.438310479419	-5.92684269874967 \\
9.42571927764994	-6.0254964964789 \\
9.41275166367634	-6.12396019012376 \\
9.3994274915198	-6.22223323525405 \\
9.38576661520195	-6.32031508743957 \\
9.3717888887444	-6.41820520225014 \\
9.35751416616876	-6.51590303525554 \\
9.34296230149665	-6.61340804202559 \\
9.32815314874967	-6.71071967813009 \\
9.31310656194945	-6.80783739913883 \\
9.2978423951176	-6.90476066062163 \\
9.28238050227572	-7.00148891814829 \\
9.2665647244015	-7.09803139416169 \\
9.24985355805173	-7.19441763135466 \\
9.23224550603446	-7.29064601796055 \\
9.21378350181582	-7.38671243428586 \\
9.19451047886196	-7.48261276063709 \\
9.17446937063902	-7.57834287732074 \\
9.15370311061314	-7.67389866464331 \\
9.13225463225047	-7.76927600291129 \\
9.11016686901716	-7.86447077243118 \\
9.08748275437933	-7.95947885350949 \\
9.06424522180314	-8.0542961264527 \\
9.04049720475474	-8.14891847156732 \\
9.01628163670025	-8.24334176915986 \\
8.99164145110583	-8.3375618995368 \\
8.96661958143762	-8.43157474300464 \\
8.94125896116176	-8.52537617986989 \\
8.91560252374439	-8.61896209043904 \\
8.88969320265166	-8.71232835501859 \\
8.86357393134972	-8.80547085391504 \\
8.83728764330469	-8.89838546743489 \\
8.81087727198274	-8.99106807588464 \\
8.78438575084999	-9.08351455957078 \\
8.75785601337259	-9.17572079879981 \\
8.73131065584512	-9.26770506740452 \\
8.70451238872539	-9.35974169038839 \\
8.67737329748747	-9.4518765248365 \\
8.64988285634724	-9.54406268594266 \\
8.62203053952056	-9.6362532889007 \\
8.59380582122334	-9.72840144890448 \\
8.56519817567143	-9.82046028114782 \\
8.53619707708074	-9.91238290082456 \\
8.50679199966713	-10.0041224231285 \\
8.4769724176465	-10.0956319632536 \\
8.44672780523472	-10.1868646363935 \\
8.41604763664767	-10.2777735577422 \\
8.38492138610123	-10.3683118424935 \\
8.35333852781129	-10.4584326058411 \\
8.32128853599373	-10.5480889629791 \\
8.28876088486443	-10.6372340291011 \\
8.25574504863926	-10.725820919401 \\
8.22223050153411	-10.8138027490727 \\
8.18820671776487	-10.9011326333099 \\
8.15366317154741	-10.9877636873066 \\
8.11858933709761	-11.0736490262566 \\
8.08297468863136	-11.1587417653536 \\
8.04680870036453	-11.2429950197916 \\
8.01008084651301	-11.3263619047643 \\
7.97264938413752	-11.4091685989897 \\
7.93439106944188	-11.491746800181 \\
7.8953231253567	-11.5740579020251 \\
7.85546277481256	-11.656063298209 \\
7.81482724074006	-11.7377243824196 \\
7.77343374606978	-11.8190025483439 \\
7.73129951373232	-11.8998591896687 \\
7.68844176665825	-11.9802557000809 \\
7.64487772777819	-12.0601534732676 \\
7.6006246200227	-12.1395139029156 \\
7.55569966632238	-12.2182983827119 \\
7.51012008960783	-12.2964683063435 \\
7.46390311280962	-12.3739850674971 \\
7.41706595885836	-12.4508100598598 \\
7.36962585068463	-12.5269046771185 \\
7.32160001121902	-12.6022303129601 \\
7.27300566339211	-12.6767483610715 \\
7.22386003013451	-12.7504202151398 \\
7.17418033437679	-12.8232072688517 \\
7.12398379904956	-12.8950709158943 \\
7.07328764708339	-12.9659725499544 \\
7.02210910140888	-13.035873564719 \\
6.97046538495661	-13.1047353538751 \\
6.91829183396697	-13.1727488191346 \\
6.865333398662	-13.2406051071886 \\
6.81157381145319	-13.3082887548062 \\
6.75701703078596	-13.3757262758275 \\
6.70166701510576	-13.4428441840921 \\
6.64552772285801	-13.5095689934399 \\
6.58860311248814	-13.5758272177108 \\
6.53089714244158	-13.6415453707445 \\
6.47241377116376	-13.706649966381 \\
6.41315695710011	-13.7710675184601 \\
6.35313065869606	-13.8347245408216 \\
6.29233883439705	-13.8975475473053 \\
6.23078544264851	-13.9594630517511 \\
6.16847444189585	-14.0203975679989 \\
6.10540979058452	-14.0802776098884 \\
6.04159544715995	-14.1390296912595 \\
5.97703537006756	-14.1965803259521 \\
5.91173351775278	-14.252856027806 \\
5.84569384866105	-14.307783310661 \\
5.7789203212378	-14.3612886883569 \\
5.71141689392845	-14.4132986747336 \\
5.64318752517844	-14.463739783631 \\
5.57423617343319	-14.5125385288889 \\
5.5045182319819	-14.5597059589447 \\
5.43342813120073	-14.6062701133677 \\
5.36084375316652	-14.6525036942612 \\
5.28684269532164	-14.6983419093277 \\
5.21150255510845	-14.7437199662699 \\
5.13490092996931	-14.7885730727901 \\
5.05711541734658	-14.8328364365909 \\
4.97822361468261	-14.8764452653749 \\
4.89830311941978	-14.9193347668445 \\
4.81743152900044	-14.9614401487023 \\
4.73568644086695	-15.0026966186508 \\
4.65314545246168	-15.0430393843925 \\
4.56988616122699	-15.0824036536299 \\
4.48598616460523	-15.1207246340656 \\
4.40152306003877	-15.1579375334021 \\
4.31657444496997	-15.1939775593419 \\
4.23121791684119	-15.2287799195874 \\
4.14553107309479	-15.2622798218413 \\
4.05959151117314	-15.2944124738061 \\
3.97347682851858	-15.3251130831843 \\
3.8872646225735	-15.3543168576783 \\
3.80103249078024	-15.3819590049907 \\
3.71485803058116	-15.4079747328241 \\
3.62881883941864	-15.432299248881 \\
3.54248133018063	-15.4559062853192 \\
3.45539122437712	-15.4797360185261 \\
3.36759508238351	-15.5036733225479 \\
3.27913946457518	-15.5276030714313 \\
3.19007093132753	-15.5514101392224 \\
3.10043604301595	-15.5749793999679 \\
3.01028136001583	-15.598195727714 \\
2.91965344270256	-15.6209439965072 \\
2.82859885145154	-15.643109080394 \\
2.73716414663815	-15.6645758534206 \\
2.64539588863778	-15.6852291896336 \\
2.55334063782583	-15.7049539630793 \\
2.46104495457769	-15.7236350478042 \\
2.36855539926874	-15.7411573178547 \\
2.27591853227439	-15.7574056472772 \\
2.18318091397002	-15.7722649101181 \\
2.09038910473103	-15.7856199804238 \\
1.9975896649328	-15.7973557322407 \\
1.90482915495072	-15.8073570396152 \\
1.8121541351602	-15.8155087765939 \\
1.71961116593661	-15.821695817223 \\
1.62724680765535	-15.825803035549 \\
1.53510762069182	-15.8277153056182 \\
1.44312008508233	-15.8276668589769 \\
1.3509291421302	-15.8267464515174 \\
1.25852725322945	-15.8250714530014 \\
1.16593644554006	-15.8226746326145 \\
1.07317874622199	-15.8195887595425 \\
0.980276182435225	-15.815846602971 \\
0.887250781339743	-15.8114809320857 \\
0.79412457009552	-15.8065245160723 \\
0.70091957586253	-15.8010101241164 \\
0.60765782580075	-15.7949705254038 \\
0.514361347070156	-15.7884384891202 \\
0.421052166830724	-15.7814467844511 \\
0.327752312242431	-15.7740281805823 \\
0.234483810465253	-15.7662154466995 \\
0.141268688659165	-15.7580413519883 \\
0.048128973984145	-15.7495386656345 \\
-0.0449133063998324	-15.7407401568236 \\
-0.13783612533279	-15.7316785947414 \\
-0.230617455654752	-15.7223867485736 \\
-0.323235270205743	-15.7128973875058 \\
-0.415667541825785	-15.7032432807237 \\
-0.507892243354904	-15.6934571974131 \\
-0.599887347633122	-15.6835719067594 \\
-0.691653402094792	-15.6735301226016 \\
-0.78345947418067	-15.6622096449056 \\
-0.875366412840808	-15.6493322411294 \\
-0.967344174866564	-15.6349838376918 \\
-1.05936271704929	-15.6192503610115 \\
-1.15139199618035	-15.6022177375073 \\
-1.2434019690511	-15.583971893598 \\
-1.3353625924529	-15.5645987557024 \\
-1.42724382317709	-15.5441842502391 \\
-1.51901561801505	-15.522814303627 \\
-1.61064793375811	-15.5005748422849 \\
-1.70211072719766	-15.4775517926315 \\
-1.79337395512503	-15.4538310810855 \\
-1.88440757433159	-15.4294986340658 \\
-1.97518154160869	-15.4046403779911 \\
-2.06566581374769	-15.3793422392802 \\
-2.15583034753995	-15.3536901443518 \\
-2.24564509977682	-15.3277700196247 \\
-2.33508002724966	-15.3016677915177 \\
-2.42410508674983	-15.2754693864495 \\
-2.51269023506869	-15.2492607308389 \\
-2.60080542899759	-15.2231277511047 \\
-2.68842062532789	-15.1971563736657 \\
-2.77550578085094	-15.1714325249405 \\
-2.86223292943586	-15.1455858131203 \\
-2.94878212103344	-15.1191946821505 \\
-3.03513533655751	-15.0922683120812 \\
-3.12127455692191	-15.0648158829626 \\
-3.20718176304049	-15.0368465748449 \\
-3.2928389358271	-15.0083695677783 \\
-3.37822805619557	-14.9793940418129 \\
-3.46333110505974	-14.9499291769989 \\
-3.54813006333347	-14.9199841533866 \\
-3.63260691193059	-14.889568151026 \\
-3.71674363176495	-14.8586903499674 \\
-3.80052220375039	-14.827359930261 \\
-3.88392460880075	-14.7955860719568 \\
-3.96693282782988	-14.7633779551052 \\
-4.04952884175161	-14.7307447597563 \\
-4.1316946314798	-14.6976956659603 \\
-4.21341217792829	-14.6642398537673 \\
-4.29466346201091	-14.6303865032276 \\
-4.37543046464152	-14.5961447943912 \\
-4.45569516673395	-14.5615239073085 \\
-4.53543954920204	-14.5265330220295 \\
-4.61464559295965	-14.4911813186045 \\
-4.69329527892061	-14.4554779770837 \\
-4.77144266613143	-14.4193253315915 \\
-4.84930442294032	-14.3823968863607 \\
-4.92688146882105	-14.3446996456547 \\
-5.0041567210544	-14.3062677881561 \\
-5.0811130969211	-14.2671354925475 \\
-5.15773351370192	-14.2273369375113 \\
-5.2340008886776	-14.1869063017302 \\
-5.3098981391289	-14.1458777638866 \\
-5.38540818233657	-14.1042855026631 \\
-5.46051393558137	-14.0621636967422 \\
-5.53519831614405	-14.0195465248065 \\
-5.60944424130536	-13.9764681655386 \\
-5.68323462834605	-13.9329627976208 \\
-5.75655239454688	-13.8890645997359 \\
-5.82938045718861	-13.8448077505663 \\
-5.90170173355197	-13.8002264287946 \\
-5.97349914091774	-13.7553548131032 \\
-6.04475559656665	-13.7102270821748 \\
-6.11545401777947	-13.6648774146919 \\
-6.18557732183695	-13.619339989337 \\
-6.25510842601984	-13.5736489847927 \\
-6.32403024760888	-13.5278385797415 \\
-6.39232570388485	-13.481942952866 \\
-6.4600388222289	-13.4359898958465 \\
-6.52791779145875	-13.3899124567156 \\
-6.59609884498048	-13.3436627048227 \\
-6.6644664858564	-13.2972137326196 \\
-6.73290521714884	-13.250538632558 \\
-6.80129954192013	-13.2036104970898 \\
-6.86953396323257	-13.1564024186666 \\
-6.93749298414849	-13.1088874897402 \\
-7.00506110773021	-13.0610388027624 \\
-7.07212283704005	-13.0128294501848 \\
-7.13856267514033	-12.9642325244593 \\
-7.20426512509337	-12.9152211180376 \\
-7.26911468996149	-12.8657683233713 \\
-7.332995872807	-12.8158472329124 \\
-7.39579317669224	-12.7654309391125 \\
-7.45739110467951	-12.7144925344233 \\
-7.51767415983115	-12.6630051112966 \\
-7.57652684520946	-12.6109417621842 \\
-7.63383366387677	-12.5582755795378 \\
-7.6894791188954	-12.5049796558092 \\
-7.74334771332767	-12.45102708345 \\
-7.7953239502359	-12.3963909549121 \\
-7.84529233268241	-12.3410443626472 \\
-7.89313736372951	-12.284960399107 \\
-7.94016314281733	-12.2280151726835 \\
-7.98762853096421	-12.1701248530882 \\
-8.03535017359987	-12.1113226247523 \\
-8.08314471615402	-12.0516416721069 \\
-8.13082880405635	-11.9911151795832 \\
-8.17821908273658	-11.9297763316123 \\
-8.22513219762441	-11.8676583126253 \\
-8.27138479414955	-11.8047943070534 \\
-8.3167935177417	-11.7412174993277 \\
-8.36117501383057	-11.6769610738793 \\
-8.40434592784587	-11.6120582151394 \\
-8.4461229052173	-11.5465421075392 \\
-8.48632259137457	-11.4804459355097 \\
-8.52476163174739	-11.4138028834821 \\
-8.56125667176545	-11.3466461358875 \\
-8.59562435685847	-11.2790088771571 \\
-8.62768133245616	-11.210924291722 \\
-8.65724424398821	-11.1424255640134 \\
-8.68412973688434	-11.0735458784624 \\
-8.70815445657425	-11.0043184195001 \\
-8.72913504848765	-10.9347763715577 \\
-8.74688815805424	-10.8649529190662 \\
-8.76123043070373	-10.7948812464569 \\
-8.77274873548934	-10.7243841828287 \\
-8.78383742932838	-10.6528324972197 \\
-8.79466362114429	-10.5802518128333 \\
-8.80520484334307	-10.5067211912836 \\
-8.81543862833072	-10.4323196941848 \\
-8.82534250851323	-10.3571263831507 \\
-8.83489401629661	-10.2812203197954 \\
-8.84407068408685	-10.2046805657331 \\
-8.85285004428995	-10.1275861825777 \\
-8.86120962931191	-10.0500162319432 \\
-8.86912697155873	-9.97204977544376 \\
-8.87657960343641	-9.89376587469338 \\
-8.88354505735094	-9.8152435913061 \\
-8.89000086570833	-9.73656198689595 \\
-8.89592456091457	-9.65780012307698 \\
-8.90129367537566	-9.57903706146324 \\
-8.9060857414976	-9.50035186366876 \\
-8.91027829168639	-9.42182359130758 \\
-8.91384885834803	-9.34353130599376 \\
-8.91677497388852	-9.26555406934132 \\
-8.91903417071385	-9.18797094296431 \\
-8.92060398123003	-9.11086098847678 \\
-8.92146193784304	-9.03430326749276 \\
-8.92151776790133	-8.9583420719002 \\
-8.91989202907166	-8.88258105860152 \\
-8.91636756793364	-8.80688709070552 \\
-8.91100457404947	-8.73126026065732 \\
-8.90386323698135	-8.65570066090205 \\
-8.89500374629151	-8.58020838388484 \\
-8.88448629154213	-8.50478352205081 \\
-8.87237106229543	-8.42942616784509 \\
-8.85871824811361	-8.35413641371281 \\
-8.84358803855887	-8.2789143520991 \\
-8.82704062319344	-8.20376007544909 \\
-8.8091361915795	-8.1286736762079 \\
-8.78993493327928	-8.05365524682065 \\
-8.76949703785497	-7.97870487973249 \\
-8.74788269486878	-7.90382266738853 \\
-8.72515209388292	-7.8290087022339 \\
-8.70136542445959	-7.75426307671374 \\
-8.676582876161	-7.67958588327316 \\
-8.65086463854936	-7.6049772143573 \\
-8.62427090118686	-7.53043716241128 \\
-8.59686185363573	-7.45596581988023 \\
-8.56869768545817	-7.38156327920929 \\
-8.53983858621637	-7.30722963284356 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
4.63457073622982	-4.78537613812698 \\
4.64906636307585	-4.89600373864589 \\
4.66291405890851	-5.00640430905794 \\
4.67611502264962	-5.11657708123744 \\
4.68867045322098	-5.2265212870587 \\
4.70058154954443	-5.33623615839605 \\
4.71184951054177	-5.4457209271238 \\
4.72247553513481	-5.55497482511626 \\
4.73246082224539	-5.66399708424776 \\
4.74180657079531	-5.77278693639261 \\
4.75051397970638	-5.88134361342511 \\
4.75858424790043	-5.9896663472196 \\
4.76601857429926	-6.09775436965039 \\
4.77281815782471	-6.20560691259179 \\
4.77898419739857	-6.31322320791812 \\
4.78451789194268	-6.4206024875037 \\
4.78942044037884	-6.52774398322284 \\
4.79369304162886	-6.63464692694986 \\
4.79733689461458	-6.74131055055907 \\
4.80035319825779	-6.8477340859248 \\
4.80274315148033	-6.95391676492135 \\
4.80450795320399	-7.05985781942305 \\
4.80564880235061	-7.16555648130421 \\
4.80616689784199	-7.27101198243915 \\
4.80599330817813	-7.37623517567685 \\
4.80491836031602	-7.48126132103833 \\
4.80296187061307	-7.58608886679707 \\
4.80016187010839	-7.69071328638206 \\
4.79655638984108	-7.79513005322228 \\
4.79218346085026	-7.89933464074671 \\
4.78708111417502	-8.00332252238433 \\
4.78128738085448	-8.10708917156413 \\
4.77484029192774	-8.21063006171507 \\
4.76777787843391	-8.31394066626615 \\
4.7601381714121	-8.41701645864634 \\
4.7519592019014	-8.51985291228464 \\
4.74327900094094	-8.62244550061001 \\
4.73413559956982	-8.72478969705143 \\
4.72456702882713	-8.8268809750379 \\
4.714611319752	-8.92871480799839 \\
4.70430650338352	-9.03028666936188 \\
4.69369061076081	-9.13159203255735 \\
4.68280167292297	-9.23262637101379 \\
4.6716777209091	-9.33338515816018 \\
4.66035678575832	-9.43386386742549 \\
4.64887689850973	-9.53405797223871 \\
4.63727609020244	-9.63396294602882 \\
4.62549689595795	-9.73358781461074 \\
4.61234684527029	-9.83309810943368 \\
4.59751618983222	-9.93252437910521 \\
4.5810799013528	-10.0318414319399 \\
4.56311295154109	-10.1310240762523 \\
4.54369031210615	-10.2300471203571 \\
4.52288695475705	-10.3288853725689 \\
4.50077785120286	-10.4275136412021 \\
4.47743797315264	-10.5259067345715 \\
4.45294229231545	-10.6240394609917 \\
4.42736578040037	-10.7218866287771 \\
4.40078340911644	-10.8194230462424 \\
4.37327015017274	-10.9166235217023 \\
4.34490097527834	-11.0134628634712 \\
4.31575085614229	-11.1099158798638 \\
4.28589476447366	-11.2059573791946 \\
4.25540767198152	-11.3015621697784 \\
4.22436455037493	-11.3967050599296 \\
4.19284037136296	-11.4913608579628 \\
4.16091010665466	-11.5855043721927 \\
4.12864872795911	-11.6791104109339 \\
4.09613120698537	-11.7721537825008 \\
4.0634325154425	-11.8646092952082 \\
4.03062762503957	-11.9564517573706 \\
3.99703492254986	-12.0479573208913 \\
3.96196123211463	-12.1393872723111 \\
3.9254641814949	-12.2306941219014 \\
3.88760139845169	-12.3218303799333 \\
3.84843051074602	-12.412748556678 \\
3.80800914613892	-12.5034011624067 \\
3.76639493239139	-12.5937407073907 \\
3.72364549726447	-12.6837197019011 \\
3.67981846851918	-12.7732906562091 \\
3.63497147391654	-12.8624060805861 \\
3.58916214121756	-12.951018485303 \\
3.54244809818327	-13.0390803806312 \\
3.49488697257469	-13.1265442768419 \\
3.44653639215283	-13.2133626842063 \\
3.39745398467873	-13.2994881129955 \\
3.34769737791341	-13.3848730734809 \\
3.29732419961787	-13.4694700759335 \\
3.24639207755315	-13.5532316306245 \\
3.19495863948026	-13.6361102478253 \\
3.14308151316023	-13.718058437807 \\
3.09081832635408	-13.7990287108408 \\
3.03822670682282	-13.8789735771979 \\
2.98536428232748	-13.9578455471496 \\
2.93209463715405	-14.0359443420207 \\
2.8778278429028	-14.1143092079046 \\
2.82253715694822	-14.1928910536181 \\
2.76624367093887	-14.2715523172104 \\
2.70896847652332	-14.3501554367307 \\
2.65073266535014	-14.4285628502284 \\
2.59155732906788	-14.5066369957525 \\
2.53146355932512	-14.5842403113524 \\
2.47047244777042	-14.6612352350773 \\
2.40860508605234	-14.7374842049764 \\
2.34588256581945	-14.812849659099 \\
2.28232597872032	-14.8871940354942 \\
2.21795641640351	-14.9603797722115 \\
2.15279497051759	-15.0322693072998 \\
2.08686273271112	-15.1027250788086 \\
2.02018079463267	-15.1716095247871 \\
1.95277024793081	-15.2387850832844 \\
1.88465218425409	-15.3041141923498 \\
1.81584769525108	-15.3674592900326 \\
1.74637787257036	-15.428682814382 \\
1.67626380786048	-15.4876472034472 \\
1.60552659277001	-15.5442148952774 \\
1.53418731894751	-15.598248327922 \\
1.46220269512731	-15.6497458073967 \\
1.38878017681896	-15.7003528420318 \\
1.31375626697124	-15.7505278002263 \\
1.23723083562649	-15.800189775191 \\
1.15930375282706	-15.8492578601371 \\
1.08007488861529	-15.8976511482756 \\
0.999644113033541	-15.9452887328174 \\
0.918111296124153	-15.9920897069737 \\
0.835576307929476	-16.0379731639553 \\
0.75213901849186	-16.0828581969735 \\
0.66789929785365	-16.1266638992391 \\
0.582957016057197	-16.1693093639632 \\
0.497412043144848	-16.2107136843567 \\
0.411364249158952	-16.2507959536308 \\
0.324913504141856	-16.2894752649965 \\
0.23815967813591	-16.3266707116647 \\
0.151202641183461	-16.3623013868465 \\
0.0641422633268572	-16.3962863837529 \\
-0.0229215853915525	-16.4285447955949 \\
-0.10988903492942	-16.4589957155836 \\
-0.196660215244398	-16.4875582369299 \\
-0.283135256294137	-16.5141514528449 \\
-0.369214288036289	-16.5386944565396 \\
-0.454797440428506	-16.561106341225 \\
-0.54039421119232	-16.5824561312735 \\
-0.626544924484217	-16.6038094621936 \\
-0.713195949914276	-16.6250803439008 \\
-0.80029365709258	-16.6461827863107 \\
-0.887784415629209	-16.6670307993387 \\
-0.975614595134243	-16.6875383929003 \\
-1.06373056521776	-16.707619576911 \\
-1.15207869548985	-16.7271883612863 \\
-1.24060535556059	-16.7461587559416 \\
-1.32925691504006	-16.7644447707925 \\
-1.41797974353834	-16.7819604157545 \\
-1.50672021066551	-16.7986197007429 \\
-1.59542468603166	-16.8143366356734 \\
-1.68403953924686	-16.8290252304614 \\
-1.77251113992119	-16.8425994950224 \\
-1.86078585766474	-16.8549734392719 \\
-1.94881006208759	-16.8660610731253 \\
-2.03653012279981	-16.8757764064982 \\
-2.1238924094115	-16.8840334493061 \\
-2.21084329153272	-16.8907462114644 \\
-2.29732913877357	-16.8958287028886 \\
-2.38329632074411	-16.8991949334942 \\
-2.46869120705444	-16.9007589131967 \\
-2.55357330156898	-16.9006100886924 \\
-2.63827739814948	-16.8992962081935 \\
-2.72282211437074	-16.8969099065792 \\
-2.80719861376097	-16.8935025022839 \\
-2.89139805984839	-16.8891253137421 \\
-2.9754116161612	-16.8838296593883 \\
-3.05923044622762	-16.877666857657 \\
-3.14284571357587	-16.8706882269825 \\
-3.22624858173415	-16.8629450857993 \\
-3.30943021423067	-16.854488752542 \\
-3.39238177459366	-16.8453705456449 \\
-3.47509442635131	-16.8356417835425 \\
-3.55755933303185	-16.8253537846692 \\
-3.63976765816348	-16.8145578674596 \\
-3.72171056527442	-16.803305350348 \\
-3.80337921789289	-16.791647551769 \\
-3.88476477954708	-16.7796357901569 \\
-3.96585841376523	-16.7673213839462 \\
-4.04665128407553	-16.7547556515715 \\
-4.1271345540062	-16.7419899114671 \\
-4.20729938708545	-16.7290754820674 \\
-4.2871369468415	-16.716063681807 \\
-4.36663839680256	-16.7030058291203 \\
-4.44581697088637	-16.6898705394536 \\
-4.52494154430626	-16.6756356226961 \\
-4.60406280158993	-16.6600266800226 \\
-4.68314084486226	-16.643100532136 \\
-4.76213577624813	-16.6249139997392 \\
-4.84100769787243	-16.6055239035353 \\
-4.91971671186004	-16.5849870642271 \\
-4.99822292033585	-16.5633603025177 \\
-5.07648642542473	-16.5407004391099 \\
-5.15446732925157	-16.5170642947069 \\
-5.23212573394125	-16.4925086900114 \\
-5.30942174161865	-16.4670904457265 \\
-5.38631545440866	-16.4408663825552 \\
-5.46276697443617	-16.4138933212003 \\
-5.53873640382605	-16.3862280823649 \\
-5.61418384470318	-16.3579274867519 \\
-5.68906939919246	-16.3290483550643 \\
-5.76335316941876	-16.299647508005 \\
-5.83699525750696	-16.269781766277 \\
-5.90995576558196	-16.2395079505833 \\
-5.98219479576863	-16.2088828816267 \\
-6.05367245019185	-16.1779633801104 \\
-6.12434883097651	-16.1468062667371 \\
-6.1941840402475	-16.11546836221 \\
-6.26358383653422	-16.0833935441674 \\
-6.33293796738639	-16.050019559134 \\
-6.40218251845934	-16.0153940311419 \\
-6.47125357540838	-15.979564584223 \\
-6.54008722388885	-15.9425788424096 \\
-6.60861954955608	-15.9044844297336 \\
-6.67678663806537	-15.8653289702272 \\
-6.74452457507207	-15.8251600879224 \\
-6.8117694462315	-15.7840254068514 \\
-6.87845733719897	-15.7419725510462 \\
-6.94452433362983	-15.6990491445388 \\
-7.00990652117938	-15.6553028113614 \\
-7.07453998550296	-15.6107811755461 \\
-7.1383608122559	-15.5655318611249 \\
-7.20130508709351	-15.5196024921299 \\
-7.26330889567112	-15.4730406925932 \\
-7.32430832364407	-15.4258940865469 \\
-7.38423945666766	-15.378210298023 \\
-7.44303838039724	-15.3300369510537 \\
-7.50064118048812	-15.2814216696709 \\
-7.55698394259562	-15.2324120779069 \\
-7.61200275237508	-15.1830557997937 \\
-7.66563369548182	-15.1334004593633 \\
-7.71815648655937	-15.0832563120683 \\
-7.77060828501565	-15.031904898351 \\
-7.82297775637989	-14.979345872401 \\
-7.8751670301159	-14.9256384451245 \\
-7.92707823568748	-14.8708418274277 \\
-7.97861350255843	-14.8150152302169 \\
-8.02967496019257	-14.7582178643981 \\
-8.0801647380537	-14.7005089408777 \\
-8.12998496560562	-14.6419476705619 \\
-8.17903777231215	-14.5825932643569 \\
-8.22722528763709	-14.5225049331688 \\
-8.27444964104424	-14.4617418879039 \\
-8.32061296199742	-14.4003633394685 \\
-8.36561737996043	-14.3384284987687 \\
-8.40936502439707	-14.2759965767107 \\
-8.45175802477115	-14.2131267842008 \\
-8.49269851054648	-14.1498783321451 \\
-8.53208861118687	-14.08631043145 \\
-8.56983045615612	-14.0224822930215 \\
-8.60582617491803	-13.958453127766 \\
-8.63997789693642	-13.8942821465895 \\
-8.67218775167509	-13.8300285603984 \\
-8.70235786859785	-13.7657515800989 \\
-8.73052190109139	-13.7014616989707 \\
-8.75828970190309	-13.6365806702517 \\
-8.78608297208149	-13.5709599327015 \\
-8.813796795055	-13.5046447634539 \\
-8.84132625425204	-13.4376804396428 \\
-8.868566433101	-13.370112238402 \\
-8.89541241503028	-13.3019854368655 \\
-8.92175928346829	-13.233345312167 \\
-8.94750212184345	-13.1642371414405 \\
-8.97253601358415	-13.0947062018197 \\
-8.99675604211881	-13.0247977704387 \\
-9.02005729087582	-12.9545571244312 \\
-9.04233484328358	-12.8840295409311 \\
-9.06348378277052	-12.8132602970723 \\
-9.08339919276503	-12.7422946699886 \\
-9.10197615669551	-12.6711779368139 \\
-9.11910975799038	-12.5999553746821 \\
-9.13469508007804	-12.528672260727 \\
-9.14862720638689	-12.4573738720825 \\
-9.16080122034534	-12.3861054858825 \\
-9.1711122053818	-12.3149123792608 \\
-9.17945524492466	-12.2438398293513 \\
-9.18572542240234	-12.1729331132879 \\
-9.18981782124324	-12.1022375082044 \\
-9.19273754401742	-12.0315224616446 \\
-9.19555789685758	-11.9605434704216 \\
-9.19827626853611	-11.8893248855728 \\
-9.20089004782541	-11.8178910581356 \\
-9.20339662349787	-11.7462663391476 \\
-9.20579338432587	-11.6744750796461 \\
-9.20807771908181	-11.6025416306687 \\
-9.21024701653808	-11.5304903432528 \\
-9.21229866546707	-11.458345568436 \\
-9.21423005464117	-11.3861316572556 \\
-9.21603857283278	-11.3138729607492 \\
-9.21772160881427	-11.2415938299542 \\
-9.21927655135805	-11.1693186159081 \\
-9.22070078923651	-11.0970716696483 \\
-9.22199171122202	-11.0248773422124 \\
-9.223146706087	-10.9527599846377 \\
-9.22416316260382	-10.8807439479618 \\
-9.22503846954488	-10.8088535832222 \\
-9.22577001568257	-10.7371132414563 \\
-9.22635518978928	-10.6655472737016 \\
-9.2267913806374	-10.5941800309955 \\
-9.22707597699932	-10.5230358643755 \\
-9.22720636764743	-10.4521391248792 \\
-9.22692841101759	-10.3814623636378 \\
-9.22545402511809	-10.3108524937667 \\
-9.22278556213613	-10.2403016492848 \\
-9.21898953695621	-10.1698145506582 \\
-9.21413246446285	-10.0993959183534 \\
-9.20828085954052	-10.0290504728365 \\
-9.20150123707376	-9.95878293457387 \\
-9.19386011194706	-9.88859802403173 \\
-9.18542399904492	-9.81850046167636 \\
-9.17625941325185	-9.74849496797404 \\
-9.16643286945236	-9.67858626339103 \\
-9.15601088253096	-9.60877906839363 \\
-9.14505996737214	-9.53907810344808 \\
-9.13364663886041	-9.46948808902067 \\
-9.12183741188028	-9.40001374557766 \\
-9.10969880131625	-9.33065979358533 \\
-9.09729732205283	-9.26143095350996 \\
-9.08469948897453	-9.19233194581781 \\
-9.07197181696584	-9.12336749097515 \\
-9.05918082091128	-9.05454230944826 \\
-9.04639301569534	-8.98586112170342 \\
-9.03367491620254	-8.91732864820688 \\
-9.02109303731738	-8.84894960942492 \\
-9.00866132365563	-8.78072623450993 \\
-8.99574854694792	-8.71262955521698 \\
-8.98216616081542	-8.64465025916107 \\
-8.96793231753914	-8.57678867380509 \\
-8.95306516940013	-8.50904512661193 \\
-8.93758286867941	-8.44141994504449 \\
-8.92150356765802	-8.37391345656566 \\
-8.90484541861698	-8.30652598863834 \\
-8.88762657383734	-8.23925786872541 \\
-8.86986518560011	-8.17210942428978 \\
-8.85157940618633	-8.10508098279433 \\
-8.83278738787703	-8.03817287170196 \\
-8.81350728295325	-7.97138541847557 \\
-8.793757243696	-7.90471895057804 \\
-8.77355542238634	-7.83817379547227 \\
-8.75291997130527	-7.77175028062116 \\
-8.73186904273385	-7.7054487334876 \\
-8.71042078895309	-7.63926948153448 \\
-8.68859336224403	-7.57321285222469 \\
-8.6664049148877	-7.50727917302114 \\
-8.64387359916513	-7.44146877138671 \\
-8.62101756735735	-7.3757819747843 \\
-8.5978549717454	-7.31021911067679 \\
};

\addplot [color1, line width=2.0pt, dashed]
table [row sep=\\]{%
-8.47956495366373	-6.73014424774022 \\
-8.43813866930791	-6.66249999015269 \\
-8.39671244907378	-6.59485567119804 \\
-8.3552862933861	-6.52721129046985 \\
-8.31386019894849	-6.45956685112124 \\
-8.27243416507789	-6.39192235380544 \\
-8.23100818900704	-6.32427780116944 \\
-8.18958226961191	-6.25663319428832 \\
-8.14815640496863	-6.18898853500225 \\
-8.10673059294376	-6.12134382535192 \\
-8.06530483255243	-6.05369906627927 \\
-8.02387912096031	-5.98605426049545 \\
-7.98245345747764	-5.91840940866011 \\
-7.94102783938074	-5.85076451337853 \\
-7.89960226547013	-5.78311957579797 \\
-7.85817673392425	-5.71547459766077 \\
-7.81675124251237	-5.64782958110063 \\
-7.77532579031002	-5.58018452700176 \\
-7.73390037445934	-5.51253943809777 \\
-7.69247499425722	-5.44489431506113 \\
-7.65104964703024	-5.37724916044901 \\
-7.60962433150013	-5.30960397548404 \\
-7.56819904594426	-5.24195876181395 \\
-7.52677378804133	-5.17431352165903 \\
-7.48534855692056	-5.1066682558522 \\
-7.44392334970731	-5.03902296714306 \\
-7.40249816567834	-4.97137765622337 \\
-7.36107300221725	-4.90373232559573 \\
-7.31964785796361	-4.8360869765614 \\
-7.27822273129035	-4.76844161067665 \\
-7.23679761979234	-4.700796230242 \\
-7.19537252264577	-4.63315083604543 \\
-7.1539474369659	-4.56550543084619 \\
-7.11252236200271	-4.49786001536168 \\
-7.07109729520347	-4.43021459203357 \\
-7.02967223512226	-4.3625691622449 \\
-6.98824718022423	-4.29492372746374 \\
-6.94682212802712	-4.22727829006439 \\
-6.90539707774735	-4.15963285079633 \\
-6.86397202649684	-4.09198741242201 \\
-6.82254697349202	-4.02434197569092 \\
-6.78112191625061	-3.95669654297737 \\
-6.73969685323779	-3.8890511157494 \\
-6.69827178300761	-3.82140569539007 \\
-6.65684670300736	-3.75376028434105 \\
-6.61542161248701	-3.68611488331974 \\
-6.57399650856183	-3.61846949508538 \\
-6.532571390408	-3.55082412042596 \\
-6.49114625562038	-3.48317876164199 \\
-6.44972110257192	-3.41553342028976 \\
-6.40829592990219	-3.34788809767051 \\
-6.36687073499478	-3.28024279628685 \\
-6.32544551712645	-3.21259751683052 \\
-6.28402027342257	-3.14495226205116 \\
-6.24259500301234	-3.07730703278165 \\
-6.20116970357448	-3.00966183124231 \\
-6.15974437338635	-2.94201665908084 \\
-6.11831901116969	-2.8743715175199 \\
-6.07689361425107	-2.80672640911664 \\
-6.03546818192738	-2.73908133454355 \\
-5.99404271134076	-2.67143629653421 \\
-5.95261720156675	-2.60379129597285 \\
-5.91119165037461	-2.53614633499317 \\
-5.86976605594279	-2.46850141533751 \\
-5.8283404170718	-2.40085653815312 \\
-5.78691473103795	-2.33321170604529 \\
-5.74548899715152	-2.26556691967367 \\
-5.70406321257812	-2.1979221817494 \\
-5.66263737633294	-2.13027749321443 \\
-5.62121148628249	-2.06263285610944 \\
-5.57978554050293	-1.99498827227461 \\
-5.53835953787024	-1.92734374278502 \\
-5.49693347561712	-1.85969927028766 \\
-5.45550735306055	-1.79205485543575 \\
-5.41408116739635	-1.72441050091158 \\
-5.37265491757261	-1.65676620772124 \\
-5.33122860155982	-1.58912197780597 \\
-5.2898022173285	-1.52147781310702 \\
-5.2483757638267	-1.45383371463046 \\
-5.20694923657938	-1.38618968662267 \\
-5.16552263716412	-1.31854572762074 \\
-5.12409594745858	-1.25090185464477 \\
-5.08266927600936	-1.18325796611252 \\
-5.04124273417977	-1.11561395781935 \\
-4.99981658205179	-1.04796958636344 \\
-4.95839092738537	-0.980324750885173 \\
-4.91696608302646	-0.912679158618176 \\
-4.87554212501023	-0.845032738382948 \\
-4.83411935369316	-0.777385209104908 \\
-4.79269790138513	-0.709736446956309 \\
-4.75127797956758	-0.642086254364424 \\
-4.70985985302877	-0.574434384241008 \\
-4.66844378186997	-0.506780598589802 \\
-4.62702843896589	-0.439126082242612 \\
-4.58561310942601	-0.371471476691176 \\
-4.5441946375265	-0.303819614932557 \\
-4.50277150069113	-0.236171864475958 \\
-4.46134167477074	-0.168530041330788 \\
-4.41990243767561	-0.10089659154131 \\
-4.3784527650517	-0.033272431113538 \\
-4.33698726947216	0.0343378153456178 \\
-4.29550906219039	0.101936520231401 \\
-4.25400611952714	0.169513954806513 \\
-4.21257318600338	0.237144332782636 \\
-4.17136367238424	0.304944051780433 \\
-4.13025479273707	0.372838808212557 \\
-4.08930975692192	0.440884769496837 \\
-4.04615126969165	0.507308128270454 \\
-4.00047321033762	0.571936236798669 \\
-3.95135423372468	0.633943040725652 \\
-3.89906045841412	0.693504420883291 \\
-3.84369489948365	0.750648352541727 \\
-3.78550804850776	0.805319854056822 \\
-3.72445173069645	0.857614586162729 \\
-3.66084247020391	0.907436898475953 \\
-3.5946392784701	0.954884554853098 \\
-3.52608547190208	0.999898943793181 \\
-3.45525758132844	1.042502674138 \\
-3.38225256640832	1.08274793177036 \\
-3.30728090804851	1.12054240240135 \\
-3.2303556544862	1.15602350316877 \\
-3.15172211208202	1.18905263219321 \\
-3.07140458256091	1.21976145913672 \\
-2.98959589558014	1.24807648769521 \\
-2.90640092323269	1.27400588849502 \\
-2.82191437826662	1.29765436119647 \\
-2.7363299166944	1.31884520271552 \\
-2.64968813461763	1.33782080769698 \\
-2.5622025457239	1.35433305861814 \\
-2.47392695379314	1.36859589600366 \\
-2.38503052929996	1.38052343320928 \\
-2.2956326572057	1.39001234229848 \\
-2.20582453704006	1.39749402580129 \\
-2.11579537822207	1.40215548341569 \\
-2.02559480373332	1.40508039161931 \\
-1.93542503344344	1.40489340005478 \\
-1.84535167837823	1.40331675648135 \\
-1.75553203590408	1.3992677070414 \\
-1.66609625444215	1.3927349850756 \\
-1.57712671386871	1.38385101744279 \\
-1.48882002198003	1.37290172821211 \\
-1.40121985960123	1.3594942579927 \\
-1.31453235675915	1.34399958318646 \\
-1.22882333399858	1.32615458326952 \\
-1.1442433503075	1.30610071121763 \\
-1.06093582882194	1.28383289537142 \\
-0.978963934215403	1.2592601947644 \\
-0.898547532973915	1.23254761900685 \\
-0.819706629345612	1.20352838892884 \\
-0.742710031351454	1.17238672005497 \\
};


\addplot [white, line width=1.0pt, dashed]
table [row sep=\\]{%
-8.47956495366373	-6.73014424774022 \\
-8.43813866930791	-6.66249999015269 \\
-8.39671244907378	-6.59485567119804 \\
-8.3552862933861	-6.52721129046985 \\
-8.31386019894849	-6.45956685112124 \\
-8.27243416507789	-6.39192235380544 \\
-8.23100818900704	-6.32427780116944 \\
-8.18958226961191	-6.25663319428832 \\
-8.14815640496863	-6.18898853500225 \\
-8.10673059294376	-6.12134382535192 \\
-8.06530483255243	-6.05369906627927 \\
-8.02387912096031	-5.98605426049545 \\
-7.98245345747764	-5.91840940866011 \\
-7.94102783938074	-5.85076451337853 \\
-7.89960226547013	-5.78311957579797 \\
-7.85817673392425	-5.71547459766077 \\
-7.81675124251237	-5.64782958110063 \\
-7.77532579031002	-5.58018452700176 \\
-7.73390037445934	-5.51253943809777 \\
-7.69247499425722	-5.44489431506113 \\
-7.65104964703024	-5.37724916044901 \\
-7.60962433150013	-5.30960397548404 \\
-7.56819904594426	-5.24195876181395 \\
-7.52677378804133	-5.17431352165903 \\
-7.48534855692056	-5.1066682558522 \\
-7.44392334970731	-5.03902296714306 \\
-7.40249816567834	-4.97137765622337 \\
-7.36107300221725	-4.90373232559573 \\
-7.31964785796361	-4.8360869765614 \\
-7.27822273129035	-4.76844161067665 \\
-7.23679761979234	-4.700796230242 \\
-7.19537252264577	-4.63315083604543 \\
-7.1539474369659	-4.56550543084619 \\
-7.11252236200271	-4.49786001536168 \\
-7.07109729520347	-4.43021459203357 \\
-7.02967223512226	-4.3625691622449 \\
-6.98824718022423	-4.29492372746374 \\
-6.94682212802712	-4.22727829006439 \\
-6.90539707774735	-4.15963285079633 \\
-6.86397202649684	-4.09198741242201 \\
-6.82254697349202	-4.02434197569092 \\
-6.78112191625061	-3.95669654297737 \\
-6.73969685323779	-3.8890511157494 \\
-6.69827178300761	-3.82140569539007 \\
-6.65684670300736	-3.75376028434105 \\
-6.61542161248701	-3.68611488331974 \\
-6.57399650856183	-3.61846949508538 \\
-6.532571390408	-3.55082412042596 \\
-6.49114625562038	-3.48317876164199 \\
-6.44972110257192	-3.41553342028976 \\
-6.40829592990219	-3.34788809767051 \\
-6.36687073499478	-3.28024279628685 \\
-6.32544551712645	-3.21259751683052 \\
-6.28402027342257	-3.14495226205116 \\
-6.24259500301234	-3.07730703278165 \\
-6.20116970357448	-3.00966183124231 \\
-6.15974437338635	-2.94201665908084 \\
-6.11831901116969	-2.8743715175199 \\
-6.07689361425107	-2.80672640911664 \\
-6.03546818192738	-2.73908133454355 \\
-5.99404271134076	-2.67143629653421 \\
-5.95261720156675	-2.60379129597285 \\
-5.91119165037461	-2.53614633499317 \\
-5.86976605594279	-2.46850141533751 \\
-5.8283404170718	-2.40085653815312 \\
-5.78691473103795	-2.33321170604529 \\
-5.74548899715152	-2.26556691967367 \\
-5.70406321257812	-2.1979221817494 \\
-5.66263737633294	-2.13027749321443 \\
-5.62121148628249	-2.06263285610944 \\
-5.57978554050293	-1.99498827227461 \\
-5.53835953787024	-1.92734374278502 \\
-5.49693347561712	-1.85969927028766 \\
-5.45550735306055	-1.79205485543575 \\
-5.41408116739635	-1.72441050091158 \\
-5.37265491757261	-1.65676620772124 \\
-5.33122860155982	-1.58912197780597 \\
-5.2898022173285	-1.52147781310702 \\
-5.2483757638267	-1.45383371463046 \\
-5.20694923657938	-1.38618968662267 \\
-5.16552263716412	-1.31854572762074 \\
-5.12409594745858	-1.25090185464477 \\
-5.08266927600936	-1.18325796611252 \\
-5.04124273417977	-1.11561395781935 \\
-4.99981658205179	-1.04796958636344 \\
-4.95839092738537	-0.980324750885173 \\
-4.91696608302646	-0.912679158618176 \\
-4.87554212501023	-0.845032738382948 \\
-4.83411935369316	-0.777385209104908 \\
-4.79269790138513	-0.709736446956309 \\
-4.75127797956758	-0.642086254364424 \\
-4.70985985302877	-0.574434384241008 \\
-4.66844378186997	-0.506780598589802 \\
-4.62702843896589	-0.439126082242612 \\
-4.58561310942601	-0.371471476691176 \\
-4.5441946375265	-0.303819614932557 \\
-4.50277150069113	-0.236171864475958 \\
-4.46134167477074	-0.168530041330788 \\
-4.41990243767561	-0.10089659154131 \\
-4.3784527650517	-0.033272431113538 \\
-4.33698726947216	0.0343378153456178 \\
-4.29550906219039	0.101936520231401 \\
-4.25400611952714	0.169513954806513 \\
-4.21257318600338	0.237144332782636 \\
-4.17136367238424	0.304944051780433 \\
-4.13025479273707	0.372838808212557 \\
-4.08930975692192	0.440884769496837 \\
-4.04615126969165	0.507308128270454 \\
-4.00047321033762	0.571936236798669 \\
-3.95135423372468	0.633943040725652 \\
-3.89906045841412	0.693504420883291 \\
-3.84369489948365	0.750648352541727 \\
-3.78550804850776	0.805319854056822 \\
-3.72445173069645	0.857614586162729 \\
-3.66084247020391	0.907436898475953 \\
-3.5946392784701	0.954884554853098 \\
-3.52608547190208	0.999898943793181 \\
-3.45525758132844	1.042502674138 \\
-3.38225256640832	1.08274793177036 \\
-3.30728090804851	1.12054240240135 \\
-3.2303556544862	1.15602350316877 \\
-3.15172211208202	1.18905263219321 \\
-3.07140458256091	1.21976145913672 \\
-2.98959589558014	1.24807648769521 \\
-2.90640092323269	1.27400588849502 \\
-2.82191437826662	1.29765436119647 \\
-2.7363299166944	1.31884520271552 \\
-2.64968813461763	1.33782080769698 \\
-2.5622025457239	1.35433305861814 \\
-2.47392695379314	1.36859589600366 \\
-2.38503052929996	1.38052343320928 \\
-2.2956326572057	1.39001234229848 \\
-2.20582453704006	1.39749402580129 \\
-2.11579537822207	1.40215548341569 \\
-2.02559480373332	1.40508039161931 \\
-1.93542503344344	1.40489340005478 \\
-1.84535167837823	1.40331675648135 \\
-1.75553203590408	1.3992677070414 \\
-1.66609625444215	1.3927349850756 \\
-1.57712671386871	1.38385101744279 \\
-1.48882002198003	1.37290172821211 \\
-1.40121985960123	1.3594942579927 \\
-1.31453235675915	1.34399958318646 \\
-1.22882333399858	1.32615458326952 \\
-1.1442433503075	1.30610071121763 \\
-1.06093582882194	1.28383289537142 \\
-0.978963934215403	1.2592601947644 \\
-0.898547532973915	1.23254761900685 \\
-0.819706629345612	1.20352838892884 \\
-0.742710031351454	1.17238672005497 \\
};
\end{axis}
\end{tikzpicture}

==> figures/jfk_13L_synthetic_hist_1000.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{RGB}{255,165,0}

\begin{axis}[
colorbar,
colorbar style={width=7,
ytick={0,1,2,3},
yticklabel={\normalsize $10^{\pgfmathprintnumber{\tick}}$}},
colormap = {whiteblack}{color(0cm)=(white); color(1cm)=(black)},
height=\figureheight,
point meta max=3.2,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={black},
xlabel={East (NM)},
xmin=-20, xmax=25,
y grid style={black},
ylabel={North (NM)},
ymin=-25, ymax=20,
tick label style={font=\tiny},
label style={font=\scriptsize}
]

\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+6.630077500000001e-02 -2.500000000000000e-01\\ 
+1.298949676962134e-01 -2.236584228970604e-01\\ 
+1.767766952966369e-01 -1.767766952966369e-01\\ 
+2.236584228970604e-01 -1.298949676962134e-01\\ 
+2.500000000000000e-01 -6.630077500000001e-02\\ 
+2.500000000000000e-01 +0.000000000000000e+00\\ 
+2.500000000000000e-01 +6.630077500000001e-02\\ 
+2.236584228970604e-01 +1.298949676962134e-01\\ 
+1.767766952966369e-01 +1.767766952966369e-01\\ 
+1.298949676962134e-01 +2.236584228970604e-01\\ 
+6.630077500000001e-02 +2.500000000000000e-01\\ 
+0.000000000000000e+00 +2.500000000000000e-01\\ 
-6.630077500000001e-02 +2.500000000000000e-01\\ 
-1.298949676962134e-01 +2.236584228970604e-01\\ 
-1.767766952966369e-01 +1.767766952966369e-01\\ 
-2.236584228970604e-01 +1.298949676962134e-01\\ 
-2.500000000000000e-01 +6.630077500000001e-02\\ 
-2.500000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 -6.630077500000001e-02\\ 
-2.236584228970604e-01 -1.298949676962134e-01\\ 
-1.767766952966369e-01 -1.767766952966369e-01\\ 
-1.298949676962134e-01 -2.236584228970604e-01\\ 
-6.630077500000001e-02 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
};

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20, xmax=25, ymin=-25, ymax=20] {figures/jfk_13L_synthetic_hist_1000.png};

\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.314790350956774	-1.07388212440464 \\
0.701926179643114	0.634446106243 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
0.381018579296101	-0.869410987002108 \\
1.0883680175494	0.318538875436125 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.527871725321972	1.06913560548559 \\
0.886517107609026	0.227348929251132 \\
};
\addplot [black, line width=0.75pt, forget plot]
table [row sep=\\]{%
-1.73637529142706	0.505844290966593 \\
0.315676001958449	-0.715917614289667 \\
};


\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
1.3121685420855	-28.3393554046402 \\
1.34665246291117	-28.2566449884263 \\
1.37899398638968	-28.1742007639849 \\
1.40925102931435	-28.0920242308766 \\
1.43748150847849	-28.0101168886619 \\
1.46374334067543	-27.9284802369017 \\
1.48809444269847	-27.8471157751563 \\
1.51059273134093	-27.7660250029866 \\
1.53129612339614	-27.685209419953 \\
1.55026253565741	-27.6046705256163 \\
1.56754988491805	-27.524409819537 \\
1.58321608797139	-27.4444288012759 \\
1.59731906161074	-27.3647289703934 \\
1.60991672262942	-27.2853118264503 \\
1.62106698782075	-27.2061788690071 \\
1.63082777397803	-27.1273315976246 \\
1.6392569978946	-27.0487715118632 \\
1.64641257636376	-26.9705001112837 \\
1.65235242617884	-26.8925188954466 \\
1.65713446413315	-26.8148293639127 \\
1.66081660702001	-26.7374330162424 \\
1.66345677163274	-26.6603313519965 \\
1.66511287476465	-26.5835258707356 \\
1.66584283320906	-26.5070180720203 \\
1.66509838912	-26.4306869630722 \\
1.66102412762519	-26.3541668601724 \\
1.65364670199167	-26.2774941834582 \\
1.64314657858279	-26.2007372128249 \\
1.62970422376189	-26.1239642281677 \\
1.61350010389232	-26.0472435093818 \\
1.59471468533742	-25.9706433363623 \\
1.57352843446056	-25.8942319890044 \\
1.55012181762506	-25.8180777472034 \\
1.52467530119428	-25.7422488908543 \\
1.49736935153157	-25.6668136998525 \\
1.46838443500028	-25.5918404540929 \\
1.43790101796374	-25.5173974334709 \\
1.40609956678532	-25.4435529178817 \\
1.37316054782835	-25.3703751872203 \\
1.33926442745618	-25.297932521382 \\
1.30459167203216	-25.2262932002619 \\
1.26932274791965	-25.1555255037554 \\
1.23363812148197	-25.0856977117574 \\
1.19771825908249	-25.0168781041632 \\
1.16174362708455	-24.9491349608681 \\
1.12589469185149	-24.8825365617671 \\
1.09035191974667	-24.8171511867555 \\
1.05508677207476	-24.7530173549948 \\
1.01756459924012	-24.6897891859991 \\
0.977135940507521	-24.6273306953381 \\
0.93398784282729	-24.5656181238047 \\
0.888307353149743	-24.5046277121915 \\
0.840281518425196	-24.4443357012915 \\
0.790097385603965	-24.3847183318973 \\
0.737942001636368	-24.3257518448017 \\
0.684002413472721	-24.2674124807975 \\
0.62846566806334	-24.2096764806775 \\
0.571518812358544	-24.1525200852344 \\
0.513348893308648	-24.095919535261 \\
0.454142957863969	-24.03985107155 \\
0.394088052974825	-23.9842909348943 \\
0.33337122559153	-23.9292153660866 \\
0.272179522664404	-23.8746006059197 \\
0.210699991143761	-23.8204228951863 \\
0.14911967797992	-23.7666584746792 \\
0.0876256301231961	-23.7132835851912 \\
0.0264048945239065	-23.660274467515 \\
-0.0343554818676316	-23.6076073624435 \\
-0.0944684521011018	-23.5552585107693 \\
-0.153746969226187	-23.5032041532853 \\
-0.212003986292571	-23.4514205307842 \\
-0.269985081068615	-23.400091357425 \\
-0.328531796845562	-23.3493899749813 \\
-0.387601034957418	-23.2992770656681 \\
-0.447149696738189	-23.2497133117002 \\
-0.507134683521882	-23.2006593952925 \\
-0.567512896642503	-23.1520759986601 \\
-0.628241237434058	-23.1039238040176 \\
-0.689276607230553	-23.0561634935802 \\
-0.750575907365995	-23.0087557495626 \\
-0.81209603917439	-22.9616612541798 \\
-0.873793903989743	-22.9148406896467 \\
-0.935626403146062	-22.8682547381782 \\
-0.997550437977353	-22.8218640819892 \\
-1.05952290981762	-22.7756294032945 \\
-1.12150072000087	-22.7295113843092 \\
-1.18344076986112	-22.6834707072481 \\
-1.24529996073236	-22.6374680543261 \\
-1.3070351939486	-22.5914641077581 \\
-1.36860337084385	-22.5454195497591 \\
-1.42996139275212	-22.4992950625438 \\
-1.49106616100741	-22.4530513283273 \\
-1.55187457694372	-22.4066490293245 \\
-1.61234354189507	-22.3600488477502 \\
-1.67249794115532	-22.3132997999578 \\
-1.73253804661121	-22.2666626817992 \\
-1.79248529167504	-22.2201478777196 \\
-1.85234501067647	-22.1737442097373 \\
-1.91212253794516	-22.1274404998703 \\
-1.97182320781078	-22.0812255701368 \\
-2.03145235460299	-22.0350882425551 \\
-2.09101531265145	-21.9890173391432 \\
-2.15051741628583	-21.9430016819194 \\
-2.2099639998358	-21.8970300929018 \\
-2.269360397631	-21.8510913941086 \\
-2.32871194400112	-21.805174407558 \\
-2.38802397327581	-21.7592679552681 \\
-2.44730181978473	-21.713360859257 \\
-2.50655081785755	-21.667441941543 \\
-2.56577630182393	-21.6215000241443 \\
-2.62498360601354	-21.5755239290789 \\
-2.68417806475603	-21.5295024783651 \\
-2.74336501238108	-21.483424494021 \\
-2.80254978321834	-21.4372787980648 \\
-2.86173771159748	-21.3910542125146 \\
-2.92093413184816	-21.3447395593887 \\
-2.98014437830004	-21.2983236607052 \\
-3.03937863704518	-21.2518130112638 \\
-3.09869873861381	-21.2054205837542 \\
-3.15810887216512	-21.1591884054218 \\
-3.21759217563114	-21.1130864135139 \\
-3.27713178694392	-21.0670845452777 \\
-3.33671084403551	-21.0211527379605 \\
-3.39631248483794	-20.9752609288097 \\
-3.45591984728327	-20.9293790550726 \\
-3.51551606930352	-20.8834770539964 \\
-3.57508428883075	-20.8375248628285 \\
-3.63460764379701	-20.7914924188162 \\
-3.69406927213432	-20.7453496592069 \\
-3.75345231177474	-20.6990665212477 \\
-3.81273990065031	-20.6526129421861 \\
-3.87191517669308	-20.6059588592692 \\
-3.93096127783507	-20.5590742097445 \\
-3.98986134200835	-20.5119289308593 \\
-4.04859850714495	-20.4644929598608 \\
-4.10715591117692	-20.4167362339964 \\
-4.1655166920363	-20.3686286905133 \\
-4.22366398765512	-20.320140266659 \\
-4.28158093596545	-20.2712408996806 \\
-4.33925067489931	-20.2219005268255 \\
-4.39665634238876	-20.172089085341 \\
-4.45396571993826	-20.1218240622015 \\
-4.51133777952682	-20.0711528991493 \\
-4.56874244479825	-20.0200904655832 \\
-4.62614963939638	-19.9686516309021 \\
-4.68352928696504	-19.9168512645049 \\
-4.74085131114804	-19.8647042357906 \\
-4.7980856355892	-19.812225414158 \\
-4.85520218393236	-19.7594296690061 \\
-4.91217087982133	-19.7063318697338 \\
-4.96896164689993	-19.6529468857399 \\
-5.025544408812	-19.5992895864235 \\
-5.08188908920134	-19.5453748411833 \\
-5.13796561171179	-19.4912175194184 \\
-5.19374389998716	-19.4368324905276 \\
-5.24919387767129	-19.3822346239099 \\
-5.30428546840798	-19.3274387889641 \\
-5.35898859584107	-19.2724598550891 \\
-5.41327318361438	-19.2173126916839 \\
-5.46710915537173	-19.1620121681474 \\
-5.52046643475694	-19.1065731538785 \\
-5.57331494541383	-19.0510105182761 \\
-5.62562461098624	-18.9953391307391 \\
-5.67736535511797	-18.9395738606664 \\
-5.72856842975324	-18.8836849338758 \\
-5.77941818551084	-18.8275392640926 \\
-5.82993191130702	-18.7711344880655 \\
-5.8801121683829	-18.7144792888773 \\
-5.92996151797959	-18.6575823496105 \\
-5.97948252133821	-18.6004523533479 \\
-6.02867773969986	-18.5430979831722 \\
-6.07754973430567	-18.4855279221661 \\
-6.12610106639674	-18.4277508534122 \\
-6.17433429721419	-18.3697754599932 \\
-6.22225198799912	-18.3116104249919 \\
-6.26985669999265	-18.2532644314908 \\
-6.3171509944359	-18.1947461625727 \\
-6.36413743256998	-18.1360643013202 \\
-6.410818575636	-18.0772275308161 \\
-6.45719698487506	-18.0182445341431 \\
-6.5032752215283	-17.9591239943837 \\
-6.54905584683681	-17.8998745946207 \\
-6.59454142204172	-17.8405050179368 \\
-6.63973450838413	-17.7810239474146 \\
-6.68463766710515	-17.7214400661369 \\
-6.72925345944591	-17.6617620571863 \\
-6.7735844466475	-17.6019986036455 \\
-6.81765646924161	-17.5421565227272 \\
-6.86175858101172	-17.4822160135552 \\
-6.9059360283774	-17.422165084331 \\
-6.95013690603731	-17.3619981498237 \\
-6.99430930869011	-17.3017096248028 \\
-7.03840133103448	-17.2412939240375 \\
-7.08236106776906	-17.180745462297 \\
-7.12613661359253	-17.1200586543507 \\
-7.16967606320354	-17.059227914968 \\
-7.21292751130075	-16.998247658918 \\
-7.25583905258283	-16.9371123009701 \\
-7.29835878174844	-16.8758162558936 \\
-7.34043479349624	-16.8143539384577 \\
-7.38201518252489	-16.7527197634319 \\
-7.42304804353306	-16.6909081455853 \\
-7.4634814712194	-16.6289134996873 \\
-7.50326356028258	-16.5667302405072 \\
-7.54234240542126	-16.5043527828143 \\
-7.5806661013341	-16.4417755413779 \\
-7.61818274271976	-16.3789929309672 \\
-7.65484042427691	-16.3159993663516 \\
-7.69058724070421	-16.2527892623004 \\
-7.72537128670032	-16.1893570335829 \\
-7.7591406569639	-16.1256970949683 \\
-7.79223691781884	-16.0617575116361 \\
-7.8250223175974	-15.9975011614777 \\
-7.85747597401081	-15.9329446783307 \\
-7.88957700477028	-15.8681046960323 \\
-7.92130452758704	-15.8029978484202 \\
-7.95263766017229	-15.7376407693318 \\
-7.98355552023726	-15.6720500926044 \\
-8.01403722549317	-15.6062424520756 \\
-8.04406189365123	-15.5402344815828 \\
-8.07360864242267	-15.4740428149635 \\
-8.1026565895187	-15.407684086055 \\
-8.13118485265055	-15.341174928695 \\
-8.15917254952942	-15.2745319767207 \\
-8.18659879786654	-15.2077718639697 \\
-8.21344271537313	-15.1409112242795 \\
-8.23968341976041	-15.0739666914874 \\
-8.2653000287396	-15.0069548994309 \\
-8.2902716600219	-14.9398924819475 \\
-8.31457743131855	-14.8727960728746 \\
-8.33819646034077	-14.8056823060497 \\
-8.36110786479976	-14.7385678153102 \\
-8.38329076240675	-14.6714692344936 \\
-8.40472427087296	-14.6044031974373 \\
-8.42551359864758	-14.5373347747467 \\
-8.44604817451377	-14.4701112608182 \\
-8.46633973315513	-14.4027326697359 \\
-8.48636850721769	-14.3352118360343 \\
-8.5061147293475	-14.267561594248 \\
-8.52555863219058	-14.1997947789114 \\
-8.54468044839299	-14.1319242245591 \\
-8.56346041060076	-14.0639627657258 \\
-8.58187875145993	-13.9959232369459 \\
-8.59991570361653	-13.9278184727539 \\
-8.61755149971661	-13.8596613076845 \\
-8.6347663724062	-13.7914645762722 \\
-8.65154055433135	-13.7232411130515 \\
-8.66785427813809	-13.655003752557 \\
-8.68368777647246	-13.5867653293232 \\
-8.6990212819805	-13.5185386778847 \\
-8.71383502730825	-13.450336632776 \\
-8.72810924510174	-13.3821720285317 \\
-8.74182416800702	-13.3140576996863 \\
-8.75496002867013	-13.2460064807744 \\
-8.7674970597371	-13.1780312063305 \\
-8.77941549385398	-13.1101447108891 \\
-8.79069556366679	-13.0423598289849 \\
-8.80136449783292	-12.9746837512008 \\
-8.81200336234838	-12.9070521439463 \\
-8.8227487651629	-12.8394434010893 \\
-8.83354680148152	-12.7718575431147 \\
-8.84434356650931	-12.7042945905077 \\
-8.85508515545132	-12.6367545637531 \\
-8.86571766351259	-12.5692374833361 \\
-8.8761871858982	-12.5017433697416 \\
-8.88643981781319	-12.4342722434548 \\
-8.89642165446262	-12.3668241249606 \\
-8.90607879105154	-12.299399034744 \\
-8.91535732278501	-12.2319969932901 \\
-8.92420334486809	-12.1646180210839 \\
-8.93256295250583	-12.0972621386105 \\
-8.94038224090328	-12.0299293663548 \\
-8.9476073052655	-11.9626197248018 \\
-8.95418424079755	-11.8953332344367 \\
-8.96005914270448	-11.8280699157445 \\
-8.96517810619135	-11.7608297892101 \\
-8.9694872264632	-11.6936128753185 \\
-8.97293259872511	-11.6264191945549 \\
-8.97546031818211	-11.5592487674043 \\
-8.97701648003928	-11.4921016143516 \\
-8.97754717950165	-11.4249777558819 \\
-8.97753100109496	-11.357806133597 \\
-8.97748268103005	-11.2905283745476 \\
-8.97740254203969	-11.223163527392 \\
-8.97729090685665	-11.1557306407886 \\
-8.97714809821369	-11.0882487633957 \\
-8.97697443884358	-11.0207369438718 \\
-8.97677025147907	-10.9532142308751 \\
-8.97653585885295	-10.8856996730641 \\
-8.97627158369797	-10.8182123190972 \\
-8.97597774874689	-10.7507712176325 \\
-8.97565467673248	-10.6833954173287 \\
-8.97530269038751	-10.6161039668439 \\
-8.97492211244474	-10.5489159148366 \\
-8.97451326563694	-10.4818503099651 \\
-8.97407647269688	-10.4149262008878 \\
-8.9736120563573	-10.348162636263 \\
-8.97312033935099	-10.2815786647492 \\
-8.97260164441071	-10.2151933350047 \\
-8.97205629426921	-10.1490256956877 \\
-8.97148461165928	-10.0830947954568 \\
-8.97088691931366	-10.0174196829703 \\
-8.97026353996513	-9.95201940688646 \\
-8.96961479634646	-9.88691301586374 \\
-8.96872984300487	-9.82208881393346 \\
-8.96694385364532	-9.75745564249083 \\
-8.96424919181348	-9.69300305511979 \\
-8.96069185900442	-9.62872788007195 \\
-8.95631785671321	-9.56462694559898 \\
-8.9511731864349	-9.50069707995252 \\
-8.94530384966457	-9.43693511138421 \\
-8.93875584789729	-9.3733378681457 \\
-8.93157518262811	-9.30990217848863 \\
-8.92380785535211	-9.24662487066466 \\
-8.91549986756436	-9.18350277292542 \\
-8.90669722075991	-9.12053271352256 \\
-8.89744591643383	-9.05771152070773 \\
-8.88779195608119	-8.99503602273257 \\
-8.87778134119706	-8.93250304784873 \\
-8.86746007327651	-8.87010942430785 \\
-8.85687415381459	-8.80785198036159 \\
-8.84606958430637	-8.74572754426158 \\
-8.83509236624693	-8.68373294425947 \\
-8.82398850113132	-8.6218650086069 \\
-8.81280399045462	-8.56012056555553 \\
-8.80158483571189	-8.498496443357 \\
-8.79037703839819	-8.43698947026295 \\
-8.77917736548895	-8.37559730584816 \\
-8.76738481678902	-8.31432865367086 \\
-8.75482672779342	-8.25318700510613 \\
-8.741525633842	-8.192172793263 \\
-8.72750407027465	-8.13128645125048 \\
-8.71278457243123	-8.0705284121776 \\
-8.69738967565161	-8.00989910915338 \\
-8.68134191527564	-7.94939897528685 \\
-8.66466382664321	-7.88902844368703 \\
-8.64737794509418	-7.82878794746294 \\
-8.62950680596841	-7.76867791972362 \\
-8.61107294460578	-7.70869879357808 \\
-8.59209889634614	-7.64885100213534 \\
-8.57260719652937	-7.58913497850443 \\
-8.55262038049534	-7.52955115579438 \\
-8.53216098358391	-7.47009996711421 \\
-8.51125154113495	-7.41078184557294 \\
-8.48991458848833	-7.3515972242796 \\
-8.46817266098391	-7.29254653634321 \\
-8.44604829396156	-7.23363021487279 \\
-8.42356402276115	-7.17484869297736 \\
-8.40074238272255	-7.11620240376597 \\
-8.37760590918563	-7.05769178034761 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
29.1627359289825	0.0678998390251722 \\
29.0372550293976	-0.0182133345106331 \\
28.9119040171828	-0.104432436909519 \\
28.7866831035281	-0.190757282483846 \\
28.6615924996238	-0.277187685545976 \\
28.5366324166601	-0.36372346040827 \\
28.4118030658272	-0.450364421383089 \\
28.2871046583153	-0.537110382782795 \\
28.1625374053146	-0.623961158919749 \\
28.0381015180153	-0.710916564106313 \\
27.9137972076077	-0.797976412654846 \\
27.7896246852819	-0.885140518877712 \\
27.6655841622282	-0.97240869708727 \\
27.5416758496367	-1.05978076159588 \\
27.4178999586977	-1.14725652671591 \\
27.2942567006014	-1.23483580675972 \\
27.170746286538	-1.32251841603966 \\
27.0473689276977	-1.4103041688681 \\
26.9241248352706	-1.49819287955741 \\
26.8010142204472	-1.58618436241993 \\
26.6780372944174	-1.67427843176804 \\
26.5551942683716	-1.7624749019141 \\
26.4324853534999	-1.85077358717046 \\
26.3099107609926	-1.93917430184948 \\
26.1874839124543	-2.02771863731816 \\
26.0652439077491	-2.11653101788763 \\
25.9431856849037	-2.20559803142499 \\
25.8213007175339	-2.29489537491651 \\
25.6995804792558	-2.38439874534847 \\
25.5780164436855	-2.47408383970717 \\
25.4566000844389	-2.56392635497888 \\
25.335322875132	-2.65390198814988 \\
25.2141762893809	-2.74398643620646 \\
25.0931518008015	-2.8341553961349 \\
24.9722408830099	-2.92438456492148 \\
24.8514350096221	-3.01464963955248 \\
24.7307256542541	-3.10492631701419 \\
24.6101042905219	-3.19519029429289 \\
24.4895623920415	-3.28541726837485 \\
24.369091432429	-3.37558293624637 \\
24.2486828853003	-3.46566299489373 \\
24.1283282242714	-3.5556331413032 \\
24.0080189229584	-3.64546907246107 \\
23.8877464549773	-3.73514648535363 \\
23.7675022939441	-3.82464107696714 \\
23.6472779134748	-3.91392854428791 \\
23.5270647871854	-4.0029845843022 \\
23.4068640568114	-4.09180451258722 \\
23.2867912520231	-4.18062009895263 \\
23.1668714267321	-4.26948873706547 \\
23.0470905549977	-4.35838960401449 \\
22.9274346108791	-4.44730187688841 \\
22.8078895684355	-4.536204732776 \\
22.6884414017262	-4.62507734876599 \\
22.5690760848103	-4.71389890194712 \\
22.4497795917472	-4.80264856940814 \\
22.330537896596	-4.89130552823779 \\
22.211336973416	-4.97984895552481 \\
22.0921627962663	-5.06825802835795 \\
21.9730013392063	-5.15651192382594 \\
21.8538385762952	-5.24458981901754 \\
21.7346604815921	-5.33247089102149 \\
21.6154530291564	-5.42013431692652 \\
21.4962021930472	-5.50755927382138 \\
21.3768939473238	-5.59472493879481 \\
21.2575142660455	-5.68161048893556 \\
21.1380491232713	-5.76819510133237 \\
21.0184844930607	-5.85445795307398 \\
20.8988063494727	-5.94037822124914 \\
20.7790006665667	-6.02593508294658 \\
20.6590534184019	-6.11110771525506 \\
20.5390307929379	-6.19605538823187 \\
20.4190041121013	-6.28093548578476 \\
20.2989670509017	-6.36572435577811 \\
20.1789132843488	-6.4503983460763 \\
20.0588364874521	-6.53493380454373 \\
19.9387303352212	-6.61930707904479 \\
19.8185885026659	-6.70349451744384 \\
19.6984046647956	-6.78747246760529 \\
19.57817249662	-6.87121727739353 \\
19.4578856731487	-6.95470529467293 \\
19.3375378693914	-7.03791286730788 \\
19.2171227603576	-7.12081634316278 \\
19.0966340210569	-7.203392070102 \\
18.976065326499	-7.28561639598994 \\
18.8554103516935	-7.36746566869097 \\
18.73466277165	-7.4489162360695 \\
18.6138162613781	-7.5299444459899 \\
18.4928644958874	-7.61052664631656 \\
18.3718011501876	-7.69063918491387 \\
18.2506198992882	-7.77025840964622 \\
18.1293144181989	-7.84936066837798 \\
18.0078783819292	-7.92792230897356 \\
17.8863054654889	-8.00591967929733 \\
17.764603227678	-8.08335225745426 \\
17.6428125557116	-8.16029051462297 \\
17.5209350261056	-8.23675675529655 \\
17.3989688280236	-8.31276825940925 \\
17.2769121506293	-8.3883423068953 \\
17.1547631830863	-8.46349617768894 \\
17.0325201145583	-8.5382471517244 \\
16.910181134209	-8.61261250893595 \\
16.7877444312021	-8.68660952925781 \\
16.6652081947011	-8.76025549262421 \\
16.5425706138697	-8.83356767896941 \\
16.4198298778717	-8.90656336822765 \\
16.2969841758706	-8.97925984033316 \\
16.1740316970302	-9.05167437522018 \\
16.050970630514	-9.12382425282295 \\
15.9277991654857	-9.19572675307572 \\
15.8045154911091	-9.26739915591272 \\
15.6811177965477	-9.3388587412682 \\
15.5576042709653	-9.41012278907639 \\
15.4339731035254	-9.48120857927153 \\
15.3102224833918	-9.55213339178787 \\
15.1863505997281	-9.62291450655965 \\
15.0623556416979	-9.6935692035211 \\
14.9382368054141	-9.76411776645616 \\
14.8140056654396	-9.83460468657133 \\
14.6896653607963	-9.90502226303158 \\
14.5652150764746	-9.97534781990961 \\
14.4406539974648	-10.0455586812781 \\
14.3159813087572	-10.1156321712099 \\
14.1911961953421	-10.1855456137776 \\
14.0662978422099	-10.255276333054 \\
13.9412854343507	-10.3248016531117 \\
13.816158156755	-10.3940988980236 \\
13.690915194413	-10.4631453918622 \\
13.5655557323151	-10.5319184587004 \\
13.4400789554515	-10.6003954226109 \\
13.3144840488125	-10.6685536076663 \\
13.1887701973885	-10.7363703379394 \\
13.0629365861697	-10.803822937503 \\
12.9369824001465	-10.8708887304297 \\
12.8109068243092	-10.9375450407922 \\
12.684709043648	-11.0037691926633 \\
12.5583882431533	-11.0695385101157 \\
12.4319436078154	-11.1348303172221 \\
12.3053743226246	-11.1996219380553 \\
12.1786795725712	-11.2638906966878 \\
12.0518585426454	-11.3276139171926 \\
11.9249150623875	-11.3911372603397 \\
11.7978530192223	-11.4547764245914 \\
11.670671684968	-11.5184637905582 \\
11.5433703314425	-11.5821317388508 \\
11.4159482304636	-11.6457126500799 \\
11.2884046538492	-11.7091389048561 \\
11.1607388734174	-11.7723428837901 \\
11.032950160986	-11.8352569674925 \\
10.905037788373	-11.8978135365739 \\
10.7770010273962	-11.959944971645 \\
10.6488391498736	-12.0215836533164 \\
10.5205514276232	-12.0826619621988 \\
10.3921371324628	-12.1431122789029 \\
10.2635955362103	-12.2028669840392 \\
10.1349259106838	-12.2618584582184 \\
10.0061275277011	-12.3200190820512 \\
9.87719965908013	-12.3772812361482 \\
9.74814157663882	-12.4335773011201 \\
9.61895255219512	-12.4888396575774 \\
9.48963185756692	-12.5430006861309 \\
9.36017876457217	-12.5959927673912 \\
9.23059254502878	-12.6477482819689 \\
9.10087247075467	-12.6981996104747 \\
8.97100494512446	-12.7474845434842 \\
8.84095147179198	-12.7962263538505 \\
8.71071670053099	-12.8444581915718 \\
8.58030866039716	-12.8921627865491 \\
8.44973538044614	-12.9393228686836 \\
8.3190048897336	-12.9859211678764 \\
8.18812521731519	-13.0319404140285 \\
8.05710439224658	-13.0773633370411 \\
7.92595044358342	-13.1221726668153 \\
7.79467140038137	-13.1663511332522 \\
7.6632752916961	-13.2098814662528 \\
7.53177014658326	-13.2527463957184 \\
7.40016399409852	-13.2949286515499 \\
7.26846486329753	-13.3364109636485 \\
7.13668078323596	-13.3771760619152 \\
7.00481978296946	-13.4172066762513 \\
6.8728898915537	-13.4564855365578 \\
6.74089913804433	-13.4949953727358 \\
6.60885555149702	-13.5327189146864 \\
6.47676716096742	-13.5696388923106 \\
6.3446419955112	-13.6057380355097 \\
6.21248808418401	-13.6409990741847 \\
6.08031345604151	-13.6754047382367 \\
5.94811694447869	-13.7089932000695 \\
5.81578857139419	-13.7424497204137 \\
5.68330438455059	-13.7759218563541 \\
5.55067759846118	-13.8093308395385 \\
5.41792142763925	-13.8425979016151 \\
5.2850490865981	-13.8756442742319 \\
5.15207378985101	-13.9083911890367 \\
5.01900875191127	-13.9407598776777 \\
4.88586718729217	-13.9726715718028 \\
4.752662310507	-14.00404750306 \\
4.61940733606905	-14.0348089030972 \\
4.48611547849161	-14.0648770035626 \\
4.35279995228798	-14.0941730361041 \\
4.21947397197143	-14.1226182323697 \\
4.08615075205526	-14.1501338240074 \\
3.95284350705276	-14.1766410426651 \\
3.81956545147722	-14.202061119991 \\
3.68632979984193	-14.2263152876329 \\
3.55314976666018	-14.2493247772389 \\
3.42003856644526	-14.2710108204569 \\
3.28700941371045	-14.291294648935 \\
3.15407552296906	-14.3100974943212 \\
3.02125010873436	-14.3273405882635 \\
2.88854638551965	-14.3429451624098 \\
2.75586141806927	-14.3577235549759 \\
2.62309464962629	-14.3725011340632 \\
2.49026286245212	-14.3872186761482 \\
2.35738283880815	-14.4018169577075 \\
2.22447136095579	-14.4162367552175 \\
2.09154521115643	-14.4304188451547 \\
1.95862117167148	-14.4443040039956 \\
1.82571602476233	-14.4578330082168 \\
1.69284655269039	-14.4709466342947 \\
1.56002953771705	-14.4835856587058 \\
1.42728176210371	-14.4956908579267 \\
1.29462000811178	-14.5072030084338 \\
1.16206105800265	-14.5180628867037 \\
1.02962169403772	-14.5282112692128 \\
0.897318698478393	-14.5375889324376 \\
0.765168853586068	-14.5461366528547 \\
0.633188941622146	-14.5537952069406 \\
0.501395744848025	-14.5605053711717 \\
0.369806045525106	-14.5662079220246 \\
0.238436625914788	-14.5708436359757 \\
0.10730426827847	-14.5743532895016 \\
-0.0235742451224469	-14.5766776590788 \\
-0.154182132026564	-14.5777575211837 \\
-0.284634580420856	-14.5775331522587 \\
-0.415323599978307	-14.5759934525672 \\
-0.5462227648892	-14.5731845412411 \\
-0.677271852326812	-14.5691546523769 \\
-0.808410639464418	-14.5639520200712 \\
-0.939578903475293	-14.5576248784205 \\
-1.07071642153272	-14.5502214615211 \\
-1.20176297080996	-14.5417900034696 \\
-1.3326583284803	-14.5323787383625 \\
-1.46334227171702	-14.5220359002963 \\
-1.59375457769338	-14.5108097233675 \\
-1.72383502358267	-14.4987484416725 \\
-1.85352338655816	-14.4859002893079 \\
-1.98275944379313	-14.4723135003701 \\
-2.11148297246085	-14.4580363089556 \\
-2.2396337497346	-14.4431169491609 \\
-2.36715155278766	-14.4276036550825 \\
-2.49397615879329	-14.4115446608168 \\
-2.62004734492479	-14.3949882004605 \\
-2.74530488835541	-14.3779825081099 \\
-2.86968856625845	-14.3605758178615 \\
-2.99313815580717	-14.3428163638119 \\
-3.11559343417485	-14.3247523800574 \\
-3.23708580885719	-14.3062198900188 \\
-3.35872131710877	-14.2845530185266 \\
-3.4807283382982	-14.2590906242261 \\
-3.60296249697681	-14.2300315658461 \\
-3.72527941769596	-14.1975747021157 \\
-3.84753472500701	-14.1619188917638 \\
-3.96958404346131	-14.1232629935193 \\
-4.09128299761019	-14.0818058661114 \\
-4.21248721200503	-14.0377463682688 \\
-4.33305231119716	-13.9912833587207 \\
-4.45283391973795	-13.9426156961959 \\
-4.57168766217873	-13.8919422394234 \\
-4.68946916307086	-13.8394618471322 \\
-4.8060340469657	-13.7853733780512 \\
-4.92123793841459	-13.7298756909094 \\
-5.03493646196889	-13.6731676444359 \\
-5.14698524217994	-13.6154480973594 \\
-5.2572399035991	-13.5569159084091 \\
-5.36555607077772	-13.4977699363139 \\
-5.47178936826715	-13.4382090398027 \\
-5.57579542061874	-13.3784320776045 \\
-5.67742985238384	-13.3186379084483 \\
-5.77654828811381	-13.2590253910631 \\
-5.87300635235999	-13.1997933841777 \\
-5.96862158140325	-13.1396717346192 \\
-6.06510524586727	-13.0773226724802 \\
-6.16215357181764	-13.0128436313883 \\
-6.25946278531993	-12.946332044971 \\
-6.35672911243976	-12.877885346856 \\
-6.45364877924269	-12.8076009706709 \\
-6.54991801179433	-12.7355763500432 \\
-6.64523303616024	-12.6619089186004 \\
-6.73929007840603	-12.5866961099703 \\
-6.83178536459729	-12.5100353577803 \\
-6.92241512079959	-12.4320240956581 \\
-7.01087557307853	-12.3527597572311 \\
-7.09686294749969	-12.2723397761271 \\
-7.18007347012866	-12.1908615859736 \\
-7.26020336703103	-12.1084226203981 \\
-7.33694886427239	-12.0251203130283 \\
-7.41000618791832	-11.9410520974918 \\
-7.47907156403441	-11.856315407416 \\
-7.54384121868626	-11.7710076764287 \\
-7.60401137793944	-11.6852263381573 \\
-7.65927826785954	-11.5990688262294 \\
-7.70933811451216	-11.5126325742728 \\
-7.75388714396288	-11.4260150159148 \\
-7.79393361774861	-11.3388851257531 \\
-7.83351282430557	-11.2499593118333 \\
-7.87280788639547	-11.1592522015092 \\
-7.91167691579575	-11.0668859955428 \\
-7.94997802428384	-10.972982894696 \\
-7.98756932363718	-10.8776650997308 \\
-8.0243089256332	-10.781054811409 \\
-8.06005494204934	-10.6832742304927 \\
-8.09466548466303	-10.5844455577438 \\
-8.12799866525171	-10.4846909939242 \\
-8.15991259559281	-10.3841327397959 \\
-8.19026538746377	-10.2828929961207 \\
-8.21891515264202	-10.1810939636608 \\
-8.245720002905	-10.0788578431779 \\
-8.27053805003015	-9.976306835434 \\
-8.29322740579489	-9.8735631411911 \\
-8.31364618197666	-9.77074896121112 \\
-8.3316524903529	-9.66798649625599 \\
-8.34710444270105	-9.56539794708766 \\
-8.35986015079853	-9.46310551446807 \\
-8.36977772642278	-9.36123139915915 \\
-8.37671528135125	-9.25989780192286 \\
-8.38053092736135	-9.15922692352114 \\
-8.38125238635882	-9.0592872677433 \\
-8.38096007107669	-8.95946679919252 \\
-8.38024481283058	-8.85955988225643 \\
-8.37902334474498	-8.75956662533435 \\
-8.37721239994441	-8.65948713682567 \\
-8.37472871155337	-8.55932152512972 \\
-8.37148901269635	-8.45906989864587 \\
-8.36741003649788	-8.35873236577347 \\
-8.36240851608244	-8.25830903491187 \\
-8.35640118457453	-8.15780001446043 \\
-8.34930477509868	-8.0572054128185 \\
-8.34103602077937	-7.95652533838544 \\
-8.33151165474112	-7.85575989956059 \\
-8.32064841010842	-7.75490920474333 \\
-8.30836302000578	-7.653973362333 \\
-8.2945722175577	-7.55295248072894 \\
-8.27919273588869	-7.45184666833053 \\
-8.26214130812325	-7.35065603353712 \\
-8.24333466738589	-7.24938068474805 \\
-8.2226895468011	-7.14802073036268 \\
-8.20012267949339	-7.04657627878037 \\
-8.17555079858727	-6.94504743840048 \\
-8.14889063720723	-6.84343431762234 \\
};
\addplot [line width=1.2pt, blue, dotted]
table [row sep=\\]{%
9.55281788482596	-4.72836718000976 \\
9.5462922431973	-4.82925976119607 \\
9.53915194110472	-4.92996877146037 \\
9.53141683256985	-5.03049366637246 \\
9.52310677161429	-5.13083390150216 \\
9.51424161225967	-5.23098893241926 \\
9.5048412085276	-5.33095821469356 \\
9.49492541443968	-5.43074120389487 \\
9.48451408401755	-5.530337355593 \\
9.4736270712828	-5.62974612535774 \\
9.46228423025704	-5.72896696875889 \\
9.45050541496191	-5.82799934136627 \\
9.438310479419	-5.92684269874967 \\
9.42571927764994	-6.0254964964789 \\
9.41275166367634	-6.12396019012376 \\
9.3994274915198	-6.22223323525405 \\
9.38576661520195	-6.32031508743957 \\
9.3717888887444	-6.41820520225014 \\
9.35751416616876	-6.51590303525554 \\
9.34296230149665	-6.61340804202559 \\
9.32815314874967	-6.71071967813009 \\
9.31310656194945	-6.80783739913883 \\
9.2978423951176	-6.90476066062163 \\
9.28238050227572	-7.00148891814829 \\
9.2665647244015	-7.09803139416169 \\
9.24985355805173	-7.19441763135466 \\
9.23224550603446	-7.29064601796055 \\
9.21378350181582	-7.38671243428586 \\
9.19451047886196	-7.48261276063709 \\
9.17446937063902	-7.57834287732074 \\
9.15370311061314	-7.67389866464331 \\
9.13225463225047	-7.76927600291129 \\
9.11016686901716	-7.86447077243118 \\
9.08748275437933	-7.95947885350949 \\
9.06424522180314	-8.0542961264527 \\
9.04049720475474	-8.14891847156732 \\
9.01628163670025	-8.24334176915986 \\
8.99164145110583	-8.3375618995368 \\
8.96661958143762	-8.43157474300464 \\
8.94125896116176	-8.52537617986989 \\
8.91560252374439	-8.61896209043904 \\
8.88969320265166	-8.71232835501859 \\
8.86357393134972	-8.80547085391504 \\
8.83728764330469	-8.89838546743489 \\
8.81087727198274	-8.99106807588464 \\
8.78438575084999	-9.08351455957078 \\
8.75785601337259	-9.17572079879981 \\
8.73131065584512	-9.26770506740452 \\
8.70451238872539	-9.35974169038839 \\
8.67737329748747	-9.4518765248365 \\
8.64988285634724	-9.54406268594266 \\
8.62203053952056	-9.6362532889007 \\
8.59380582122334	-9.72840144890448 \\
8.56519817567143	-9.82046028114782 \\
8.53619707708074	-9.91238290082456 \\
8.50679199966713	-10.0041224231285 \\
8.4769724176465	-10.0956319632536 \\
8.44672780523472	-10.1868646363935 \\
8.41604763664767	-10.2777735577422 \\
8.38492138610123	-10.3683118424935 \\
8.35333852781129	-10.4584326058411 \\
8.32128853599373	-10.5480889629791 \\
8.28876088486443	-10.6372340291011 \\
8.25574504863926	-10.725820919401 \\
8.22223050153411	-10.8138027490727 \\
8.18820671776487	-10.9011326333099 \\
8.15366317154741	-10.9877636873066 \\
8.11858933709761	-11.0736490262566 \\
8.08297468863136	-11.1587417653536 \\
8.04680870036453	-11.2429950197916 \\
8.01008084651301	-11.3263619047643 \\
7.97264938413752	-11.4091685989897 \\
7.93439106944188	-11.491746800181 \\
7.8953231253567	-11.5740579020251 \\
7.85546277481256	-11.656063298209 \\
7.81482724074006	-11.7377243824196 \\
7.77343374606978	-11.8190025483439 \\
7.73129951373232	-11.8998591896687 \\
7.68844176665825	-11.9802557000809 \\
7.64487772777819	-12.0601534732676 \\
7.6006246200227	-12.1395139029156 \\
7.55569966632238	-12.2182983827119 \\
7.51012008960783	-12.2964683063435 \\
7.46390311280962	-12.3739850674971 \\
7.41706595885836	-12.4508100598598 \\
7.36962585068463	-12.5269046771185 \\
7.32160001121902	-12.6022303129601 \\
7.27300566339211	-12.6767483610715 \\
7.22386003013451	-12.7504202151398 \\
7.17418033437679	-12.8232072688517 \\
7.12398379904956	-12.8950709158943 \\
7.07328764708339	-12.9659725499544 \\
7.02210910140888	-13.035873564719 \\
6.97046538495661	-13.1047353538751 \\
6.91829183396697	-13.1727488191346 \\
6.865333398662	-13.2406051071886 \\
6.81157381145319	-13.3082887548062 \\
6.75701703078596	-13.3757262758275 \\
6.70166701510576	-13.4428441840921 \\
6.64552772285801	-13.5095689934399 \\
6.58860311248814	-13.5758272177108 \\
6.53089714244158	-13.6415453707445 \\
6.47241377116376	-13.706649966381 \\
6.41315695710011	-13.7710675184601 \\
6.35313065869606	-13.8347245408216 \\
6.29233883439705	-13.8975475473053 \\
6.23078544264851	-13.9594630517511 \\
6.16847444189585	-14.0203975679989 \\
6.10540979058452	-14.0802776098884 \\
6.04159544715995	-14.1390296912595 \\
5.97703537006756	-14.1965803259521 \\
5.91173351775278	-14.252856027806 \\
5.84569384866105	-14.307783310661 \\
5.7789203212378	-14.3612886883569 \\
5.71141689392845	-14.4132986747336 \\
5.64318752517844	-14.463739783631 \\
5.57423617343319	-14.5125385288889 \\
5.5045182319819	-14.5597059589447 \\
5.43342813120073	-14.6062701133677 \\
5.36084375316652	-14.6525036942612 \\
5.28684269532164	-14.6983419093277 \\
5.21150255510845	-14.7437199662699 \\
5.13490092996931	-14.7885730727901 \\
5.05711541734658	-14.8328364365909 \\
4.97822361468261	-14.8764452653749 \\
4.89830311941978	-14.9193347668445 \\
4.81743152900044	-14.9614401487023 \\
4.73568644086695	-15.0026966186508 \\
4.65314545246168	-15.0430393843925 \\
4.56988616122699	-15.0824036536299 \\
4.48598616460523	-15.1207246340656 \\
4.40152306003877	-15.1579375334021 \\
4.31657444496997	-15.1939775593419 \\
4.23121791684119	-15.2287799195874 \\
4.14553107309479	-15.2622798218413 \\
4.05959151117314	-15.2944124738061 \\
3.97347682851858	-15.3251130831843 \\
3.8872646225735	-15.3543168576783 \\
3.80103249078024	-15.3819590049907 \\
3.71485803058116	-15.4079747328241 \\
3.62881883941864	-15.432299248881 \\
3.54248133018063	-15.4559062853192 \\
3.45539122437712	-15.4797360185261 \\
3.36759508238351	-15.5036733225479 \\
3.27913946457518	-15.5276030714313 \\
3.19007093132753	-15.5514101392224 \\
3.10043604301595	-15.5749793999679 \\
3.01028136001583	-15.598195727714 \\
2.91965344270256	-15.6209439965072 \\
2.82859885145154	-15.643109080394 \\
2.73716414663815	-15.6645758534206 \\
2.64539588863778	-15.6852291896336 \\
2.55334063782583	-15.7049539630793 \\
2.46104495457769	-15.7236350478042 \\
2.36855539926874	-15.7411573178547 \\
2.27591853227439	-15.7574056472772 \\
2.18318091397002	-15.7722649101181 \\
2.09038910473103	-15.7856199804238 \\
1.9975896649328	-15.7973557322407 \\
1.90482915495072	-15.8073570396152 \\
1.8121541351602	-15.8155087765939 \\
1.71961116593661	-15.821695817223 \\
1.62724680765535	-15.825803035549 \\
1.53510762069182	-15.8277153056182 \\
1.44312008508233	-15.8276668589769 \\
1.3509291421302	-15.8267464515174 \\
1.25852725322945	-15.8250714530014 \\
1.16593644554006	-15.8226746326145 \\
1.07317874622199	-15.8195887595425 \\
0.980276182435225	-15.815846602971 \\
0.887250781339743	-15.8114809320857 \\
0.79412457009552	-15.8065245160723 \\
0.70091957586253	-15.8010101241164 \\
0.60765782580075	-15.7949705254038 \\
0.514361347070156	-15.7884384891202 \\
0.421052166830724	-15.7814467844511 \\
0.327752312242431	-15.7740281805823 \\
0.234483810465253	-15.7662154466995 \\
0.141268688659165	-15.7580413519883 \\
0.048128973984145	-15.7495386656345 \\
-0.0449133063998324	-15.7407401568236 \\
-0.13783612533279	-15.7316785947414 \\
-0.230617455654752	-15.7223867485736 \\
-0.323235270205743	-15.7128973875058 \\
-0.415667541825785	-15.7032432807237 \\
-0.507892243354904	-15.6934571974131 \\
-0.599887347633122	-15.6835719067594 \\
-0.691653402094792	-15.6735301226016 \\
-0.78345947418067	-15.6622096449056 \\
-0.875366412840808	-15.6493322411294 \\
-0.967344174866564	-15.6349838376918 \\
-1.05936271704929	-15.6192503610115 \\
-1.15139199618035	-15.6022177375073 \\
-1.2434019690511	-15.583971893598 \\
-1.3353625924529	-15.5645987557024 \\
-1.42724382317709	-15.5441842502391 \\
-1.51901561801505	-15.522814303627 \\
-1.61064793375811	-15.5005748422849 \\
-1.70211072719766	-15.4775517926315 \\
-1.79337395512503	-15.4538310810855 \\
-1.88440757433159	-15.4294986340658 \\
-1.97518154160869	-15.4046403779911 \\
-2.06566581374769	-15.3793422392802 \\
-2.15583034753995	-15.3536901443518 \\
-2.24564509977682	-15.3277700196247 \\
-2.33508002724966	-15.3016677915177 \\
-2.42410508674983	-15.2754693864495 \\
-2.51269023506869	-15.2492607308389 \\
-2.60080542899759	-15.2231277511047 \\
-2.68842062532789	-15.1971563736657 \\
-2.77550578085094	-15.1714325249405 \\
-2.86223292943586	-15.1455858131203 \\
-2.94878212103344	-15.1191946821505 \\
-3.03513533655751	-15.0922683120812 \\
-3.12127455692191	-15.0648158829626 \\
-3.20718176304049	-15.0368465748449 \\
-3.2928389358271	-15.0083695677783 \\
-3.37822805619557	-14.9793940418129 \\
-3.46333110505974	-14.9499291769989 \\
-3.54813006333347	-14.9199841533866 \\
-3.63260691193059	-14.889568151026 \\
-3.71674363176495	-14.8586903499674 \\
-3.80052220375039	-14.827359930261 \\
-3.88392460880075	-14.7955860719568 \\
-3.96693282782988	-14.7633779551052 \\
-4.04952884175161	-14.7307447597563 \\
-4.1316946314798	-14.6976956659603 \\
-4.21341217792829	-14.6642398537673 \\
-4.29466346201091	-14.6303865032276 \\
-4.37543046464152	-14.5961447943912 \\
-4.45569516673395	-14.5615239073085 \\
-4.53543954920204	-14.5265330220295 \\
-4.61464559295965	-14.4911813186045 \\
-4.69329527892061	-14.4554779770837 \\
-4.77144266613143	-14.4193253315915 \\
-4.84930442294032	-14.3823968863607 \\
-4.92688146882105	-14.3446996456547 \\
-5.0041567210544	-14.3062677881561 \\
-5.0811130969211	-14.2671354925475 \\
-5.15773351370192	-14.2273369375113 \\
-5.2340008886776	-14.1869063017302 \\
-5.3098981391289	-14.1458777638866 \\
-5.38540818233657	-14.1042855026631 \\
-5.46051393558137	-14.0621636967422 \\
-5.53519831614405	-14.0195465248065 \\
-5.60944424130536	-13.9764681655386 \\
-5.68323462834605	-13.9329627976208 \\
-5.75655239454688	-13.8890645997359 \\
-5.82938045718861	-13.8448077505663 \\
-5.90170173355197	-13.8002264287946 \\
-5.97349914091774	-13.7553548131032 \\
-6.04475559656665	-13.7102270821748 \\
-6.11545401777947	-13.6648774146919 \\
-6.18557732183695	-13.619339989337 \\
-6.25510842601984	-13.5736489847927 \\
-6.32403024760888	-13.5278385797415 \\
-6.39232570388485	-13.481942952866 \\
-6.4600388222289	-13.4359898958465 \\
-6.52791779145875	-13.3899124567156 \\
-6.59609884498048	-13.3436627048227 \\
-6.6644664858564	-13.2972137326196 \\
-6.73290521714884	-13.250538632558 \\
-6.80129954192013	-13.2036104970898 \\
-6.86953396323257	-13.1564024186666 \\
-6.93749298414849	-13.1088874897402 \\
-7.00506110773021	-13.0610388027624 \\
-7.07212283704005	-13.0128294501848 \\
-7.13856267514033	-12.9642325244593 \\
-7.20426512509337	-12.9152211180376 \\
-7.26911468996149	-12.8657683233713 \\
-7.332995872807	-12.8158472329124 \\
-7.39579317669224	-12.7654309391125 \\
-7.45739110467951	-12.7144925344233 \\
-7.51767415983115	-12.6630051112966 \\
-7.57652684520946	-12.6109417621842 \\
-7.63383366387677	-12.5582755795378 \\
-7.6894791188954	-12.5049796558092 \\
-7.74334771332767	-12.45102708345 \\
-7.7953239502359	-12.3963909549121 \\
-7.84529233268241	-12.3410443626472 \\
-7.89313736372951	-12.284960399107 \\
-7.94016314281733	-12.2280151726835 \\
-7.98762853096421	-12.1701248530882 \\
-8.03535017359987	-12.1113226247523 \\
-8.08314471615402	-12.0516416721069 \\
-8.13082880405635	-11.9911151795832 \\
-8.17821908273658	-11.9297763316123 \\
-8.22513219762441	-11.8676583126253 \\
-8.27138479414955	-11.8047943070534 \\
-8.3167935177417	-11.7412174993277 \\
-8.36117501383057	-11.6769610738793 \\
-8.40434592784587	-11.6120582151394 \\
-8.4461229052173	-11.5465421075392 \\
-8.48632259137457	-11.4804459355097 \\
-8.52476163174739	-11.4138028834821 \\
-8.56125667176545	-11.3466461358875 \\
-8.59562435685847	-11.2790088771571 \\
-8.62768133245616	-11.210924291722 \\
-8.65724424398821	-11.1424255640134 \\
-8.68412973688434	-11.0735458784624 \\
-8.70815445657425	-11.0043184195001 \\
-8.72913504848765	-10.9347763715577 \\
-8.74688815805424	-10.8649529190662 \\
-8.76123043070373	-10.7948812464569 \\
-8.77274873548934	-10.7243841828287 \\
-8.78383742932838	-10.6528324972197 \\
-8.79466362114429	-10.5802518128333 \\
-8.80520484334307	-10.5067211912836 \\
-8.81543862833072	-10.4323196941848 \\
-8.82534250851323	-10.3571263831507 \\
-8.83489401629661	-10.2812203197954 \\
-8.84407068408685	-10.2046805657331 \\
-8.85285004428995	-10.1275861825777 \\
-8.86120962931191	-10.0500162319432 \\
-8.86912697155873	-9.97204977544376 \\
-8.87657960343641	-9.89376587469338 \\
-8.88354505735094	-9.8152435913061 \\
-8.89000086570833	-9.73656198689595 \\
-8.89592456091457	-9.65780012307698 \\
-8.90129367537566	-9.57903706146324 \\
-8.9060857414976	-9.50035186366876 \\
-8.91027829168639	-9.42182359130758 \\
-8.91384885834803	-9.34353130599376 \\
-8.91677497388852	-9.26555406934132 \\
-8.91903417071385	-9.18797094296431 \\
-8.92060398123003	-9.11086098847678 \\
-8.92146193784304	-9.03430326749276 \\
-8.92151776790133	-8.9583420719002 \\
-8.91989202907166	-8.88258105860152 \\
-8.91636756793364	-8.80688709070552 \\
-8.91100457404947	-8.73126026065732 \\
-8.90386323698135	-8.65570066090205 \\
-8.89500374629151	-8.58020838388484 \\
-8.88448629154213	-8.50478352205081 \\
-8.87237106229543	-8.42942616784509 \\
-8.85871824811361	-8.35413641371281 \\
-8.84358803855887	-8.2789143520991 \\
-8.82704062319344	-8.20376007544909 \\
-8.8091361915795	-8.1286736762079 \\
-8.78993493327928	-8.05365524682065 \\
-8.76949703785497	-7.97870487973249 \\
-8.74788269486878	-7.90382266738853 \\
-8.72515209388292	-7.8290087022339 \\
-8.70136542445959	-7.75426307671374 \\
-8.676582876161	-7.67958588327316 \\
-8.65086463854936	-7.6049772143573 \\
-8.62427090118686	-7.53043716241128 \\
-8.59686185363573	-7.45596581988023 \\
-8.56869768545817	-7.38156327920929 \\
-8.53983858621637	-7.30722963284356 \\
};
\addplot [line width=1.2pt, blue, dotted, forget plot]
table [row sep=\\]{%
4.63457073622982	-4.78537613812698 \\
4.64906636307585	-4.89600373864589 \\
4.66291405890851	-5.00640430905794 \\
4.67611502264962	-5.11657708123744 \\
4.68867045322098	-5.2265212870587 \\
4.70058154954443	-5.33623615839605 \\
4.71184951054177	-5.4457209271238 \\
4.72247553513481	-5.55497482511626 \\
4.73246082224539	-5.66399708424776 \\
4.74180657079531	-5.77278693639261 \\
4.75051397970638	-5.88134361342511 \\
4.75858424790043	-5.9896663472196 \\
4.76601857429926	-6.09775436965039 \\
4.77281815782471	-6.20560691259179 \\
4.77898419739857	-6.31322320791812 \\
4.78451789194268	-6.4206024875037 \\
4.78942044037884	-6.52774398322284 \\
4.79369304162886	-6.63464692694986 \\
4.79733689461458	-6.74131055055907 \\
4.80035319825779	-6.8477340859248 \\
4.80274315148033	-6.95391676492135 \\
4.80450795320399	-7.05985781942305 \\
4.80564880235061	-7.16555648130421 \\
4.80616689784199	-7.27101198243915 \\
4.80599330817813	-7.37623517567685 \\
4.80491836031602	-7.48126132103833 \\
4.80296187061307	-7.58608886679707 \\
4.80016187010839	-7.69071328638206 \\
4.79655638984108	-7.79513005322228 \\
4.79218346085026	-7.89933464074671 \\
4.78708111417502	-8.00332252238433 \\
4.78128738085448	-8.10708917156413 \\
4.77484029192774	-8.21063006171507 \\
4.76777787843391	-8.31394066626615 \\
4.7601381714121	-8.41701645864634 \\
4.7519592019014	-8.51985291228464 \\
4.74327900094094	-8.62244550061001 \\
4.73413559956982	-8.72478969705143 \\
4.72456702882713	-8.8268809750379 \\
4.714611319752	-8.92871480799839 \\
4.70430650338352	-9.03028666936188 \\
4.69369061076081	-9.13159203255735 \\
4.68280167292297	-9.23262637101379 \\
4.6716777209091	-9.33338515816018 \\
4.66035678575832	-9.43386386742549 \\
4.64887689850973	-9.53405797223871 \\
4.63727609020244	-9.63396294602882 \\
4.62549689595795	-9.73358781461074 \\
4.61234684527029	-9.83309810943368 \\
4.59751618983222	-9.93252437910521 \\
4.5810799013528	-10.0318414319399 \\
4.56311295154109	-10.1310240762523 \\
4.54369031210615	-10.2300471203571 \\
4.52288695475705	-10.3288853725689 \\
4.50077785120286	-10.4275136412021 \\
4.47743797315264	-10.5259067345715 \\
4.45294229231545	-10.6240394609917 \\
4.42736578040037	-10.7218866287771 \\
4.40078340911644	-10.8194230462424 \\
4.37327015017274	-10.9166235217023 \\
4.34490097527834	-11.0134628634712 \\
4.31575085614229	-11.1099158798638 \\
4.28589476447366	-11.2059573791946 \\
4.25540767198152	-11.3015621697784 \\
4.22436455037493	-11.3967050599296 \\
4.19284037136296	-11.4913608579628 \\
4.16091010665466	-11.5855043721927 \\
4.12864872795911	-11.6791104109339 \\
4.09613120698537	-11.7721537825008 \\
4.0634325154425	-11.8646092952082 \\
4.03062762503957	-11.9564517573706 \\
3.99703492254986	-12.0479573208913 \\
3.96196123211463	-12.1393872723111 \\
3.9254641814949	-12.2306941219014 \\
3.88760139845169	-12.3218303799333 \\
3.84843051074602	-12.412748556678 \\
3.80800914613892	-12.5034011624067 \\
3.76639493239139	-12.5937407073907 \\
3.72364549726447	-12.6837197019011 \\
3.67981846851918	-12.7732906562091 \\
3.63497147391654	-12.8624060805861 \\
3.58916214121756	-12.951018485303 \\
3.54244809818327	-13.0390803806312 \\
3.49488697257469	-13.1265442768419 \\
3.44653639215283	-13.2133626842063 \\
3.39745398467873	-13.2994881129955 \\
3.34769737791341	-13.3848730734809 \\
3.29732419961787	-13.4694700759335 \\
3.24639207755315	-13.5532316306245 \\
3.19495863948026	-13.6361102478253 \\
3.14308151316023	-13.718058437807 \\
3.09081832635408	-13.7990287108408 \\
3.03822670682282	-13.8789735771979 \\
2.98536428232748	-13.9578455471496 \\
2.93209463715405	-14.0359443420207 \\
2.8778278429028	-14.1143092079046 \\
2.82253715694822	-14.1928910536181 \\
2.76624367093887	-14.2715523172104 \\
2.70896847652332	-14.3501554367307 \\
2.65073266535014	-14.4285628502284 \\
2.59155732906788	-14.5066369957525 \\
2.53146355932512	-14.5842403113524 \\
2.47047244777042	-14.6612352350773 \\
2.40860508605234	-14.7374842049764 \\
2.34588256581945	-14.812849659099 \\
2.28232597872032	-14.8871940354942 \\
2.21795641640351	-14.9603797722115 \\
2.15279497051759	-15.0322693072998 \\
2.08686273271112	-15.1027250788086 \\
2.02018079463267	-15.1716095247871 \\
1.95277024793081	-15.2387850832844 \\
1.88465218425409	-15.3041141923498 \\
1.81584769525108	-15.3674592900326 \\
1.74637787257036	-15.428682814382 \\
1.67626380786048	-15.4876472034472 \\
1.60552659277001	-15.5442148952774 \\
1.53418731894751	-15.598248327922 \\
1.46220269512731	-15.6497458073967 \\
1.38878017681896	-15.7003528420318 \\
1.31375626697124	-15.7505278002263 \\
1.23723083562649	-15.800189775191 \\
1.15930375282706	-15.8492578601371 \\
1.08007488861529	-15.8976511482756 \\
0.999644113033541	-15.9452887328174 \\
0.918111296124153	-15.9920897069737 \\
0.835576307929476	-16.0379731639553 \\
0.75213901849186	-16.0828581969735 \\
0.66789929785365	-16.1266638992391 \\
0.582957016057197	-16.1693093639632 \\
0.497412043144848	-16.2107136843567 \\
0.411364249158952	-16.2507959536308 \\
0.324913504141856	-16.2894752649965 \\
0.23815967813591	-16.3266707116647 \\
0.151202641183461	-16.3623013868465 \\
0.0641422633268572	-16.3962863837529 \\
-0.0229215853915525	-16.4285447955949 \\
-0.10988903492942	-16.4589957155836 \\
-0.196660215244398	-16.4875582369299 \\
-0.283135256294137	-16.5141514528449 \\
-0.369214288036289	-16.5386944565396 \\
-0.454797440428506	-16.561106341225 \\
-0.54039421119232	-16.5824561312735 \\
-0.626544924484217	-16.6038094621936 \\
-0.713195949914276	-16.6250803439008 \\
-0.80029365709258	-16.6461827863107 \\
-0.887784415629209	-16.6670307993387 \\
-0.975614595134243	-16.6875383929003 \\
-1.06373056521776	-16.707619576911 \\
-1.15207869548985	-16.7271883612863 \\
-1.24060535556059	-16.7461587559416 \\
-1.32925691504006	-16.7644447707925 \\
-1.41797974353834	-16.7819604157545 \\
-1.50672021066551	-16.7986197007429 \\
-1.59542468603166	-16.8143366356734 \\
-1.68403953924686	-16.8290252304614 \\
-1.77251113992119	-16.8425994950224 \\
-1.86078585766474	-16.8549734392719 \\
-1.94881006208759	-16.8660610731253 \\
-2.03653012279981	-16.8757764064982 \\
-2.1238924094115	-16.8840334493061 \\
-2.21084329153272	-16.8907462114644 \\
-2.29732913877357	-16.8958287028886 \\
-2.38329632074411	-16.8991949334942 \\
-2.46869120705444	-16.9007589131967 \\
-2.55357330156898	-16.9006100886924 \\
-2.63827739814948	-16.8992962081935 \\
-2.72282211437074	-16.8969099065792 \\
-2.80719861376097	-16.8935025022839 \\
-2.89139805984839	-16.8891253137421 \\
-2.9754116161612	-16.8838296593883 \\
-3.05923044622762	-16.877666857657 \\
-3.14284571357587	-16.8706882269825 \\
-3.22624858173415	-16.8629450857993 \\
-3.30943021423067	-16.854488752542 \\
-3.39238177459366	-16.8453705456449 \\
-3.47509442635131	-16.8356417835425 \\
-3.55755933303185	-16.8253537846692 \\
-3.63976765816348	-16.8145578674596 \\
-3.72171056527442	-16.803305350348 \\
-3.80337921789289	-16.791647551769 \\
-3.88476477954708	-16.7796357901569 \\
-3.96585841376523	-16.7673213839462 \\
-4.04665128407553	-16.7547556515715 \\
-4.1271345540062	-16.7419899114671 \\
-4.20729938708545	-16.7290754820674 \\
-4.2871369468415	-16.716063681807 \\
-4.36663839680256	-16.7030058291203 \\
-4.44581697088637	-16.6898705394536 \\
-4.52494154430626	-16.6756356226961 \\
-4.60406280158993	-16.6600266800226 \\
-4.68314084486226	-16.643100532136 \\
-4.76213577624813	-16.6249139997392 \\
-4.84100769787243	-16.6055239035353 \\
-4.91971671186004	-16.5849870642271 \\
-4.99822292033585	-16.5633603025177 \\
-5.07648642542473	-16.5407004391099 \\
-5.15446732925157	-16.5170642947069 \\
-5.23212573394125	-16.4925086900114 \\
-5.30942174161865	-16.4670904457265 \\
-5.38631545440866	-16.4408663825552 \\
-5.46276697443617	-16.4138933212003 \\
-5.53873640382605	-16.3862280823649 \\
-5.61418384470318	-16.3579274867519 \\
-5.68906939919246	-16.3290483550643 \\
-5.76335316941876	-16.299647508005 \\
-5.83699525750696	-16.269781766277 \\
-5.90995576558196	-16.2395079505833 \\
-5.98219479576863	-16.2088828816267 \\
-6.05367245019185	-16.1779633801104 \\
-6.12434883097651	-16.1468062667371 \\
-6.1941840402475	-16.11546836221 \\
-6.26358383653422	-16.0833935441674 \\
-6.33293796738639	-16.050019559134 \\
-6.40218251845934	-16.0153940311419 \\
-6.47125357540838	-15.979564584223 \\
-6.54008722388885	-15.9425788424096 \\
-6.60861954955608	-15.9044844297336 \\
-6.67678663806537	-15.8653289702272 \\
-6.74452457507207	-15.8251600879224 \\
-6.8117694462315	-15.7840254068514 \\
-6.87845733719897	-15.7419725510462 \\
-6.94452433362983	-15.6990491445388 \\
-7.00990652117938	-15.6553028113614 \\
-7.07453998550296	-15.6107811755461 \\
-7.1383608122559	-15.5655318611249 \\
-7.20130508709351	-15.5196024921299 \\
-7.26330889567112	-15.4730406925932 \\
-7.32430832364407	-15.4258940865469 \\
-7.38423945666766	-15.378210298023 \\
-7.44303838039724	-15.3300369510537 \\
-7.50064118048812	-15.2814216696709 \\
-7.55698394259562	-15.2324120779069 \\
-7.61200275237508	-15.1830557997937 \\
-7.66563369548182	-15.1334004593633 \\
-7.71815648655937	-15.0832563120683 \\
-7.77060828501565	-15.031904898351 \\
-7.82297775637989	-14.979345872401 \\
-7.8751670301159	-14.9256384451245 \\
-7.92707823568748	-14.8708418274277 \\
-7.97861350255843	-14.8150152302169 \\
-8.02967496019257	-14.7582178643981 \\
-8.0801647380537	-14.7005089408777 \\
-8.12998496560562	-14.6419476705619 \\
-8.17903777231215	-14.5825932643569 \\
-8.22722528763709	-14.5225049331688 \\
-8.27444964104424	-14.4617418879039 \\
-8.32061296199742	-14.4003633394685 \\
-8.36561737996043	-14.3384284987687 \\
-8.40936502439707	-14.2759965767107 \\
-8.45175802477115	-14.2131267842008 \\
-8.49269851054648	-14.1498783321451 \\
-8.53208861118687	-14.08631043145 \\
-8.56983045615612	-14.0224822930215 \\
-8.60582617491803	-13.958453127766 \\
-8.63997789693642	-13.8942821465895 \\
-8.67218775167509	-13.8300285603984 \\
-8.70235786859785	-13.7657515800989 \\
-8.73052190109139	-13.7014616989707 \\
-8.75828970190309	-13.6365806702517 \\
-8.78608297208149	-13.5709599327015 \\
-8.813796795055	-13.5046447634539 \\
-8.84132625425204	-13.4376804396428 \\
-8.868566433101	-13.370112238402 \\
-8.89541241503028	-13.3019854368655 \\
-8.92175928346829	-13.233345312167 \\
-8.94750212184345	-13.1642371414405 \\
-8.97253601358415	-13.0947062018197 \\
-8.99675604211881	-13.0247977704387 \\
-9.02005729087582	-12.9545571244312 \\
-9.04233484328358	-12.8840295409311 \\
-9.06348378277052	-12.8132602970723 \\
-9.08339919276503	-12.7422946699886 \\
-9.10197615669551	-12.6711779368139 \\
-9.11910975799038	-12.5999553746821 \\
-9.13469508007804	-12.528672260727 \\
-9.14862720638689	-12.4573738720825 \\
-9.16080122034534	-12.3861054858825 \\
-9.1711122053818	-12.3149123792608 \\
-9.17945524492466	-12.2438398293513 \\
-9.18572542240234	-12.1729331132879 \\
-9.18981782124324	-12.1022375082044 \\
-9.19273754401742	-12.0315224616446 \\
-9.19555789685758	-11.9605434704216 \\
-9.19827626853611	-11.8893248855728 \\
-9.20089004782541	-11.8178910581356 \\
-9.20339662349787	-11.7462663391476 \\
-9.20579338432587	-11.6744750796461 \\
-9.20807771908181	-11.6025416306687 \\
-9.21024701653808	-11.5304903432528 \\
-9.21229866546707	-11.458345568436 \\
-9.21423005464117	-11.3861316572556 \\
-9.21603857283278	-11.3138729607492 \\
-9.21772160881427	-11.2415938299542 \\
-9.21927655135805	-11.1693186159081 \\
-9.22070078923651	-11.0970716696483 \\
-9.22199171122202	-11.0248773422124 \\
-9.223146706087	-10.9527599846377 \\
-9.22416316260382	-10.8807439479618 \\
-9.22503846954488	-10.8088535832222 \\
-9.22577001568257	-10.7371132414563 \\
-9.22635518978928	-10.6655472737016 \\
-9.2267913806374	-10.5941800309955 \\
-9.22707597699932	-10.5230358643755 \\
-9.22720636764743	-10.4521391248792 \\
-9.22692841101759	-10.3814623636378 \\
-9.22545402511809	-10.3108524937667 \\
-9.22278556213613	-10.2403016492848 \\
-9.21898953695621	-10.1698145506582 \\
-9.21413246446285	-10.0993959183534 \\
-9.20828085954052	-10.0290504728365 \\
-9.20150123707376	-9.95878293457387 \\
-9.19386011194706	-9.88859802403173 \\
-9.18542399904492	-9.81850046167636 \\
-9.17625941325185	-9.74849496797404 \\
-9.16643286945236	-9.67858626339103 \\
-9.15601088253096	-9.60877906839363 \\
-9.14505996737214	-9.53907810344808 \\
-9.13364663886041	-9.46948808902067 \\
-9.12183741188028	-9.40001374557766 \\
-9.10969880131625	-9.33065979358533 \\
-9.09729732205283	-9.26143095350996 \\
-9.08469948897453	-9.19233194581781 \\
-9.07197181696584	-9.12336749097515 \\
-9.05918082091128	-9.05454230944826 \\
-9.04639301569534	-8.98586112170342 \\
-9.03367491620254	-8.91732864820688 \\
-9.02109303731738	-8.84894960942492 \\
-9.00866132365563	-8.78072623450993 \\
-8.99574854694792	-8.71262955521698 \\
-8.98216616081542	-8.64465025916107 \\
-8.96793231753914	-8.57678867380509 \\
-8.95306516940013	-8.50904512661193 \\
-8.93758286867941	-8.44141994504449 \\
-8.92150356765802	-8.37391345656566 \\
-8.90484541861698	-8.30652598863834 \\
-8.88762657383734	-8.23925786872541 \\
-8.86986518560011	-8.17210942428978 \\
-8.85157940618633	-8.10508098279433 \\
-8.83278738787703	-8.03817287170196 \\
-8.81350728295325	-7.97138541847557 \\
-8.793757243696	-7.90471895057804 \\
-8.77355542238634	-7.83817379547227 \\
-8.75291997130527	-7.77175028062116 \\
-8.73186904273385	-7.7054487334876 \\
-8.71042078895309	-7.63926948153448 \\
-8.68859336224403	-7.57321285222469 \\
-8.6664049148877	-7.50727917302114 \\
-8.64387359916513	-7.44146877138671 \\
-8.62101756735735	-7.3757819747843 \\
-8.5978549717454	-7.31021911067679 \\
};

\addplot [color1, line width=2.0pt, dashed]
table [row sep=\\]{%
-8.47956495366373	-6.73014424774022 \\
-8.43813866930791	-6.66249999015269 \\
-8.39671244907378	-6.59485567119804 \\
-8.3552862933861	-6.52721129046985 \\
-8.31386019894849	-6.45956685112124 \\
-8.27243416507789	-6.39192235380544 \\
-8.23100818900704	-6.32427780116944 \\
-8.18958226961191	-6.25663319428832 \\
-8.14815640496863	-6.18898853500225 \\
-8.10673059294376	-6.12134382535192 \\
-8.06530483255243	-6.05369906627927 \\
-8.02387912096031	-5.98605426049545 \\
-7.98245345747764	-5.91840940866011 \\
-7.94102783938074	-5.85076451337853 \\
-7.89960226547013	-5.78311957579797 \\
-7.85817673392425	-5.71547459766077 \\
-7.81675124251237	-5.64782958110063 \\
-7.77532579031002	-5.58018452700176 \\
-7.73390037445934	-5.51253943809777 \\
-7.69247499425722	-5.44489431506113 \\
-7.65104964703024	-5.37724916044901 \\
-7.60962433150013	-5.30960397548404 \\
-7.56819904594426	-5.24195876181395 \\
-7.52677378804133	-5.17431352165903 \\
-7.48534855692056	-5.1066682558522 \\
-7.44392334970731	-5.03902296714306 \\
-7.40249816567834	-4.97137765622337 \\
-7.36107300221725	-4.90373232559573 \\
-7.31964785796361	-4.8360869765614 \\
-7.27822273129035	-4.76844161067665 \\
-7.23679761979234	-4.700796230242 \\
-7.19537252264577	-4.63315083604543 \\
-7.1539474369659	-4.56550543084619 \\
-7.11252236200271	-4.49786001536168 \\
-7.07109729520347	-4.43021459203357 \\
-7.02967223512226	-4.3625691622449 \\
-6.98824718022423	-4.29492372746374 \\
-6.94682212802712	-4.22727829006439 \\
-6.90539707774735	-4.15963285079633 \\
-6.86397202649684	-4.09198741242201 \\
-6.82254697349202	-4.02434197569092 \\
-6.78112191625061	-3.95669654297737 \\
-6.73969685323779	-3.8890511157494 \\
-6.69827178300761	-3.82140569539007 \\
-6.65684670300736	-3.75376028434105 \\
-6.61542161248701	-3.68611488331974 \\
-6.57399650856183	-3.61846949508538 \\
-6.532571390408	-3.55082412042596 \\
-6.49114625562038	-3.48317876164199 \\
-6.44972110257192	-3.41553342028976 \\
-6.40829592990219	-3.34788809767051 \\
-6.36687073499478	-3.28024279628685 \\
-6.32544551712645	-3.21259751683052 \\
-6.28402027342257	-3.14495226205116 \\
-6.24259500301234	-3.07730703278165 \\
-6.20116970357448	-3.00966183124231 \\
-6.15974437338635	-2.94201665908084 \\
-6.11831901116969	-2.8743715175199 \\
-6.07689361425107	-2.80672640911664 \\
-6.03546818192738	-2.73908133454355 \\
-5.99404271134076	-2.67143629653421 \\
-5.95261720156675	-2.60379129597285 \\
-5.91119165037461	-2.53614633499317 \\
-5.86976605594279	-2.46850141533751 \\
-5.8283404170718	-2.40085653815312 \\
-5.78691473103795	-2.33321170604529 \\
-5.74548899715152	-2.26556691967367 \\
-5.70406321257812	-2.1979221817494 \\
-5.66263737633294	-2.13027749321443 \\
-5.62121148628249	-2.06263285610944 \\
-5.57978554050293	-1.99498827227461 \\
-5.53835953787024	-1.92734374278502 \\
-5.49693347561712	-1.85969927028766 \\
-5.45550735306055	-1.79205485543575 \\
-5.41408116739635	-1.72441050091158 \\
-5.37265491757261	-1.65676620772124 \\
-5.33122860155982	-1.58912197780597 \\
-5.2898022173285	-1.52147781310702 \\
-5.2483757638267	-1.45383371463046 \\
-5.20694923657938	-1.38618968662267 \\
-5.16552263716412	-1.31854572762074 \\
-5.12409594745858	-1.25090185464477 \\
-5.08266927600936	-1.18325796611252 \\
-5.04124273417977	-1.11561395781935 \\
-4.99981658205179	-1.04796958636344 \\
-4.95839092738537	-0.980324750885173 \\
-4.91696608302646	-0.912679158618176 \\
-4.87554212501023	-0.845032738382948 \\
-4.83411935369316	-0.777385209104908 \\
-4.79269790138513	-0.709736446956309 \\
-4.75127797956758	-0.642086254364424 \\
-4.70985985302877	-0.574434384241008 \\
-4.66844378186997	-0.506780598589802 \\
-4.62702843896589	-0.439126082242612 \\
-4.58561310942601	-0.371471476691176 \\
-4.5441946375265	-0.303819614932557 \\
-4.50277150069113	-0.236171864475958 \\
-4.46134167477074	-0.168530041330788 \\
-4.41990243767561	-0.10089659154131 \\
-4.3784527650517	-0.033272431113538 \\
-4.33698726947216	0.0343378153456178 \\
-4.29550906219039	0.101936520231401 \\
-4.25400611952714	0.169513954806513 \\
-4.21257318600338	0.237144332782636 \\
-4.17136367238424	0.304944051780433 \\
-4.13025479273707	0.372838808212557 \\
-4.08930975692192	0.440884769496837 \\
-4.04615126969165	0.507308128270454 \\
-4.00047321033762	0.571936236798669 \\
-3.95135423372468	0.633943040725652 \\
-3.89906045841412	0.693504420883291 \\
-3.84369489948365	0.750648352541727 \\
-3.78550804850776	0.805319854056822 \\
-3.72445173069645	0.857614586162729 \\
-3.66084247020391	0.907436898475953 \\
-3.5946392784701	0.954884554853098 \\
-3.52608547190208	0.999898943793181 \\
-3.45525758132844	1.042502674138 \\
-3.38225256640832	1.08274793177036 \\
-3.30728090804851	1.12054240240135 \\
-3.2303556544862	1.15602350316877 \\
-3.15172211208202	1.18905263219321 \\
-3.07140458256091	1.21976145913672 \\
-2.98959589558014	1.24807648769521 \\
-2.90640092323269	1.27400588849502 \\
-2.82191437826662	1.29765436119647 \\
-2.7363299166944	1.31884520271552 \\
-2.64968813461763	1.33782080769698 \\
-2.5622025457239	1.35433305861814 \\
-2.47392695379314	1.36859589600366 \\
-2.38503052929996	1.38052343320928 \\
-2.2956326572057	1.39001234229848 \\
-2.20582453704006	1.39749402580129 \\
-2.11579537822207	1.40215548341569 \\
-2.02559480373332	1.40508039161931 \\
-1.93542503344344	1.40489340005478 \\
-1.84535167837823	1.40331675648135 \\
-1.75553203590408	1.3992677070414 \\
-1.66609625444215	1.3927349850756 \\
-1.57712671386871	1.38385101744279 \\
-1.48882002198003	1.37290172821211 \\
-1.40121985960123	1.3594942579927 \\
-1.31453235675915	1.34399958318646 \\
-1.22882333399858	1.32615458326952 \\
-1.1442433503075	1.30610071121763 \\
-1.06093582882194	1.28383289537142 \\
-0.978963934215403	1.2592601947644 \\
-0.898547532973915	1.23254761900685 \\
-0.819706629345612	1.20352838892884 \\
-0.742710031351454	1.17238672005497 \\
};


\addplot [white, line width=1.0pt, dashed]
table [row sep=\\]{%
-8.47956495366373	-6.73014424774022 \\
-8.43813866930791	-6.66249999015269 \\
-8.39671244907378	-6.59485567119804 \\
-8.3552862933861	-6.52721129046985 \\
-8.31386019894849	-6.45956685112124 \\
-8.27243416507789	-6.39192235380544 \\
-8.23100818900704	-6.32427780116944 \\
-8.18958226961191	-6.25663319428832 \\
-8.14815640496863	-6.18898853500225 \\
-8.10673059294376	-6.12134382535192 \\
-8.06530483255243	-6.05369906627927 \\
-8.02387912096031	-5.98605426049545 \\
-7.98245345747764	-5.91840940866011 \\
-7.94102783938074	-5.85076451337853 \\
-7.89960226547013	-5.78311957579797 \\
-7.85817673392425	-5.71547459766077 \\
-7.81675124251237	-5.64782958110063 \\
-7.77532579031002	-5.58018452700176 \\
-7.73390037445934	-5.51253943809777 \\
-7.69247499425722	-5.44489431506113 \\
-7.65104964703024	-5.37724916044901 \\
-7.60962433150013	-5.30960397548404 \\
-7.56819904594426	-5.24195876181395 \\
-7.52677378804133	-5.17431352165903 \\
-7.48534855692056	-5.1066682558522 \\
-7.44392334970731	-5.03902296714306 \\
-7.40249816567834	-4.97137765622337 \\
-7.36107300221725	-4.90373232559573 \\
-7.31964785796361	-4.8360869765614 \\
-7.27822273129035	-4.76844161067665 \\
-7.23679761979234	-4.700796230242 \\
-7.19537252264577	-4.63315083604543 \\
-7.1539474369659	-4.56550543084619 \\
-7.11252236200271	-4.49786001536168 \\
-7.07109729520347	-4.43021459203357 \\
-7.02967223512226	-4.3625691622449 \\
-6.98824718022423	-4.29492372746374 \\
-6.94682212802712	-4.22727829006439 \\
-6.90539707774735	-4.15963285079633 \\
-6.86397202649684	-4.09198741242201 \\
-6.82254697349202	-4.02434197569092 \\
-6.78112191625061	-3.95669654297737 \\
-6.73969685323779	-3.8890511157494 \\
-6.69827178300761	-3.82140569539007 \\
-6.65684670300736	-3.75376028434105 \\
-6.61542161248701	-3.68611488331974 \\
-6.57399650856183	-3.61846949508538 \\
-6.532571390408	-3.55082412042596 \\
-6.49114625562038	-3.48317876164199 \\
-6.44972110257192	-3.41553342028976 \\
-6.40829592990219	-3.34788809767051 \\
-6.36687073499478	-3.28024279628685 \\
-6.32544551712645	-3.21259751683052 \\
-6.28402027342257	-3.14495226205116 \\
-6.24259500301234	-3.07730703278165 \\
-6.20116970357448	-3.00966183124231 \\
-6.15974437338635	-2.94201665908084 \\
-6.11831901116969	-2.8743715175199 \\
-6.07689361425107	-2.80672640911664 \\
-6.03546818192738	-2.73908133454355 \\
-5.99404271134076	-2.67143629653421 \\
-5.95261720156675	-2.60379129597285 \\
-5.91119165037461	-2.53614633499317 \\
-5.86976605594279	-2.46850141533751 \\
-5.8283404170718	-2.40085653815312 \\
-5.78691473103795	-2.33321170604529 \\
-5.74548899715152	-2.26556691967367 \\
-5.70406321257812	-2.1979221817494 \\
-5.66263737633294	-2.13027749321443 \\
-5.62121148628249	-2.06263285610944 \\
-5.57978554050293	-1.99498827227461 \\
-5.53835953787024	-1.92734374278502 \\
-5.49693347561712	-1.85969927028766 \\
-5.45550735306055	-1.79205485543575 \\
-5.41408116739635	-1.72441050091158 \\
-5.37265491757261	-1.65676620772124 \\
-5.33122860155982	-1.58912197780597 \\
-5.2898022173285	-1.52147781310702 \\
-5.2483757638267	-1.45383371463046 \\
-5.20694923657938	-1.38618968662267 \\
-5.16552263716412	-1.31854572762074 \\
-5.12409594745858	-1.25090185464477 \\
-5.08266927600936	-1.18325796611252 \\
-5.04124273417977	-1.11561395781935 \\
-4.99981658205179	-1.04796958636344 \\
-4.95839092738537	-0.980324750885173 \\
-4.91696608302646	-0.912679158618176 \\
-4.87554212501023	-0.845032738382948 \\
-4.83411935369316	-0.777385209104908 \\
-4.79269790138513	-0.709736446956309 \\
-4.75127797956758	-0.642086254364424 \\
-4.70985985302877	-0.574434384241008 \\
-4.66844378186997	-0.506780598589802 \\
-4.62702843896589	-0.439126082242612 \\
-4.58561310942601	-0.371471476691176 \\
-4.5441946375265	-0.303819614932557 \\
-4.50277150069113	-0.236171864475958 \\
-4.46134167477074	-0.168530041330788 \\
-4.41990243767561	-0.10089659154131 \\
-4.3784527650517	-0.033272431113538 \\
-4.33698726947216	0.0343378153456178 \\
-4.29550906219039	0.101936520231401 \\
-4.25400611952714	0.169513954806513 \\
-4.21257318600338	0.237144332782636 \\
-4.17136367238424	0.304944051780433 \\
-4.13025479273707	0.372838808212557 \\
-4.08930975692192	0.440884769496837 \\
-4.04615126969165	0.507308128270454 \\
-4.00047321033762	0.571936236798669 \\
-3.95135423372468	0.633943040725652 \\
-3.89906045841412	0.693504420883291 \\
-3.84369489948365	0.750648352541727 \\
-3.78550804850776	0.805319854056822 \\
-3.72445173069645	0.857614586162729 \\
-3.66084247020391	0.907436898475953 \\
-3.5946392784701	0.954884554853098 \\
-3.52608547190208	0.999898943793181 \\
-3.45525758132844	1.042502674138 \\
-3.38225256640832	1.08274793177036 \\
-3.30728090804851	1.12054240240135 \\
-3.2303556544862	1.15602350316877 \\
-3.15172211208202	1.18905263219321 \\
-3.07140458256091	1.21976145913672 \\
-2.98959589558014	1.24807648769521 \\
-2.90640092323269	1.27400588849502 \\
-2.82191437826662	1.29765436119647 \\
-2.7363299166944	1.31884520271552 \\
-2.64968813461763	1.33782080769698 \\
-2.5622025457239	1.35433305861814 \\
-2.47392695379314	1.36859589600366 \\
-2.38503052929996	1.38052343320928 \\
-2.2956326572057	1.39001234229848 \\
-2.20582453704006	1.39749402580129 \\
-2.11579537822207	1.40215548341569 \\
-2.02559480373332	1.40508039161931 \\
-1.93542503344344	1.40489340005478 \\
-1.84535167837823	1.40331675648135 \\
-1.75553203590408	1.3992677070414 \\
-1.66609625444215	1.3927349850756 \\
-1.57712671386871	1.38385101744279 \\
-1.48882002198003	1.37290172821211 \\
-1.40121985960123	1.3594942579927 \\
-1.31453235675915	1.34399958318646 \\
-1.22882333399858	1.32615458326952 \\
-1.1442433503075	1.30610071121763 \\
-1.06093582882194	1.28383289537142 \\
-0.978963934215403	1.2592601947644 \\
-0.898547532973915	1.23254761900685 \\
-0.819706629345612	1.20352838892884 \\
-0.742710031351454	1.17238672005497 \\
};

\end{axis}
\end{tikzpicture}

==> figures/jfk_all_original_hist.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={width=7,
ytick={0,1,2,3,4},
yticklabel={\normalsize $10^{\pgfmathprintnumber{\tick}}$}},
colormap = {whiteblack}{color(0cm)=(white); color(1cm)=(black)},
height=\figureheight,
point meta max=4.5,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={black},
xlabel={East (NM)},
xmin=-20, xmax=25,
y grid style={black},
ylabel={North (NM)},
ymin=-25, ymax=20,
tick label style={font=\tiny},
label style={font=\scriptsize}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30, xmax=30, ymin=-30, ymax=30] {figures/jfk_all_original_hist_fig.png};

\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+6.630077500000001e-02 -2.500000000000000e-01\\ 
+1.298949676962134e-01 -2.236584228970604e-01\\ 
+1.767766952966369e-01 -1.767766952966369e-01\\ 
+2.236584228970604e-01 -1.298949676962134e-01\\ 
+2.500000000000000e-01 -6.630077500000001e-02\\ 
+2.500000000000000e-01 +0.000000000000000e+00\\ 
+2.500000000000000e-01 +6.630077500000001e-02\\ 
+2.236584228970604e-01 +1.298949676962134e-01\\ 
+1.767766952966369e-01 +1.767766952966369e-01\\ 
+1.298949676962134e-01 +2.236584228970604e-01\\ 
+6.630077500000001e-02 +2.500000000000000e-01\\ 
+0.000000000000000e+00 +2.500000000000000e-01\\ 
-6.630077500000001e-02 +2.500000000000000e-01\\ 
-1.298949676962134e-01 +2.236584228970604e-01\\ 
-1.767766952966369e-01 +1.767766952966369e-01\\ 
-2.236584228970604e-01 +1.298949676962134e-01\\ 
-2.500000000000000e-01 +6.630077500000001e-02\\ 
-2.500000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 -6.630077500000001e-02\\ 
-2.236584228970604e-01 -1.298949676962134e-01\\ 
-1.767766952966369e-01 -1.767766952966369e-01\\ 
-1.298949676962134e-01 -2.236584228970604e-01\\ 
-6.630077500000001e-02 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\
};

\addplot [blue, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.314790350956774	-1.07388212440464 \\
0.701926179643114	0.634446106243 \\
};
\addplot [blue, line width=0.75pt, forget plot]
table [row sep=\\]{%
0.381018579296101	-0.869410987002108 \\
1.0883680175494	0.318538875436125 \\
};
\addplot [blue, line width=0.75pt, forget plot]
table [row sep=\\]{%
-0.527871725321972	1.06913560548559 \\
0.886517107609026	0.227348929251132 \\
};
\addplot [blue, line width=0.75pt, forget plot]
table [row sep=\\]{%
-1.73637529142706	0.505844290966593 \\
0.315676001958449	-0.715917614289667 \\
};
\end{axis}

\end{tikzpicture}

==> figures/silhouette_iap_vector.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{final approach},{radar vectoring}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Number of Gaussian components},
xmin=1.15, xmax=19.85,
y grid style={black},
ylabel={Silhouette scores},
ymin=0.26, ymax=0.57,
ytick={0.30, 0.35, 0.40, 0.45, 0.50, 0.55},
tick label style={font=\tiny},
label style={font=\scriptsize},
legend style={font=\scriptsize}
]
\addlegendimage{mark=square*, line width=1pt, color0}
\addlegendimage{mark=square*, line width=1pt, blue, dashed}
\addplot [line width=1pt, color0, mark=square*, mark size=1, mark options={solid}]
table [row sep=\\]{%
2	0.543160999467294 \\
3	0.447885381746271 \\
4	0.44150655956062 \\
5	0.314570032084669 \\
6	0.332451939072078 \\
7	0.441186079661681 \\
8	0.476373440832541 \\
9	0.490450337400935 \\
10	0.530992943464481 \\
11	0.529126425038986 \\
12	0.53115630163428 \\
13	0.529013952826381 \\
14	0.526929042322887 \\
15	0.523626300441002 \\
16	0.518805112545959 \\
17	0.521322903581658 \\
18	0.515069268838517 \\
19	0.518925910263206 \\
};
\addplot [line width=1pt, blue, dashed, mark=square*, mark size=1, mark options={solid}]
table [row sep=\\]{%
2	0.285397566028243 \\
3	0.323408402354702 \\
4	0.475909060085525 \\
5	0.493234614872401 \\
6	0.493661614016874 \\
7	0.484684414694431 \\
8	0.473991067650981 \\
9	0.465647769098023 \\
10	0.464150055667017 \\
11	0.452642576444028 \\
12	0.442960394770543 \\
13	0.438190935025079 \\
14	0.432229102142355 \\
15	0.422802327630602 \\
16	0.423581095476773 \\
17	0.412475495558834 \\
18	0.399606936627248 \\
19	0.392875310312757 \\
};
\end{axis}

\end{tikzpicture}

==> figures/traj_generate_conditional.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\node[inner sep=0pt] (plot) at (0,0)
    {\includegraphics[width=5.5cm, height=5.2cm]{figures/traj_generate_background.pdf}};
    
\node[mark size=3pt,color=gray] at (-1.1,-1.43) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=gray] at (-0.72,-1.85) {\pgfuseplotmark{*}};

\node[mark size=3pt,color=red] at (-1.33,-0.96) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=red] at (-1.42,-0.48) {\pgfuseplotmark{*}};

\node[mark size=3pt,color=black] at (-1.45,-0.02) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=black] at (-1.35,0.4) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=black] at (-1.2,0.75) {\pgfuseplotmark{*}};

\node[text=black, font=\fontsize{14pt}{9}\selectfont] at (-0.4,0.12) {\begin{math} \tau_b = \end{math}};

\node[text=red, font=\fontsize{14pt}{9}\selectfont] at (-0.4,-0.62) {\begin{math} \tau_a = \end{math}};

\node[text=black, font=\fontsize{12pt}{9}\selectfont] at (0.9,0.22) {\begin{math} \tau^f_{1:2,3n+3:} \end{math}};

\node[text=red, font=\fontsize{12pt}{9}\selectfont] at (0.75,-0.52) {\begin{math}  \tau^f_{3:3n+2} \end{math}};

\node[text=black, font=\fontsize{14pt}{9}\selectfont] at (2.6,-0.15) {\begin{math} \tau^f \end{math}};

\node[text=black, font=\fontsize{12pt}{9}\selectfont] at (-2.7,0.1) {\begin{math} n \end{math}};

\node[text=gray, align=right, font=\fontsize{9pt}{9}\selectfont, ] at (-2.35,-1.7) {\textbf{radar vector} \\ \textbf{segment}};

\node[text=blue, font=\fontsize{9pt}{9}\selectfont, ] at (-1.6,1.6) {\textbf{IAP}};

\end{tikzpicture}
